Identifying Statistical Bias in Dataset Replication

Dataset replication is a useful tool for assessing whether improvements in test accuracy on a specific benchmark correspond to improvements in models' ability to generalize reliably. In this work, we present unintuitive yet significant ways in which standard approaches to dataset replication introduce statistical bias, skewing the resulting observations. We study ImageNet-v2, a replication of the ImageNet dataset on which models exhibit a significant (11-14%) drop in accuracy, even after controlling for a standard human-in-the-loop measure of data quality. We show that after correcting for the identified statistical bias, only an estimated $3.6\% \pm 1.5\%$ of the original $11.7\% \pm 1.0\%$ accuracy drop remains unaccounted for. We conclude with concrete recommendations for recognizing and avoiding bias in dataset replication. Code for our study is publicly available at http://github.com/MadryLab/dataset-replication-analysis .

==> plots/adj_acc_workers_raw.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=0.33\linewidth,
ylabel near ticks,
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\small ImageNet-v1 accuracy},
xmajorgrids,
xmin=0.567402166449342, xmax=0.910697833550658,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={\small Adjusted \vb{} accuracy (\(\displaystyle \naiveest\))},
ymajorgrids,
ymin=0.426576358115575, ymax=0.8728294172925,
ytick style={color=white!33.3333333333333!black}
]
\addplot [only marks, mark=x, draw=color0, fill=color0, mark size=1, opacity=0.8, colormap/viridis]
table{%
x                      y
0.797 0.744787302213357
0.7598 0.697893136360642
0.786 0.732739341272412
0.8089 0.752849036712855
0.8513 0.817667067031684
0.7862 0.729046097484987
0.7808 0.727740037275079
0.6755 0.62199590044732
0.7466 0.690039109187003
0.786 0.727125071192973
0.7934 0.747147431941299
0.7631 0.707743491707162
0.7885 0.73847789978184
0.8008 0.75137542394625
0.7689 0.707613191347505
0.8371 0.787057104305624
0.7828 0.734801021452787
0.8001 0.749429534170252
0.7735 0.724904535370152
0.6974 0.637919665426513
0.8106 0.758897160368087
0.7086 0.646576749422662
0.8016 0.746305937243008
0.7786 0.722112751451121
0.7702 0.714436267352849
0.7872 0.73010128862821
0.8019 0.737538313060905
0.7861 0.729075833142915
0.7159 0.656511766340593
0.7982 0.747622344546435
0.7843 0.731460162675295
0.8182 0.764072100547336
0.6745 0.60967421817124
0.7924 0.736046957418959
0.7636 0.704435129934674
0.7989 0.743844750590123
0.7441 0.686399216489071
0.8451 0.802468596480444
0.6557 0.583256555931792
0.7464 0.688639414287178
0.7495 0.692978280461008
0.7773 0.720539863611251
0.7906 0.733928074217456
0.7663 0.712151030457004
0.7795 0.730811322856147
0.7876 0.729745288689595
0.718 0.65342320485624
0.8046 0.75247774885998
0.7818 0.724240267544658
0.7554 0.695565049684044
0.8516 0.815752107389734
0.8106 0.758203772394991
0.8014 0.746592148016066
0.7479 0.695328521280939
0.8423 0.794422937862557
0.8055 0.756910964845715
0.8419 0.80382995460478
0.8485 0.807828290692776
0.7986 0.742584345053081
0.7452 0.682373829843341
0.832 0.782308950634353
0.8019 0.744747493936403
0.7933 0.735589799608908
0.8164 0.760144233893764
0.7869 0.733389917684673
0.625 0.554311298517808
0.7799 0.732905122660241
0.8416 0.80706117638917
0.8033 0.751317049673194
0.8186 0.760547676390439
0.7944 0.739724044156835
0.7354 0.667691836632472
0.7229 0.6552643342912
0.7865 0.729726341061456
0.7529 0.687569766206879
0.8531 0.811795727659786
0.8392 0.789111734933878
0.7391 0.687227176787216
0.7341 0.676891198218997
0.814 0.759985921419347
0.7927 0.741197048093203
0.8007 0.754424665110502
0.7946 0.735089609057279
0.8215 0.76707180872027
0.7774 0.721112375634935
0.7232 0.6757108747626
0.779 0.724047204700931
0.7672 0.705963356385627
0.7679 0.708292494459648
0.7628 0.712126186789682
0.7796 0.724762831121357
0.7705 0.715339376348789
0.7742 0.718901034185195
0.8011 0.744778881982371
0.7726 0.715587444270968
0.8175 0.768437584708711
0.771 0.712861928317096
0.7901 0.734846739328689
0.8276 0.786469472219346
0.7591 0.695002614771583
0.7864 0.72865137863539
0.7743 0.725552516148018
0.7288 0.686179671839967
0.7851 0.736081011167831
0.7872 0.736645293474517
0.8091 0.771070212600774
0.788 0.725759159575722
0.7617 0.704356583428222
0.7934 0.735983331349788
0.7289 0.673504028305454
0.8272 0.778771559876195
0.7936 0.745194156675862
0.7545 0.692552149564814
0.7772 0.722699652013645
0.7678 0.706635174313304
0.8242 0.783018876354419
0.7924 0.735461300444224
0.7974 0.748237089526034
0.7894 0.737086661742001
0.8023 0.749042041248383
0.7814 0.719179050740082
0.7726 0.721630265949788
0.8091 0.74769855256753
0.8038 0.746462341630385
0.8069 0.754401472932491
0.7811 0.728246940956067
0.7709 0.719402218175156
0.7865 0.733210676346412
0.784 0.730624377360976
0.6552 0.59269259802359
0.7824 0.7237200304646
0.7525 0.692514572041203
0.7477 0.687289918724996
0.7946 0.745130425075451
0.7891 0.732818593491414
0.774 0.709473641605117
0.8349 0.795378646424187
0.7725 0.713420398169
0.8018 0.752765550944126
0.7917 0.735461982529978
0.7757 0.721607722236802
0.7886 0.729433230167593
0.7892 0.736567170245264
0.8195 0.766993278552429
0.7833 0.727472795908185
0.7712 0.717831023900164
0.8306 0.780473448504758
0.8021 0.744411163112094
0.7496 0.683961270485746
0.8404 0.789567809846517
0.6419 0.583340007989636
0.8014 0.742167160133709
};
\path [fill=color0, fill opacity=0.15, very thin]
(axis cs:0.6100884421107,0.542495705129542)
--(axis cs:0.6100884421107,0.532592672660382)
--(axis cs:0.612693726108464,0.53554618124851)
--(axis cs:0.615299010106228,0.538505823864968)
--(axis cs:0.617904294103991,0.541466324054668)
--(axis cs:0.620509578101755,0.544420468790439)
--(axis cs:0.623114862099519,0.547374613526211)
--(axis cs:0.625720146097282,0.550328758261983)
--(axis cs:0.628325430095046,0.553282902997755)
--(axis cs:0.630930714092809,0.556235676099051)
--(axis cs:0.633535998090573,0.559184304199428)
--(axis cs:0.636141282088337,0.562132932299806)
--(axis cs:0.6387465660861,0.565081560400183)
--(axis cs:0.641351850083864,0.5680303821136)
--(axis cs:0.643957134081628,0.570983353690959)
--(axis cs:0.646562418079391,0.573936325268317)
--(axis cs:0.649167702077155,0.576889296845675)
--(axis cs:0.651772986074919,0.579842268423034)
--(axis cs:0.654378270072682,0.582795240000392)
--(axis cs:0.656983554070446,0.58574821157775)
--(axis cs:0.659588838068209,0.588701183155109)
--(axis cs:0.662194122065973,0.59165419450297)
--(axis cs:0.664799406063737,0.594607274585462)
--(axis cs:0.6674046900615,0.597560553557515)
--(axis cs:0.670009974059264,0.600514000135547)
--(axis cs:0.672615258057027,0.603468546900552)
--(axis cs:0.675220542054791,0.606435700027212)
--(axis cs:0.677825826052555,0.609387466449283)
--(axis cs:0.680431110050318,0.612335172384413)
--(axis cs:0.683036394048082,0.615282878319543)
--(axis cs:0.685641678045846,0.618232789135044)
--(axis cs:0.688246962043609,0.621185737067139)
--(axis cs:0.690852246041373,0.624134822627576)
--(axis cs:0.693457530039137,0.627073152477278)
--(axis cs:0.6960628140369,0.630020452894809)
--(axis cs:0.698668098034664,0.632968153033046)
--(axis cs:0.701273382032427,0.635915853171284)
--(axis cs:0.703878666030191,0.63886322141743)
--(axis cs:0.706483950027955,0.641810257980054)
--(axis cs:0.709089234025718,0.644757294542677)
--(axis cs:0.711694518023482,0.647704552356199)
--(axis cs:0.714299802021246,0.650652143989304)
--(axis cs:0.716905086019009,0.653599735622408)
--(axis cs:0.719510370016773,0.656547327255513)
--(axis cs:0.722115654014536,0.659494918888617)
--(axis cs:0.7247209380123,0.662442850649049)
--(axis cs:0.727326222010064,0.665379350124783)
--(axis cs:0.729931506007827,0.668334834226945)
--(axis cs:0.732536790005591,0.671285142528251)
--(axis cs:0.735142074003355,0.674247905873851)
--(axis cs:0.737747358001118,0.677184264804711)
--(axis cs:0.740352641998882,0.680125731464589)
--(axis cs:0.742957925996645,0.683056899830603)
--(axis cs:0.745563209994409,0.686005656945371)
--(axis cs:0.748168493992173,0.688934679554651)
--(axis cs:0.750773777989936,0.691867695408837)
--(axis cs:0.7533790619877,0.694816063966345)
--(axis cs:0.755984345985464,0.697757379029624)
--(axis cs:0.758589629983227,0.700681581922167)
--(axis cs:0.761194913980991,0.703638449227528)
--(axis cs:0.763800197978754,0.706570814571569)
--(axis cs:0.766405481976518,0.709479674679716)
--(axis cs:0.769010765974282,0.712366893922797)
--(axis cs:0.771616049972045,0.715265631525751)
--(axis cs:0.774221333969809,0.718182494316871)
--(axis cs:0.776826617967573,0.721054174536549)
--(axis cs:0.779431901965336,0.723951281332222)
--(axis cs:0.7820371859631,0.726847232021945)
--(axis cs:0.784642469960863,0.729705757926511)
--(axis cs:0.787247753958627,0.732565583476999)
--(axis cs:0.789853037956391,0.735447630433584)
--(axis cs:0.792458321954154,0.738295780459411)
--(axis cs:0.795063605951918,0.741148991140053)
--(axis cs:0.797668889949682,0.743986388325831)
--(axis cs:0.800274173947445,0.746832092388451)
--(axis cs:0.802879457945209,0.749689378715811)
--(axis cs:0.805484741942972,0.752530872434068)
--(axis cs:0.808090025940736,0.755356780626176)
--(axis cs:0.8106953099385,0.758188802118847)
--(axis cs:0.813300593936263,0.761010508190648)
--(axis cs:0.815905877934027,0.763831390606367)
--(axis cs:0.818511161931791,0.766649162048024)
--(axis cs:0.821116445929554,0.769466966406788)
--(axis cs:0.823721729927318,0.772287256432711)
--(axis cs:0.826327013925081,0.775102476372994)
--(axis cs:0.828932297922845,0.777919949515731)
--(axis cs:0.831537581920609,0.780745037145188)
--(axis cs:0.834142865918372,0.78356432338328)
--(axis cs:0.836748149916136,0.786384930985414)
--(axis cs:0.8393534339139,0.789192042881491)
--(axis cs:0.841958717911663,0.7920086329892)
--(axis cs:0.844564001909427,0.794833677036492)
--(axis cs:0.847169285907191,0.797656101739231)
--(axis cs:0.849774569904954,0.800461567209315)
--(axis cs:0.852379853902718,0.803270237691012)
--(axis cs:0.854985137900481,0.806080528111387)
--(axis cs:0.857590421898245,0.808881606109876)
--(axis cs:0.860195705896009,0.811682852631656)
--(axis cs:0.862800989893772,0.81448437702358)
--(axis cs:0.865406273891536,0.817288852018456)
--(axis cs:0.8680115578893,0.82010566031527)
--(axis cs:0.8680115578893,0.825219606465276)
--(axis cs:0.8680115578893,0.825219606465276)
--(axis cs:0.865406273891536,0.822270544696583)
--(axis cs:0.862800989893772,0.819322831026572)
--(axis cs:0.860195705896009,0.816374476749156)
--(axis cs:0.857590421898245,0.81343581532399)
--(axis cs:0.854985137900481,0.810507647027771)
--(axis cs:0.852379853902718,0.807571520062341)
--(axis cs:0.849774569904954,0.804620591818494)
--(axis cs:0.847169285907191,0.801664715935367)
--(axis cs:0.844564001909427,0.798706241762974)
--(axis cs:0.841958717911663,0.795739952123312)
--(axis cs:0.8393534339139,0.792792024275027)
--(axis cs:0.836748149916136,0.789843742521357)
--(axis cs:0.834142865918372,0.786893011435742)
--(axis cs:0.831537581920609,0.783935862026775)
--(axis cs:0.828932297922845,0.780999405316048)
--(axis cs:0.826327013925081,0.778051974374142)
--(axis cs:0.823721729927318,0.775133656517461)
--(axis cs:0.821116445929554,0.772203037868269)
--(axis cs:0.818511161931791,0.76927825011595)
--(axis cs:0.815905877934027,0.76637366982916)
--(axis cs:0.813300593936263,0.763437671227143)
--(axis cs:0.8106953099385,0.760461395791093)
--(axis cs:0.808090025940736,0.757574815779817)
--(axis cs:0.805484741942972,0.754624339621467)
--(axis cs:0.802879457945209,0.751733670550672)
--(axis cs:0.800274173947445,0.748830711800555)
--(axis cs:0.797668889949682,0.745909334197536)
--(axis cs:0.795063605951918,0.742983929311705)
--(axis cs:0.792458321954154,0.740085516725701)
--(axis cs:0.789853037956391,0.737196129339161)
--(axis cs:0.787247753958627,0.734300129488699)
--(axis cs:0.784642469960863,0.731407516189789)
--(axis cs:0.7820371859631,0.728514200178517)
--(axis cs:0.779431901965336,0.725652226143464)
--(axis cs:0.776826617967573,0.722773656307743)
--(axis cs:0.774221333969809,0.719923179577396)
--(axis cs:0.771616049972045,0.717056545736257)
--(axis cs:0.769010765974282,0.714193459868915)
--(axis cs:0.766405481976518,0.711352192194217)
--(axis cs:0.763800197978754,0.708508232698578)
--(axis cs:0.761194913980991,0.705686611390094)
--(axis cs:0.758589629983227,0.702840334012911)
--(axis cs:0.755984345985464,0.700015153682738)
--(axis cs:0.7533790619877,0.697174581198183)
--(axis cs:0.750773777989936,0.694338050305353)
--(axis cs:0.748168493992173,0.691525705553921)
--(axis cs:0.745563209994409,0.68867287281912)
--(axis cs:0.742957925996645,0.685851580279544)
--(axis cs:0.740352641998882,0.683036223169816)
--(axis cs:0.737747358001118,0.680222078759331)
--(axis cs:0.735142074003355,0.677415562775076)
--(axis cs:0.732536790005591,0.674593117795062)
--(axis cs:0.729931506007827,0.671778903399969)
--(axis cs:0.727326222010064,0.668954587088978)
--(axis cs:0.7247209380123,0.666138978967312)
--(axis cs:0.722115654014536,0.663319821625455)
--(axis cs:0.719510370016773,0.660519698100415)
--(axis cs:0.716905086019009,0.657687883350055)
--(axis cs:0.714299802021246,0.654866105053226)
--(axis cs:0.711694518023482,0.65203955742401)
--(axis cs:0.709089234025718,0.649220137102757)
--(axis cs:0.706483950027955,0.64642735354693)
--(axis cs:0.703878666030191,0.643634569991104)
--(axis cs:0.701273382032427,0.64082161506215)
--(axis cs:0.698668098034664,0.638014905196229)
--(axis cs:0.6960628140369,0.635219439070142)
--(axis cs:0.693457530039137,0.632423569770913)
--(axis cs:0.690852246041373,0.629613827282956)
--(axis cs:0.688246962043609,0.626796221079681)
--(axis cs:0.685641678045846,0.623976589600345)
--(axis cs:0.683036394048082,0.621161508097348)
--(axis cs:0.680431110050318,0.618344519113566)
--(axis cs:0.677825826052555,0.615527530129785)
--(axis cs:0.675220542054791,0.612710541146004)
--(axis cs:0.672615258057027,0.609893552162223)
--(axis cs:0.670009974059264,0.607076563178442)
--(axis cs:0.6674046900615,0.604259535076444)
--(axis cs:0.664799406063737,0.601442182115766)
--(axis cs:0.662194122065973,0.598624829155088)
--(axis cs:0.659588838068209,0.59580747619441)
--(axis cs:0.656983554070446,0.592990123233732)
--(axis cs:0.654378270072682,0.590172770273054)
--(axis cs:0.651772986074919,0.587355417312376)
--(axis cs:0.649167702077155,0.584539015154886)
--(axis cs:0.646562418079391,0.581732468298245)
--(axis cs:0.643957134081628,0.578927426765686)
--(axis cs:0.641351850083864,0.576122385233126)
--(axis cs:0.6387465660861,0.573317343700566)
--(axis cs:0.636141282088337,0.570512293204114)
--(axis cs:0.633535998090573,0.567707125164452)
--(axis cs:0.630930714092809,0.564905430606128)
--(axis cs:0.628325430095046,0.562112037911888)
--(axis cs:0.625720146097282,0.559318645217649)
--(axis cs:0.623114862099519,0.55652525252341)
--(axis cs:0.620509578101755,0.55373185982917)
--(axis cs:0.617904294103991,0.550938467134931)
--(axis cs:0.615299010106228,0.548127549453851)
--(axis cs:0.612693726108464,0.545311808966001)
--(axis cs:0.6100884421107,0.542495705129542)
--cycle;

\addplot [only marks, mark size=1, mark=x, draw=color1, fill=color1, opacity=0.8, colormap/viridis]
table{%
x                      y
0.797 0.737348373028564
0.7598 0.690468841510915
0.786 0.725410500021064
0.8089 0.745415166646971
0.8513 0.811297834642023
0.7862 0.721405699329711
0.7808 0.720283521867558
0.6755 0.614332960735992
0.7466 0.682501026927498
0.786 0.719139075985462
0.7934 0.739472760620965
0.7631 0.699745097353712
0.7885 0.730107601212349
0.8008 0.744515968056221
0.7689 0.700337896532521
0.8371 0.780288085833703
0.7828 0.727097427359426
0.8001 0.742338549493396
0.7735 0.717080442011625
0.6974 0.630055735249897
0.8106 0.752264301171103
0.7086 0.638008024525196
0.8016 0.739834108599682
0.7786 0.71443002858887
0.7702 0.707048369859935
0.7872 0.721692364499259
0.8019 0.730518101601041
0.7861 0.721346038698456
0.7159 0.649159573237047
0.7982 0.740206399128347
0.7843 0.724005023281116
0.8182 0.756704766385932
0.6745 0.601561657943336
0.7924 0.728330658120588
0.7636 0.696284190848467
0.7989 0.736523696856359
0.7441 0.678232084158017
0.8451 0.79547585831636
0.6557 0.575471605467354
0.7464 0.681041131203
0.7495 0.684965199902455
0.7773 0.713148835952223
0.7906 0.726064846943257
0.7663 0.704360194733057
0.7795 0.723399448378105
0.7876 0.721982717536453
0.718 0.645188784814056
0.8046 0.74589651304659
0.7818 0.716244703529501
0.7554 0.687942532050019
0.8516 0.810078133227583
0.8106 0.750989226513687
0.8014 0.739065339218118
0.7479 0.687307892908936
0.8423 0.787808503845873
0.8055 0.74920376606571
0.8419 0.797694661906603
0.8485 0.801459590120177
0.7986 0.735570695088469
0.7452 0.674329599154949
0.832 0.774985390969392
0.8019 0.737083052582519
0.7933 0.727836778634459
0.8164 0.752686559725326
0.7869 0.72547432308645
0.625 0.546819939087411
0.7799 0.725237355012254
0.8416 0.800747286408865
0.8033 0.743428453218704
0.8186 0.753010981047325
0.7944 0.732177418203527
0.7354 0.659805454541271
0.7229 0.646861048915984
0.7865 0.722139771567111
0.7529 0.679642479181075
0.8531 0.805283811937433
0.8392 0.782743681726599
0.7391 0.6789714542552
0.7341 0.669375590645689
0.814 0.753010058789011
0.7927 0.733525862913103
0.8007 0.746916713743442
0.7946 0.727536751254808
0.8215 0.760402234980805
0.7774 0.713350430473071
0.7232 0.667478928053542
0.779 0.716554962234173
0.7672 0.698077549996972
0.7679 0.700316641241259
0.7628 0.704299706267142
0.7796 0.717169877848226
0.7705 0.70781502643953
0.7742 0.711108833163191
0.8011 0.737507759718758
0.7726 0.707558599483911
0.8175 0.761827004796774
0.771 0.704959720320241
0.7901 0.72727155475447
0.8276 0.780691181704229
0.7591 0.687172420455138
0.7864 0.720889586598498
0.7743 0.717560741914339
0.7288 0.677910165722058
0.7851 0.728202102957488
0.7872 0.729423029175024
0.8091 0.76416148522415
0.788 0.718402865748184
0.7617 0.696264392447626
0.7934 0.7284577228402
0.7289 0.665480633373751
0.8272 0.771674923874633
0.7936 0.737568262788116
0.7545 0.68438228610573
0.7772 0.714684283605595
0.7678 0.698297396086493
0.8242 0.776208058755169
0.7924 0.727898542556613
0.7974 0.741524965996114
0.7894 0.729552658351001
0.8023 0.74107330412165
0.7814 0.711587258209545
0.7726 0.714181500220622
0.8091 0.740247232651177
0.8038 0.739382906346853
0.8069 0.747377203290867
0.7811 0.720744581538815
0.7709 0.711586594373791
0.7865 0.72566555874708
0.784 0.72230930024334
0.6552 0.584318316475158
0.7824 0.716018552447705
0.7525 0.684738490065701
0.7477 0.679310132404238
0.7946 0.737598958111267
0.7891 0.72542367090133
0.774 0.701609795077098
0.8349 0.789277922155057
0.7725 0.7060286756415
0.8018 0.745751505987164
0.7917 0.727989553920774
0.7757 0.713723674326206
0.7886 0.721727403158128
0.7892 0.728855425114608
0.8195 0.75955740376354
0.7833 0.719422356813477
0.7712 0.709798997339725
0.8306 0.773500321120842
0.8021 0.736964765666878
0.7496 0.675897322344906
0.8404 0.783649063550474
0.6419 0.57552437906842
0.8014 0.734393347071728
};
\path [fill=color1, fill opacity=0.15, very thin]
(axis cs:0.59719228632177,0.51935943485292)
--(axis cs:0.59719228632177,0.508095640040399)
--(axis cs:0.60005809871931,0.511384649948052)
--(axis cs:0.60292391111685,0.514670113391326)
--(axis cs:0.60578972351439,0.517950151702132)
--(axis cs:0.60865553591193,0.521230190012938)
--(axis cs:0.61152134830947,0.524510228323744)
--(axis cs:0.61438716070701,0.527790266634551)
--(axis cs:0.61725297310455,0.531070304945357)
--(axis cs:0.62011878550209,0.534358476692127)
--(axis cs:0.62298459789963,0.537651551073158)
--(axis cs:0.62585041029717,0.540945073496398)
--(axis cs:0.62871622269471,0.544238595919638)
--(axis cs:0.63158203509225,0.547532118342877)
--(axis cs:0.63444784748979,0.550825640766117)
--(axis cs:0.63731365988733,0.554121076179016)
--(axis cs:0.64017947228487,0.557419110607185)
--(axis cs:0.64304528468241,0.560705816943824)
--(axis cs:0.64591109707995,0.56399874354653)
--(axis cs:0.64877690947749,0.567291670149235)
--(axis cs:0.65164272187503,0.570585022669178)
--(axis cs:0.65450853427257,0.573874722991533)
--(axis cs:0.65737434667011,0.577163726306954)
--(axis cs:0.66024015906765,0.580451260210299)
--(axis cs:0.66310597146519,0.583716421002772)
--(axis cs:0.66597178386273,0.587006822643486)
--(axis cs:0.66883759626027,0.590299245224973)
--(axis cs:0.67170340865781,0.59359166780646)
--(axis cs:0.67456922105535,0.596854145613368)
--(axis cs:0.67743503345289,0.600113509855012)
--(axis cs:0.68030084585043,0.603372874096656)
--(axis cs:0.68316665824797,0.606632238338299)
--(axis cs:0.68603247064551,0.609891602579943)
--(axis cs:0.68889828304305,0.613151039233947)
--(axis cs:0.69176409544059,0.616411116116191)
--(axis cs:0.69462990783813,0.619684898405967)
--(axis cs:0.69749572023567,0.622977004532122)
--(axis cs:0.70036153263321,0.626269814063212)
--(axis cs:0.70322734503075,0.629562881965213)
--(axis cs:0.70609315742829,0.632855949867214)
--(axis cs:0.70895896982583,0.636132335110054)
--(axis cs:0.71182478222337,0.639397634749872)
--(axis cs:0.71469059462091,0.642660395262149)
--(axis cs:0.71755640701845,0.645936216818567)
--(axis cs:0.72042221941599,0.649245976163902)
--(axis cs:0.72328803181353,0.652537050717064)
--(axis cs:0.72615384421107,0.65580701578351)
--(axis cs:0.72901965660861,0.659095339930001)
--(axis cs:0.73188546900615,0.662367917482692)
--(axis cs:0.73475128140369,0.665635777109168)
--(axis cs:0.73761709380123,0.668888063448208)
--(axis cs:0.74048290619877,0.672164073826832)
--(axis cs:0.74334871859631,0.675460119407555)
--(axis cs:0.74621453099385,0.678694018172976)
--(axis cs:0.74908034339139,0.681980188940779)
--(axis cs:0.75194615578893,0.685255371515673)
--(axis cs:0.75481196818647,0.68850194515003)
--(axis cs:0.75767778058401,0.691775302057176)
--(axis cs:0.76054359298155,0.695033528443755)
--(axis cs:0.76340940537909,0.698253308126168)
--(axis cs:0.76627521777663,0.70152414725899)
--(axis cs:0.76914103017417,0.704816666969869)
--(axis cs:0.77200684257171,0.708048600348124)
--(axis cs:0.77487265496925,0.71127132422838)
--(axis cs:0.77773846736679,0.714493529062706)
--(axis cs:0.78060427976433,0.71774399455972)
--(axis cs:0.78347009216187,0.720939113079382)
--(axis cs:0.78633590455941,0.724095312188022)
--(axis cs:0.78920171695695,0.727285739547468)
--(axis cs:0.79206752935449,0.730467498457028)
--(axis cs:0.79493334175203,0.733621598872651)
--(axis cs:0.79779915414957,0.73677857100956)
--(axis cs:0.80066496654711,0.739944585081956)
--(axis cs:0.80353077894465,0.743101401306671)
--(axis cs:0.80639659134219,0.746246847717046)
--(axis cs:0.80926240373973,0.749385826075932)
--(axis cs:0.81212821613727,0.752519414647046)
--(axis cs:0.81499402853481,0.755671999273118)
--(axis cs:0.81785984093235,0.75881199414956)
--(axis cs:0.82072565332989,0.761966913982336)
--(axis cs:0.82359146572743,0.765097707546405)
--(axis cs:0.82645727812497,0.768208699194194)
--(axis cs:0.82932309052251,0.771356739467767)
--(axis cs:0.83218890292005,0.774480906701272)
--(axis cs:0.83505471531759,0.777582305698153)
--(axis cs:0.83792052771513,0.780703491827517)
--(axis cs:0.84078634011267,0.78383796726299)
--(axis cs:0.84365215251021,0.786952325650088)
--(axis cs:0.84651796490775,0.790061988943963)
--(axis cs:0.84938377730529,0.793171652237838)
--(axis cs:0.85224958970283,0.796281726950271)
--(axis cs:0.85511540210037,0.799391879030731)
--(axis cs:0.85798121449791,0.802502031111192)
--(axis cs:0.86084702689545,0.805614020417249)
--(axis cs:0.86371283929299,0.808738625299387)
--(axis cs:0.86657865169053,0.811863230181524)
--(axis cs:0.86944446408807,0.814981534617566)
--(axis cs:0.87231027648561,0.818088589243431)
--(axis cs:0.875176088883149,0.821201778015529)
--(axis cs:0.878041901280689,0.824320823994046)
--(axis cs:0.88090771367823,0.827434037261895)
--(axis cs:0.88090771367823,0.833465509085106)
--(axis cs:0.88090771367823,0.833465509085106)
--(axis cs:0.878041901280689,0.830193714515575)
--(axis cs:0.875176088883149,0.826921919946044)
--(axis cs:0.87231027648561,0.823659100254771)
--(axis cs:0.86944446408807,0.820399673435287)
--(axis cs:0.86657865169053,0.817139918553166)
--(axis cs:0.86371283929299,0.813879890596264)
--(axis cs:0.86084702689545,0.810619428520174)
--(axis cs:0.85798121449791,0.807358866251023)
--(axis cs:0.85511540210037,0.8040904584312)
--(axis cs:0.85224958970283,0.800792422500829)
--(axis cs:0.84938377730529,0.797492285135762)
--(axis cs:0.84651796490775,0.794211590287213)
--(axis cs:0.84365215251021,0.790951303223762)
--(axis cs:0.84078634011267,0.787697970858251)
--(axis cs:0.83792052771513,0.784440641699662)
--(axis cs:0.83505471531759,0.781183091279457)
--(axis cs:0.83218890292005,0.777886970321003)
--(axis cs:0.82932309052251,0.774641792670984)
--(axis cs:0.82645727812497,0.771375891871401)
--(axis cs:0.82359146572743,0.768092192649804)
--(axis cs:0.82072565332989,0.764796922659828)
--(axis cs:0.81785984093235,0.761543945118765)
--(axis cs:0.81499402853481,0.758294498464269)
--(axis cs:0.81212821613727,0.755033944029231)
--(axis cs:0.80926240373973,0.751780310622256)
--(axis cs:0.80639659134219,0.748537145641253)
--(axis cs:0.80353077894465,0.74529049926103)
--(axis cs:0.80066496654711,0.742067292704071)
--(axis cs:0.79779915414957,0.738818139373169)
--(axis cs:0.79493334175203,0.735577920994682)
--(axis cs:0.79206752935449,0.732333397266113)
--(axis cs:0.78920171695695,0.729124933374987)
--(axis cs:0.78633590455941,0.725918450741698)
--(axis cs:0.78347009216187,0.722701690159085)
--(axis cs:0.78060427976433,0.719508132089145)
--(axis cs:0.77773846736679,0.716313739667525)
--(axis cs:0.77487265496925,0.713110764962967)
--(axis cs:0.77200684257171,0.709932449224043)
--(axis cs:0.76914103017417,0.706769356751056)
--(axis cs:0.76627521777663,0.703593245105969)
--(axis cs:0.76340940537909,0.700410432927829)
--(axis cs:0.76054359298155,0.697247528130446)
--(axis cs:0.75767778058401,0.694089029922089)
--(axis cs:0.75481196818647,0.69091536866052)
--(axis cs:0.75194615578893,0.687745516041301)
--(axis cs:0.74908034339139,0.684602449868983)
--(axis cs:0.74621453099385,0.681469584735754)
--(axis cs:0.74334871859631,0.678350197209864)
--(axis cs:0.74048290619877,0.675228590968324)
--(axis cs:0.73761709380123,0.672080127237897)
--(axis cs:0.73475128140369,0.668962631503526)
--(axis cs:0.73188546900615,0.665854222101643)
--(axis cs:0.72901965660861,0.662742128570968)
--(axis cs:0.72615384421107,0.65963244460589)
--(axis cs:0.72328803181353,0.656522276877719)
--(axis cs:0.72042221941599,0.653414222655547)
--(axis cs:0.71755640701845,0.65030259014199)
--(axis cs:0.71469059462091,0.647189581761119)
--(axis cs:0.71182478222337,0.644063363249292)
--(axis cs:0.70895896982583,0.640951044898253)
--(axis cs:0.70609315742829,0.637831543168971)
--(axis cs:0.70322734503075,0.634704642324886)
--(axis cs:0.70036153263321,0.631582981646324)
--(axis cs:0.69749572023567,0.628479727503541)
--(axis cs:0.69462990783813,0.625349214928432)
--(axis cs:0.69176409544059,0.622220524299855)
--(axis cs:0.68889828304305,0.619069328149367)
--(axis cs:0.68603247064551,0.615942185819881)
--(axis cs:0.68316665824797,0.612815043490396)
--(axis cs:0.68030084585043,0.609699895337061)
--(axis cs:0.67743503345289,0.606587853209936)
--(axis cs:0.67456922105535,0.603460853278683)
--(axis cs:0.67170340865781,0.600333764651241)
--(axis cs:0.66883759626027,0.597206265191079)
--(axis cs:0.66597178386273,0.594098984074654)
--(axis cs:0.66310597146519,0.590973000333903)
--(axis cs:0.66024015906765,0.587872533444541)
--(axis cs:0.65737434667011,0.58477173396853)
--(axis cs:0.65450853427257,0.58166031145791)
--(axis cs:0.65164272187503,0.578540651972923)
--(axis cs:0.64877690947749,0.575420992487935)
--(axis cs:0.64591109707995,0.572301134468761)
--(axis cs:0.64304528468241,0.569181073631484)
--(axis cs:0.64017947228487,0.566060978230742)
--(axis cs:0.63731365988733,0.56294088283)
--(axis cs:0.63444784748979,0.559820787429258)
--(axis cs:0.63158203509225,0.556700692028516)
--(axis cs:0.62871622269471,0.553580596627774)
--(axis cs:0.62585041029717,0.550460501227032)
--(axis cs:0.62298459789963,0.54734040582629)
--(axis cs:0.62011878550209,0.544231378066509)
--(axis cs:0.61725297310455,0.54112238516481)
--(axis cs:0.61438716070701,0.538013392263111)
--(axis cs:0.61152134830947,0.534904399361413)
--(axis cs:0.60865553591193,0.531795406459714)
--(axis cs:0.60578972351439,0.528686413558015)
--(axis cs:0.60292391111685,0.525577420656317)
--(axis cs:0.60005809871931,0.522468427754618)
--(axis cs:0.59719228632177,0.51935943485292)
--cycle;

\addplot [only marks, mark size=1, mark=x, draw=color2, fill=color2, opacity=0.8, colormap/viridis]
table{%
x                      y
0.797 0.730572160115077
0.7598 0.683646712593938
0.786 0.719342514508723
0.8089 0.739551399659232
0.8513 0.807337548651018
0.7862 0.714643386992587
0.7808 0.713824729920546
0.6755 0.606447669846738
0.7466 0.675761880375222
0.786 0.713448555918448
0.7934 0.73371230079275
0.7631 0.693720776668275
0.7885 0.72433774229825
0.8008 0.738433441365116
0.7689 0.693518959920406
0.8371 0.775235529775568
0.7828 0.720593603739561
0.8001 0.73605556172606
0.7735 0.710291113210612
0.6974 0.622421105393736
0.8106 0.74632306171709
0.7086 0.631851643074433
0.8016 0.73414502764939
0.7786 0.708327422032395
0.7702 0.700411093573587
0.7872 0.715699219108711
0.8019 0.724452575427946
0.7861 0.715312477239848
0.7159 0.642456108031159
0.7982 0.734582214341184
0.7843 0.718369171177337
0.8182 0.751876832888825
0.6745 0.594464700391742
0.7924 0.721338108747315
0.7636 0.690132671841236
0.7989 0.730701512445648
0.7441 0.671194563979416
0.8451 0.790488846591422
0.6557 0.567393011271758
0.7464 0.673545442864577
0.7495 0.678573715859161
0.7773 0.706301125470473
0.7906 0.719954839814018
0.7663 0.697933385525009
0.7795 0.716922431080098
0.7876 0.71580043087831
0.718 0.638872907682282
0.8046 0.740298190373119
0.7818 0.709929409434848
0.7554 0.681763675968984
0.8516 0.805375567535319
0.8106 0.745953562404563
0.8014 0.733519541504108
0.7479 0.681519853721799
0.8423 0.783299924696567
0.8055 0.743601737098583
0.8419 0.792494302218301
0.8485 0.796821108986097
0.7986 0.729319402541806
0.7452 0.667612832570279
0.832 0.770434521466378
0.8019 0.731782769622585
0.7933 0.721396827881095
0.8164 0.747446207471985
0.7869 0.719175596024856
0.625 0.539589516628148
0.7799 0.717803415463251
0.8416 0.795622891863077
0.8033 0.739112491520545
0.8186 0.747796264642467
0.7944 0.726444924954033
0.7354 0.652536607833707
0.7229 0.639493478787778
0.7865 0.715256096920568
0.7529 0.673821231762384
0.8531 0.800838208814039
0.8392 0.777093819361382
0.7391 0.672837015352261
0.7341 0.663036689134432
0.814 0.747109701537466
0.7927 0.727980955264873
0.8007 0.741083301528356
0.7946 0.721671700009603
0.8215 0.755554874231646
0.7774 0.707412411208176
0.7232 0.661791740368234
0.779 0.710259521145333
0.7672 0.691589741056905
0.7679 0.693421964838435
0.7628 0.697347338957093
0.7796 0.710842688625148
0.7705 0.70082582415043
0.7742 0.704649774479168
0.8011 0.731895606030941
0.7726 0.701106849151093
0.8175 0.75655859666995
0.771 0.697982178432768
0.7901 0.721460467828744
0.8276 0.775192238256672
0.7591 0.680890438191746
0.7864 0.715177506562686
0.7743 0.711931393309276
0.7288 0.67205839817678
0.7851 0.721817773977198
0.7872 0.722610979176763
0.8091 0.758861080187943
0.788 0.712621997031883
0.7617 0.68947240819023
0.7934 0.72232800436902
0.7289 0.657806639702386
0.8272 0.766452938489523
0.7936 0.731194891748993
0.7545 0.677987150422546
0.7772 0.708469411431414
0.7678 0.691999931007465
0.8242 0.771365060348474
0.7924 0.721626576216672
0.7974 0.735596928012467
0.7894 0.723973786379522
0.8023 0.735633429453552
0.7814 0.705808949614024
0.7726 0.706845222043602
0.8091 0.734437970408135
0.8038 0.733354383804567
0.8069 0.74197898847275
0.7811 0.713904661552339
0.7709 0.705153018524988
0.7865 0.71904194878761
0.784 0.716195497964134
0.6552 0.577638584711322
0.7824 0.709804047293547
0.7525 0.678148687471628
0.7477 0.672623013207361
0.7946 0.731916056189674
0.7891 0.719182338265325
0.774 0.695458688831397
0.8349 0.783725896104366
0.7725 0.699672983958701
0.8018 0.740006253057828
0.7917 0.722123541373308
0.7757 0.707697136375998
0.7886 0.715769987575496
0.7892 0.723052668576503
0.8195 0.754058553801741
0.7833 0.712596818125174
0.7712 0.703617528930087
0.8306 0.768641071928617
0.8021 0.730432958227683
0.7496 0.6702606553126
0.8404 0.77825598801125
0.6419 0.567510877812207
0.8014 0.728636108554525
};
\path [fill=color2, fill opacity=0.15, very thin]
(axis cs:0.583006514953948,0.495264568560281)
--(axis cs:0.583006514953948,0.483114073978617)
--(axis cs:0.586158908591242,0.486777265747658)
--(axis cs:0.589311302228535,0.490440457516698)
--(axis cs:0.592463695865829,0.494103649285739)
--(axis cs:0.595616089503124,0.497765168067438)
--(axis cs:0.598768483140417,0.501412598416006)
--(axis cs:0.601920876777711,0.505060028764573)
--(axis cs:0.605073270415005,0.508707459113141)
--(axis cs:0.608225664052299,0.512354889461708)
--(axis cs:0.611378057689593,0.516005624917768)
--(axis cs:0.614530451326887,0.519664696779128)
--(axis cs:0.617682844964181,0.523330526075112)
--(axis cs:0.620835238601475,0.526996355371097)
--(axis cs:0.623987632238769,0.530651180194035)
--(axis cs:0.627140025876063,0.534299965977194)
--(axis cs:0.630292419513357,0.537948751760354)
--(axis cs:0.633444813150651,0.541597537543513)
--(axis cs:0.636597206787945,0.545249133193088)
--(axis cs:0.639749600425239,0.548904519223205)
--(axis cs:0.642901994062533,0.55255997787288)
--(axis cs:0.646054387699827,0.556215436522555)
--(axis cs:0.649206781337121,0.55987089517223)
--(axis cs:0.652359174974415,0.563526353821905)
--(axis cs:0.655511568611709,0.56718181247158)
--(axis cs:0.658663962249003,0.570837485706696)
--(axis cs:0.661816355886297,0.574493770641379)
--(axis cs:0.664968749523591,0.57814809176155)
--(axis cs:0.668121143160885,0.581803570005653)
--(axis cs:0.671273536798179,0.585462625445428)
--(axis cs:0.674425930435473,0.589114356229311)
--(axis cs:0.677578324072767,0.592769567851096)
--(axis cs:0.680730717710061,0.596424779472882)
--(axis cs:0.683883111347355,0.600079991094667)
--(axis cs:0.687035504984649,0.603733087575125)
--(axis cs:0.690187898621943,0.607380294312042)
--(axis cs:0.693340292259237,0.61102750104896)
--(axis cs:0.696492685896531,0.614674707785877)
--(axis cs:0.699645079533825,0.618321914522794)
--(axis cs:0.702797473171119,0.621969121259712)
--(axis cs:0.705949866808413,0.625616327996629)
--(axis cs:0.709102260445707,0.629263534733546)
--(axis cs:0.712254654083001,0.632910741470464)
--(axis cs:0.715407047720295,0.636557948207381)
--(axis cs:0.718559441357589,0.640205154944299)
--(axis cs:0.721711834994883,0.643838022573401)
--(axis cs:0.724864228632177,0.647468276272192)
--(axis cs:0.728016622269471,0.651113703989757)
--(axis cs:0.731169015906765,0.65474818816107)
--(axis cs:0.734321409544059,0.658377233183271)
--(axis cs:0.737473803181353,0.662024039154322)
--(axis cs:0.740626196818647,0.665684930791486)
--(axis cs:0.743778590455941,0.669325043642609)
--(axis cs:0.746930984093235,0.672984753029849)
--(axis cs:0.750083377730529,0.676657949862522)
--(axis cs:0.753235771367823,0.680301357919823)
--(axis cs:0.756388165005117,0.683942957281353)
--(axis cs:0.759540558642411,0.687571600169423)
--(axis cs:0.762692952279705,0.6911724688899)
--(axis cs:0.765845345916999,0.694768771424592)
--(axis cs:0.768997739554293,0.698357269477686)
--(axis cs:0.772150133191587,0.701970607058533)
--(axis cs:0.775302526828881,0.705565211492949)
--(axis cs:0.778454920466175,0.709148755220512)
--(axis cs:0.781607314103469,0.71271063213995)
--(axis cs:0.784759707740763,0.716279516238018)
--(axis cs:0.787912101378057,0.719833920024692)
--(axis cs:0.791064495015351,0.723367934279034)
--(axis cs:0.794216888652645,0.726890489987822)
--(axis cs:0.797369282289939,0.730384043717937)
--(axis cs:0.800521675927233,0.73389622861869)
--(axis cs:0.803674069564527,0.737409490338804)
--(axis cs:0.806826463201821,0.740877951640585)
--(axis cs:0.809978856839115,0.744376811719614)
--(axis cs:0.813131250476409,0.747860450654098)
--(axis cs:0.816283644113703,0.751354747630316)
--(axis cs:0.819436037750997,0.754867040212649)
--(axis cs:0.822588431388291,0.758366269664633)
--(axis cs:0.825740825025585,0.761874946431842)
--(axis cs:0.828893218662879,0.765372772939632)
--(axis cs:0.832045612300173,0.768846873326223)
--(axis cs:0.835198005937467,0.772328350280556)
--(axis cs:0.838350399574761,0.77583052920841)
--(axis cs:0.841502793212055,0.77926776519403)
--(axis cs:0.844655186849349,0.782705248135302)
--(axis cs:0.847807580486643,0.78619113203216)
--(axis cs:0.850959974123937,0.789707881947627)
--(axis cs:0.854112367761231,0.793152998620737)
--(axis cs:0.857264761398525,0.796624303789743)
--(axis cs:0.860417155035819,0.800113891697398)
--(axis cs:0.863569548673113,0.803584051568438)
--(axis cs:0.866721942310407,0.807066091155933)
--(axis cs:0.869874335947701,0.810526799305678)
--(axis cs:0.873026729584994,0.813983763789814)
--(axis cs:0.876179123222289,0.817447276326378)
--(axis cs:0.879331516859583,0.820906700761222)
--(axis cs:0.882483910496876,0.824366125196067)
--(axis cs:0.88563630413417,0.827825772627941)
--(axis cs:0.888788697771465,0.831300980984512)
--(axis cs:0.891941091408758,0.83478298346668)
--(axis cs:0.895093485046052,0.838248748862015)
--(axis cs:0.895093485046052,0.845139907765228)
--(axis cs:0.895093485046052,0.845139907765228)
--(axis cs:0.891941091408758,0.841490975293127)
--(axis cs:0.888788697771465,0.837830399645085)
--(axis cs:0.88563630413417,0.834175766381401)
--(axis cs:0.882483910496876,0.830528313834085)
--(axis cs:0.879331516859583,0.826887063157334)
--(axis cs:0.876179123222289,0.823233955345546)
--(axis cs:0.873026729584994,0.819580629850811)
--(axis cs:0.869874335947701,0.815927624133324)
--(axis cs:0.866721942310407,0.812273497987665)
--(axis cs:0.863569548673113,0.808613642044878)
--(axis cs:0.860417155035819,0.804962053960821)
--(axis cs:0.857264761398525,0.80131033371531)
--(axis cs:0.854112367761231,0.797661831360873)
--(axis cs:0.850959974123937,0.794015994671904)
--(axis cs:0.847807580486643,0.790370231068933)
--(axis cs:0.844655186849349,0.786733761997306)
--(axis cs:0.841502793212055,0.783092047903261)
--(axis cs:0.838350399574761,0.779475345685183)
--(axis cs:0.835198005937467,0.77585412852467)
--(axis cs:0.832045612300173,0.772236133952698)
--(axis cs:0.828893218662879,0.768587992352559)
--(axis cs:0.825740825025585,0.764927845815646)
--(axis cs:0.822588431388291,0.761322391572562)
--(axis cs:0.819436037750997,0.757664991824655)
--(axis cs:0.816283644113703,0.754046019047762)
--(axis cs:0.813131250476409,0.750424694325276)
--(axis cs:0.809978856839115,0.746794997658702)
--(axis cs:0.806826463201821,0.743161257338358)
--(axis cs:0.803674069564527,0.739541247991804)
--(axis cs:0.800521675927233,0.735937116025204)
--(axis cs:0.797369282289939,0.732358887889213)
--(axis cs:0.794216888652645,0.728782387410722)
--(axis cs:0.791064495015351,0.72517913074177)
--(axis cs:0.787912101378057,0.721608844448761)
--(axis cs:0.784759707740763,0.718031044603524)
--(axis cs:0.781607314103469,0.714481461223997)
--(axis cs:0.778454920466175,0.710911417760312)
--(axis cs:0.775302526828881,0.707372238729253)
--(axis cs:0.772150133191587,0.703847464942845)
--(axis cs:0.768997739554293,0.700318492749404)
--(axis cs:0.765845345916999,0.696800109780684)
--(axis cs:0.762692952279705,0.693291822766029)
--(axis cs:0.759540558642411,0.689779699593564)
--(axis cs:0.756388165005117,0.686295254085311)
--(axis cs:0.753235771367823,0.682801052947153)
--(axis cs:0.750083377730529,0.679301212092006)
--(axis cs:0.746930984093235,0.675785636908364)
--(axis cs:0.743778590455941,0.672298109273046)
--(axis cs:0.740626196818647,0.668805937797846)
--(axis cs:0.737473803181353,0.665318929604041)
--(axis cs:0.734321409544059,0.661835363707313)
--(axis cs:0.731169015906765,0.658372685567393)
--(axis cs:0.728016622269471,0.654902065123737)
--(axis cs:0.724864228632177,0.651408739239572)
--(axis cs:0.721711834994883,0.647935252901803)
--(axis cs:0.718559441357589,0.644465738281)
--(axis cs:0.715407047720295,0.641011014567736)
--(axis cs:0.712254654083001,0.63755685550316)
--(axis cs:0.709102260445707,0.634088560871216)
--(axis cs:0.705949866808413,0.630629447454763)
--(axis cs:0.702797473171119,0.627154179193679)
--(axis cs:0.699645079533825,0.623670562450331)
--(axis cs:0.696492685896531,0.620186234320605)
--(axis cs:0.693340292259237,0.61672375257673)
--(axis cs:0.690187898621943,0.613262861002499)
--(axis cs:0.687035504984649,0.609801969428267)
--(axis cs:0.683883111347355,0.606342909552883)
--(axis cs:0.680730717710061,0.602886812254313)
--(axis cs:0.677578324072767,0.599419106637577)
--(axis cs:0.674425930435473,0.595958403131341)
--(axis cs:0.671273536798179,0.592497511557109)
--(axis cs:0.668121143160885,0.589036619982877)
--(axis cs:0.664968749523591,0.585570750571831)
--(axis cs:0.661816355886297,0.582103078112418)
--(axis cs:0.658663962249003,0.578635405653006)
--(axis cs:0.655511568611709,0.575167733193593)
--(axis cs:0.652359174974415,0.571703995242845)
--(axis cs:0.649206781337121,0.568231691791928)
--(axis cs:0.646054387699827,0.564761089918181)
--(axis cs:0.642901994062533,0.561278072129671)
--(axis cs:0.639749600425239,0.557795054341161)
--(axis cs:0.636597206787945,0.554312036552651)
--(axis cs:0.633444813150651,0.550854309726831)
--(axis cs:0.630292419513357,0.547403090116354)
--(axis cs:0.627140025876063,0.543926946082514)
--(axis cs:0.623987632238769,0.540448900240451)
--(axis cs:0.620835238601475,0.536970757340406)
--(axis cs:0.617682844964181,0.533492614440361)
--(axis cs:0.614530451326887,0.530014471540317)
--(axis cs:0.611378057689593,0.526536328640272)
--(axis cs:0.608225664052299,0.523058185740227)
--(axis cs:0.605073270415005,0.519580042840182)
--(axis cs:0.601920876777711,0.516101899940138)
--(axis cs:0.598768483140417,0.512623757040093)
--(axis cs:0.595616089503124,0.509145614140048)
--(axis cs:0.592463695865829,0.505667471240003)
--(axis cs:0.589311302228535,0.502189328339959)
--(axis cs:0.586158908591242,0.498721545865391)
--(axis cs:0.583006514953948,0.495264568560281)
--cycle;

\addplot [only marks, mark size=1, mark=x, draw=color3, fill=color3, opacity=0.8, colormap/viridis]
table{%
x                      y
0.797 0.718165672824883
0.7598 0.66958940511857
0.786 0.705934299912376
0.8089 0.726751264271307
0.8513 0.79639275247141
0.7862 0.700840537925548
0.7808 0.700568413703004
0.6755 0.592206198161549
0.7466 0.662027408804762
0.786 0.699775713022797
0.7934 0.71973191679661
0.7631 0.679019118628813
0.7885 0.711160266045902
0.8008 0.725592665838605
0.7689 0.67994646104229
0.8371 0.762195129724811
0.7828 0.707457678698129
0.8001 0.723697418741474
0.7735 0.697162672942528
0.6974 0.607359217965387
0.8106 0.733214944364921
0.7086 0.61678952064785
0.8016 0.720776560388326
0.7786 0.694243675633613
0.7702 0.686323420677577
0.7872 0.702583954702667
0.8019 0.710666497143201
0.7861 0.702389610713803
0.7159 0.627549045814694
0.7982 0.72030404719241
0.7843 0.704352386736997
0.8182 0.738048501679637
0.6745 0.580467185043467
0.7924 0.708603952736698
0.7636 0.67629778638663
0.7989 0.717340034042336
0.7441 0.658262283206828
0.8451 0.778056447559265
0.6557 0.553449564680379
0.7464 0.659807519986986
0.7495 0.66380148838171
0.7773 0.69220797807748
0.7906 0.706483071277114
0.7663 0.684110406906546
0.7795 0.703092055222364
0.7876 0.702078081448347
0.718 0.6233564845228
0.8046 0.726991493989197
0.7818 0.695746427159058
0.7554 0.666297775631853
0.8516 0.795453002465495
0.8106 0.732421819192753
0.8014 0.719226046332568
0.7479 0.666556728511633
0.8423 0.770344642221456
0.8055 0.731507541467986
0.8419 0.782144781939455
0.8485 0.784683760685645
0.7986 0.715711845262547
0.7452 0.653287806169524
0.832 0.75715209243791
0.8019 0.718360435132577
0.7933 0.70745710628253
0.8164 0.73443599729823
0.7869 0.706632799549008
0.625 0.524808464117467
0.7799 0.704490109474518
0.8416 0.784966997746402
0.8033 0.725329238128014
0.8186 0.73470916546607
0.7944 0.711976819366883
0.7354 0.638878121631588
0.7229 0.62479505602789
0.7865 0.701761756968218
0.7529 0.658921555681663
0.8531 0.789235334242563
0.8392 0.765480304408566
0.7391 0.658838577878719
0.7341 0.64798921402507
0.814 0.734665707217822
0.7927 0.714649006500451
0.8007 0.728177962212786
0.7946 0.707482978163895
0.8215 0.744087396549796
0.7774 0.693362240324918
0.7232 0.646263785546247
0.779 0.696024965182763
0.7672 0.676947484094001
0.7679 0.679732157514648
0.7628 0.683340374266812
0.7796 0.697084630880256
0.7705 0.686190955078455
0.7742 0.690313000278178
0.8011 0.717975391331803
0.7726 0.687453929324304
0.8175 0.744759687554903
0.771 0.684297041976014
0.7901 0.707576174088187
0.8276 0.764333599012722
0.7591 0.665753197955664
0.7864 0.700918958246328
0.7743 0.697437293258116
0.7288 0.657357611207293
0.7851 0.708836203492731
0.7872 0.709435418351709
0.8091 0.747321490287082
0.788 0.698441855134852
0.7617 0.675850459612026
0.7934 0.707785753550469
0.7289 0.644613116781032
0.8272 0.754209367121702
0.7936 0.717760217895834
0.7545 0.664030233857329
0.7772 0.693979998131007
0.7678 0.67787139855935
0.8242 0.758830835468637
0.7924 0.7092519344763
0.7974 0.723406839363443
0.7894 0.710241337537252
0.8023 0.722076019679479
0.7814 0.691624910944469
0.7726 0.694243320427535
0.8091 0.720834124249484
0.8038 0.718696907706388
0.8069 0.72890426108945
0.7811 0.700383411398888
0.7709 0.692059472027105
0.7865 0.706099666631452
0.784 0.702835722489191
0.6552 0.563096525044206
0.7824 0.695510102588553
0.7525 0.664309001060931
0.7477 0.658584233262806
0.7946 0.718413783853775
0.7891 0.705870688398544
0.774 0.681793937604655
0.8349 0.772214634714073
0.7725 0.685022102278992
0.8018 0.727102532964027
0.7917 0.70874336067722
0.7757 0.69315196459792
0.7886 0.702245827437377
0.7892 0.708947286476611
0.8195 0.741180497547611
0.7833 0.699889511307409
0.7712 0.689448660104379
0.8306 0.756501050018159
0.8021 0.71795003758469
0.7496 0.655758045340012
0.8404 0.767173957979649
0.6419 0.553287767848076
0.8014 0.715210219856011
};
\path [fill=color3, fill opacity=0.15, very thin]
(axis cs:0.567402166449342,0.461322276602942)
--(axis cs:0.567402166449342,0.446860588078162)
--(axis cs:0.570869799450366,0.450950813630477)
--(axis cs:0.574337432451389,0.455041039182791)
--(axis cs:0.577805065452412,0.459131264735106)
--(axis cs:0.581272698453436,0.46322149028742)
--(axis cs:0.584740331454459,0.467311715839735)
--(axis cs:0.588207964455483,0.471401941392049)
--(axis cs:0.591675597456506,0.475492166944364)
--(axis cs:0.595143230457529,0.479582392496679)
--(axis cs:0.598610863458553,0.483672618048993)
--(axis cs:0.602078496459576,0.487762843601307)
--(axis cs:0.605546129460599,0.491853069153622)
--(axis cs:0.609013762461623,0.495943294705937)
--(axis cs:0.612481395462646,0.500033520258251)
--(axis cs:0.61594902846367,0.504123745810566)
--(axis cs:0.619416661464693,0.50821397136288)
--(axis cs:0.622884294465716,0.51230449502938)
--(axis cs:0.62635192746674,0.516395274182803)
--(axis cs:0.629819560467763,0.52050906113147)
--(axis cs:0.633287193468787,0.524631028918611)
--(axis cs:0.63675482646981,0.528753218510632)
--(axis cs:0.640222459470833,0.532875408102652)
--(axis cs:0.643690092471857,0.536997597694673)
--(axis cs:0.64715772547288,0.541112587359183)
--(axis cs:0.650625358473904,0.545201455607242)
--(axis cs:0.654092991474927,0.549290323855301)
--(axis cs:0.65756062447595,0.553379192103361)
--(axis cs:0.661028257476974,0.557472505909083)
--(axis cs:0.664495890477997,0.561563497942696)
--(axis cs:0.667963523479021,0.565670720269653)
--(axis cs:0.671431156480044,0.569793684762414)
--(axis cs:0.674898789481067,0.573916649255175)
--(axis cs:0.678366422482091,0.578033820472403)
--(axis cs:0.681834055483114,0.582146045775283)
--(axis cs:0.685301688484137,0.586247351128246)
--(axis cs:0.688769321485161,0.59032832840181)
--(axis cs:0.692236954486184,0.594409305675375)
--(axis cs:0.695704587487208,0.598490282948939)
--(axis cs:0.699172220488231,0.602571486383955)
--(axis cs:0.702639853489254,0.606652754543836)
--(axis cs:0.706107486490278,0.610734022703717)
--(axis cs:0.709575119491301,0.614815290863598)
--(axis cs:0.713042752492325,0.618897030490278)
--(axis cs:0.716510385493348,0.622994319575252)
--(axis cs:0.719978018494371,0.627099936571168)
--(axis cs:0.723445651495395,0.631164961738393)
--(axis cs:0.726913284496418,0.635260856465847)
--(axis cs:0.730380917497441,0.639360447791017)
--(axis cs:0.733848550498465,0.643440405718489)
--(axis cs:0.737316183499488,0.64750664332669)
--(axis cs:0.740783816500512,0.651570233542261)
--(axis cs:0.744251449501535,0.655624098436683)
--(axis cs:0.747719082502558,0.659704942052406)
--(axis cs:0.751186715503582,0.66378591932597)
--(axis cs:0.754654348504605,0.667878190713735)
--(axis cs:0.758121981505629,0.671957450150178)
--(axis cs:0.761589614506652,0.676028375823456)
--(axis cs:0.765057247507675,0.680107418839576)
--(axis cs:0.768524880508699,0.684165159487923)
--(axis cs:0.771992513509722,0.688198004395155)
--(axis cs:0.775460146510746,0.69218369270679)
--(axis cs:0.778927779511769,0.696158697522287)
--(axis cs:0.782395412512792,0.700130623654398)
--(axis cs:0.785863045513816,0.704080229022306)
--(axis cs:0.789330678514839,0.708025687975087)
--(axis cs:0.792798311515863,0.711940541536738)
--(axis cs:0.796265944516886,0.71588459932278)
--(axis cs:0.799733577517909,0.719774918371664)
--(axis cs:0.803201210518933,0.723675468130174)
--(axis cs:0.806668843519956,0.727563051845412)
--(axis cs:0.810136476520979,0.731466321353958)
--(axis cs:0.813604109522003,0.735375578596794)
--(axis cs:0.817071742523026,0.73925300976235)
--(axis cs:0.82053937552405,0.74314237397387)
--(axis cs:0.824007008525073,0.747029471723185)
--(axis cs:0.827474641526096,0.750911074996421)
--(axis cs:0.83094227452712,0.754790734363743)
--(axis cs:0.834409907528143,0.758674281542895)
--(axis cs:0.837877540529167,0.762555884816131)
--(axis cs:0.84134517353019,0.766439697671718)
--(axis cs:0.844812806531213,0.770319091362605)
--(axis cs:0.848280439532237,0.774199463791027)
--(axis cs:0.85174807253326,0.778082297909078)
--(axis cs:0.855215705534283,0.781962735055423)
--(axis cs:0.858683338535307,0.785834171152552)
--(axis cs:0.86215097153633,0.789698428359418)
--(axis cs:0.865618604537354,0.793562359292035)
--(axis cs:0.869086237538377,0.797426442979762)
--(axis cs:0.8725538705394,0.801291300872228)
--(axis cs:0.876021503540424,0.805156158764695)
--(axis cs:0.879489136541447,0.809020192692722)
--(axis cs:0.882956769542471,0.812883812915529)
--(axis cs:0.886424402543494,0.816747433138336)
--(axis cs:0.889892035544517,0.820611392458634)
--(axis cs:0.893359668545541,0.824475908670413)
--(axis cs:0.896827301546564,0.828340424882192)
--(axis cs:0.900294934547588,0.832204941093971)
--(axis cs:0.903762567548611,0.83606945730575)
--(axis cs:0.907230200549634,0.839933973517529)
--(axis cs:0.910697833550658,0.843798489729308)
--(axis cs:0.910697833550658,0.852545187329912)
--(axis cs:0.910697833550658,0.852545187329912)
--(axis cs:0.907230200549634,0.848441029453593)
--(axis cs:0.903762567548611,0.844336871577275)
--(axis cs:0.900294934547588,0.840272356940139)
--(axis cs:0.896827301546564,0.836202186413296)
--(axis cs:0.893359668545541,0.832084272841022)
--(axis cs:0.889892035544517,0.828003582415993)
--(axis cs:0.886424402543494,0.823933204224673)
--(axis cs:0.882956769542471,0.819862310125873)
--(axis cs:0.879489136541447,0.81576595780824)
--(axis cs:0.876021503540424,0.811663769116762)
--(axis cs:0.8725538705394,0.807593434905972)
--(axis cs:0.869086237538377,0.803486251180093)
--(axis cs:0.865618604537354,0.799379067454214)
--(axis cs:0.86215097153633,0.795295288182097)
--(axis cs:0.858683338535307,0.791222927051642)
--(axis cs:0.855215705534283,0.787150411865566)
--(axis cs:0.85174807253326,0.783076330387136)
--(axis cs:0.848280439532237,0.779002248908705)
--(axis cs:0.844812806531213,0.774908613170776)
--(axis cs:0.84134517353019,0.770826751526271)
--(axis cs:0.837877540529167,0.766783949825965)
--(axis cs:0.834409907528143,0.762703915321383)
--(axis cs:0.83094227452712,0.758638364588662)
--(axis cs:0.827474641526096,0.754540874256297)
--(axis cs:0.824007008525073,0.750430405371535)
--(axis cs:0.82053937552405,0.746341784146676)
--(axis cs:0.817071742523026,0.742274243569033)
--(axis cs:0.813604109522003,0.738196989231851)
--(axis cs:0.810136476520979,0.734152949846263)
--(axis cs:0.806668843519956,0.730073055009167)
--(axis cs:0.803201210518933,0.726007393986513)
--(axis cs:0.799733577517909,0.721983991429168)
--(axis cs:0.796265944516886,0.717957777746299)
--(axis cs:0.792798311515863,0.713974701076028)
--(axis cs:0.789330678514839,0.709963157797941)
--(axis cs:0.785863045513816,0.705969941250682)
--(axis cs:0.782395412512792,0.701967947820873)
--(axis cs:0.778927779511769,0.697994554027447)
--(axis cs:0.775460146510746,0.694036591213215)
--(axis cs:0.771992513509722,0.690100941577736)
--(axis cs:0.768524880508699,0.686189002231479)
--(axis cs:0.765057247507675,0.682272897924712)
--(axis cs:0.761589614506652,0.678329777977013)
--(axis cs:0.758121981505629,0.67438878090009)
--(axis cs:0.754654348504605,0.670489214622076)
--(axis cs:0.751186715503582,0.66657327926847)
--(axis cs:0.747719082502558,0.662635317118682)
--(axis cs:0.744251449501535,0.658763374510253)
--(axis cs:0.740783816500512,0.654863166244871)
--(axis cs:0.737316183499488,0.650956513007166)
--(axis cs:0.733848550498465,0.647077982014441)
--(axis cs:0.730380917497441,0.643199987153902)
--(axis cs:0.726913284496418,0.639318653231485)
--(axis cs:0.723445651495395,0.635442860353686)
--(axis cs:0.719978018494371,0.631546756374761)
--(axis cs:0.716510385493348,0.627686367302465)
--(axis cs:0.713042752492325,0.623808120776855)
--(axis cs:0.709575119491301,0.619950186911636)
--(axis cs:0.706107486490278,0.616076724458029)
--(axis cs:0.702639853489254,0.612197542728724)
--(axis cs:0.699172220488231,0.608328946956176)
--(axis cs:0.695704587487208,0.604440083022482)
--(axis cs:0.692236954486184,0.600571177638757)
--(axis cs:0.688769321485161,0.59670838541535)
--(axis cs:0.685301688484137,0.592834882004223)
--(axis cs:0.681834055483114,0.588961110626918)
--(axis cs:0.678366422482091,0.585087339249614)
--(axis cs:0.674898789481067,0.58121356787231)
--(axis cs:0.671431156480044,0.577360172792473)
--(axis cs:0.667963523479021,0.573496808604714)
--(axis cs:0.664495890477997,0.569642626011697)
--(axis cs:0.661028257476974,0.565778927670613)
--(axis cs:0.65756062447595,0.561896048522058)
--(axis cs:0.654092991474927,0.558012900593225)
--(axis cs:0.650625358473904,0.554129752664391)
--(axis cs:0.64715772547288,0.55026209857626)
--(axis cs:0.643690092471857,0.546393570201449)
--(axis cs:0.640222459470833,0.542514563152436)
--(axis cs:0.63675482646981,0.538667695322827)
--(axis cs:0.633287193468787,0.534805475606387)
--(axis cs:0.629819560467763,0.530921232879894)
--(axis cs:0.62635192746674,0.527036803620324)
--(axis cs:0.622884294465716,0.523157713374681)
--(axis cs:0.619416661464693,0.519288786236651)
--(axis cs:0.61594902846367,0.515419859098621)
--(axis cs:0.612481395462646,0.511553767740162)
--(axis cs:0.609013762461623,0.507689690782063)
--(axis cs:0.605546129460599,0.503825613823964)
--(axis cs:0.602078496459576,0.499961536865865)
--(axis cs:0.598610863458553,0.496097455474965)
--(axis cs:0.595143230457529,0.492233120006483)
--(axis cs:0.591675597456506,0.488364366170994)
--(axis cs:0.588207964455483,0.484505124626516)
--(axis cs:0.584740331454459,0.480637785842038)
--(axis cs:0.581272698453436,0.476774817252588)
--(axis cs:0.577805065452412,0.472913452114727)
--(axis cs:0.574337432451389,0.469049810346257)
--(axis cs:0.570869799450366,0.465186043474599)
--(axis cs:0.567402166449342,0.461322276602942)
--cycle;

\addplot [color0]
table {%
0.6100884421107 0.537823230591332
0.612693726108464 0.540700255902697
0.615299010106228 0.543577281214062
0.617904294103991 0.546454306525428
0.620509578101755 0.549331331836793
0.623114862099519 0.552208357148158
0.625720146097282 0.555085382459524
0.628325430095046 0.557962407770889
0.630930714092809 0.560839433082255
0.633535998090573 0.56371645839362
0.636141282088337 0.566593483704985
0.6387465660861 0.569470509016351
0.641351850083864 0.572347534327716
0.643957134081628 0.575224559639081
0.646562418079391 0.578101584950447
0.649167702077155 0.580978610261812
0.651772986074919 0.583855635573178
0.654378270072682 0.586732660884543
0.656983554070446 0.589609686195908
0.659588838068209 0.592486711507274
0.662194122065973 0.595363736818639
0.664799406063737 0.598240762130005
0.6674046900615 0.60111778744137
0.670009974059264 0.603994812752735
0.672615258057027 0.606871838064101
0.675220542054791 0.609748863375466
0.677825826052555 0.612625888686832
0.680431110050318 0.615502913998197
0.683036394048082 0.618379939309562
0.685641678045846 0.621256964620928
0.688246962043609 0.624133989932293
0.690852246041373 0.627011015243659
0.693457530039137 0.629888040555024
0.6960628140369 0.632765065866389
0.698668098034664 0.635642091177755
0.701273382032427 0.63851911648912
0.703878666030191 0.641396141800486
0.706483950027955 0.644273167111851
0.709089234025718 0.647150192423216
0.711694518023482 0.650027217734582
0.714299802021246 0.652904243045947
0.716905086019009 0.655781268357312
0.719510370016773 0.658658293668678
0.722115654014536 0.661535318980043
0.7247209380123 0.664412344291409
0.727326222010064 0.667289369602774
0.729931506007827 0.670166394914139
0.732536790005591 0.673043420225505
0.735142074003355 0.67592044553687
0.737747358001118 0.678797470848236
0.740352641998882 0.681674496159601
0.742957925996645 0.684551521470966
0.745563209994409 0.687428546782332
0.748168493992173 0.690305572093697
0.750773777989936 0.693182597405062
0.7533790619877 0.696059622716428
0.755984345985464 0.698936648027793
0.758589629983227 0.701813673339159
0.761194913980991 0.704690698650524
0.763800197978754 0.707567723961889
0.766405481976518 0.710444749273255
0.769010765974282 0.71332177458462
0.771616049972045 0.716198799895986
0.774221333969809 0.719075825207351
0.776826617967573 0.721952850518716
0.779431901965336 0.724829875830082
0.7820371859631 0.727706901141447
0.784642469960863 0.730583926452813
0.787247753958627 0.733460951764178
0.789853037956391 0.736337977075543
0.792458321954154 0.739215002386909
0.795063605951918 0.742092027698274
0.797668889949682 0.744969053009639
0.800274173947445 0.747846078321005
0.802879457945209 0.75072310363237
0.805484741942972 0.753600128943736
0.808090025940736 0.756477154255101
0.8106953099385 0.759354179566466
0.813300593936263 0.762231204877832
0.815905877934027 0.765108230189197
0.818511161931791 0.767985255500563
0.821116445929554 0.770862280811928
0.823721729927318 0.773739306123293
0.826327013925081 0.776616331434659
0.828932297922845 0.779493356746024
0.831537581920609 0.78237038205739
0.834142865918372 0.785247407368755
0.836748149916136 0.78812443268012
0.8393534339139 0.791001457991486
0.841958717911663 0.793878483302851
0.844564001909427 0.796755508614217
0.847169285907191 0.799632533925582
0.849774569904954 0.802509559236947
0.852379853902718 0.805386584548313
0.854985137900481 0.808263609859678
0.857590421898245 0.811140635171043
0.860195705896009 0.814017660482409
0.862800989893772 0.816894685793774
0.865406273891536 0.81977171110514
0.8680115578893 0.822648736416505
};
\addplot [color1]
table {%
0.59719228632177 0.514419249100749
0.60005809871931 0.517609607763317
0.60292391111685 0.520799966425885
0.60578972351439 0.523990325088453
0.60865553591193 0.52718068375102
0.61152134830947 0.530371042413588
0.61438716070701 0.533561401076156
0.61725297310455 0.536751759738724
0.62011878550209 0.539942118401292
0.62298459789963 0.54313247706386
0.62585041029717 0.546322835726428
0.62871622269471 0.549513194388996
0.63158203509225 0.552703553051563
0.63444784748979 0.555893911714131
0.63731365988733 0.559084270376699
0.64017947228487 0.562274629039267
0.64304528468241 0.565464987701835
0.64591109707995 0.568655346364403
0.64877690947749 0.571845705026971
0.65164272187503 0.575036063689539
0.65450853427257 0.578226422352107
0.65737434667011 0.581416781014674
0.66024015906765 0.584607139677242
0.66310597146519 0.58779749833981
0.66597178386273 0.590987857002378
0.66883759626027 0.594178215664946
0.67170340865781 0.597368574327514
0.67456922105535 0.600558932990082
0.67743503345289 0.603749291652649
0.68030084585043 0.606939650315217
0.68316665824797 0.610130008977785
0.68603247064551 0.613320367640353
0.68889828304305 0.616510726302921
0.69176409544059 0.619701084965489
0.69462990783813 0.622891443628057
0.69749572023567 0.626081802290624
0.70036153263321 0.629272160953192
0.70322734503075 0.63246251961576
0.70609315742829 0.635652878278328
0.70895896982583 0.638843236940896
0.71182478222337 0.642033595603464
0.71469059462091 0.645223954266032
0.71755640701845 0.6484143129286
0.72042221941599 0.651604671591168
0.72328803181353 0.654795030253735
0.72615384421107 0.657985388916303
0.72901965660861 0.661175747578871
0.73188546900615 0.664366106241439
0.73475128140369 0.667556464904007
0.73761709380123 0.670746823566575
0.74048290619877 0.673937182229143
0.74334871859631 0.677127540891711
0.74621453099385 0.680317899554278
0.74908034339139 0.683508258216846
0.75194615578893 0.686698616879414
0.75481196818647 0.689888975541982
0.75767778058401 0.69307933420455
0.76054359298155 0.696269692867118
0.76340940537909 0.699460051529686
0.76627521777663 0.702650410192253
0.76914103017417 0.705840768854821
0.77200684257171 0.70903112751739
0.77487265496925 0.712221486179957
0.77773846736679 0.715411844842525
0.78060427976433 0.718602203505093
0.78347009216187 0.721792562167661
0.78633590455941 0.724982920830229
0.78920171695695 0.728173279492797
0.79206752935449 0.731363638155364
0.79493334175203 0.734553996817932
0.79779915414957 0.7377443554805
0.80066496654711 0.740934714143068
0.80353077894465 0.744125072805636
0.80639659134219 0.747315431468204
0.80926240373973 0.750505790130772
0.81212821613727 0.75369614879334
0.81499402853481 0.756886507455907
0.81785984093235 0.760076866118475
0.82072565332989 0.763267224781043
0.82359146572743 0.766457583443611
0.82645727812497 0.769647942106179
0.82932309052251 0.772838300768747
0.83218890292005 0.776028659431315
0.83505471531759 0.779219018093882
0.83792052771513 0.78240937675645
0.84078634011267 0.785599735419018
0.84365215251021 0.788790094081586
0.84651796490775 0.791980452744154
0.84938377730529 0.795170811406722
0.85224958970283 0.79836117006929
0.85511540210037 0.801551528731858
0.85798121449791 0.804741887394425
0.86084702689545 0.807932246056994
0.86371283929299 0.811122604719561
0.86657865169053 0.814312963382129
0.86944446408807 0.817503322044697
0.87231027648561 0.820693680707265
0.875176088883149 0.823884039369833
0.878041901280689 0.827074398032401
0.88090771367823 0.830264756694969
};
\addplot [color2]
table {%
0.583006514953948 0.489753714459252
0.586158908591242 0.493307380853402
0.589311302228535 0.496861047247552
0.592463695865829 0.500414713641702
0.595616089503124 0.503968380035851
0.598768483140417 0.507522046430001
0.601920876777711 0.511075712824151
0.605073270415005 0.514629379218301
0.608225664052299 0.518183045612451
0.611378057689593 0.521736712006601
0.614530451326887 0.525290378400751
0.617682844964181 0.528844044794901
0.620835238601475 0.532397711189051
0.623987632238769 0.535951377583201
0.627140025876063 0.539505043977351
0.630292419513357 0.543058710371501
0.633444813150651 0.546612376765651
0.636597206787945 0.550166043159801
0.639749600425239 0.553719709553951
0.642901994062533 0.557273375948101
0.646054387699827 0.560827042342251
0.649206781337121 0.564380708736401
0.652359174974415 0.567934375130551
0.655511568611709 0.5714880415247
0.658663962249003 0.57504170791885
0.661816355886297 0.578595374313
0.664968749523591 0.58214904070715
0.668121143160885 0.5857027071013
0.671273536798179 0.58925637349545
0.674425930435473 0.5928100398896
0.677578324072767 0.59636370628375
0.680730717710061 0.5999173726779
0.683883111347355 0.60347103907205
0.687035504984649 0.6070247054662
0.690187898621943 0.61057837186035
0.693340292259237 0.6141320382545
0.696492685896531 0.61768570464865
0.699645079533825 0.6212393710428
0.702797473171119 0.624793037436949
0.705949866808413 0.628346703831099
0.709102260445707 0.631900370225249
0.712254654083001 0.635454036619399
0.715407047720295 0.639007703013549
0.718559441357589 0.642561369407699
0.721711834994883 0.646115035801849
0.724864228632177 0.649668702195999
0.728016622269471 0.653222368590149
0.731169015906765 0.656776034984299
0.734321409544059 0.660329701378449
0.737473803181353 0.663883367772599
0.740626196818647 0.667437034166749
0.743778590455941 0.670990700560899
0.746930984093235 0.674544366955049
0.750083377730529 0.678098033349199
0.753235771367823 0.681651699743349
0.756388165005117 0.685205366137499
0.759540558642411 0.688759032531648
0.762692952279705 0.692312698925798
0.765845345916999 0.695866365319948
0.768997739554293 0.699420031714098
0.772150133191587 0.702973698108248
0.775302526828881 0.706527364502398
0.778454920466175 0.710081030896548
0.781607314103469 0.713634697290698
0.784759707740763 0.717188363684848
0.787912101378057 0.720742030078998
0.791064495015351 0.724295696473148
0.794216888652645 0.727849362867298
0.797369282289939 0.731403029261448
0.800521675927233 0.734956695655598
0.803674069564527 0.738510362049748
0.806826463201821 0.742064028443898
0.809978856839115 0.745617694838048
0.813131250476409 0.749171361232198
0.816283644113703 0.752725027626348
0.819436037750997 0.756278694020498
0.822588431388291 0.759832360414648
0.825740825025585 0.763386026808797
0.828893218662879 0.766939693202947
0.832045612300173 0.770493359597097
0.835198005937467 0.774047025991247
0.838350399574761 0.777600692385397
0.841502793212055 0.781154358779547
0.844655186849349 0.784708025173697
0.847807580486643 0.788261691567847
0.850959974123937 0.791815357961997
0.854112367761231 0.795369024356147
0.857264761398525 0.798922690750297
0.860417155035819 0.802476357144447
0.863569548673113 0.806030023538597
0.866721942310407 0.809583689932747
0.869874335947701 0.813137356326897
0.873026729584994 0.816691022721046
0.876179123222289 0.820244689115196
0.879331516859583 0.823798355509346
0.882483910496876 0.827352021903496
0.88563630413417 0.830905688297646
0.888788697771465 0.834459354691796
0.891941091408758 0.838013021085946
0.895093485046052 0.841566687480096
};
\addplot [color3]
table {%
0.567402166449342 0.455004621496125
0.570869799450366 0.458972934722753
0.574337432451389 0.462941247949381
0.577805065452412 0.466909561176009
0.581272698453436 0.470877874402636
0.584740331454459 0.474846187629264
0.588207964455483 0.478814500855892
0.591675597456506 0.48278281408252
0.595143230457529 0.486751127309147
0.598610863458553 0.490719440535775
0.602078496459576 0.494687753762403
0.605546129460599 0.498656066989031
0.609013762461623 0.502624380215659
0.612481395462646 0.506592693442286
0.61594902846367 0.510561006668914
0.619416661464693 0.514529319895542
0.622884294465716 0.51849763312217
0.62635192746674 0.522465946348797
0.629819560467763 0.526434259575425
0.633287193468787 0.530402572802053
0.63675482646981 0.534370886028681
0.640222459470833 0.538339199255308
0.643690092471857 0.542307512481936
0.64715772547288 0.546275825708564
0.650625358473904 0.550244138935192
0.654092991474927 0.55421245216182
0.65756062447595 0.558180765388447
0.661028257476974 0.562149078615075
0.664495890477997 0.566117391841703
0.667963523479021 0.570085705068331
0.671431156480044 0.574054018294959
0.674898789481067 0.578022331521586
0.678366422482091 0.581990644748214
0.681834055483114 0.585958957974842
0.685301688484137 0.589927271201469
0.688769321485161 0.593895584428097
0.692236954486184 0.597863897654725
0.695704587487208 0.601832210881353
0.699172220488231 0.605800524107981
0.702639853489254 0.609768837334608
0.706107486490278 0.613737150561236
0.709575119491301 0.617705463787864
0.713042752492325 0.621673777014492
0.716510385493348 0.62564209024112
0.719978018494371 0.629610403467747
0.723445651495395 0.633578716694375
0.726913284496418 0.637547029921003
0.730380917497441 0.641515343147631
0.733848550498465 0.645483656374258
0.737316183499488 0.649451969600886
0.740783816500512 0.653420282827514
0.744251449501535 0.657388596054142
0.747719082502558 0.66135690928077
0.751186715503582 0.665325222507397
0.754654348504605 0.669293535734025
0.758121981505629 0.673261848960653
0.761589614506652 0.677230162187281
0.765057247507675 0.681198475413908
0.768524880508699 0.685166788640536
0.771992513509722 0.689135101867164
0.775460146510746 0.693103415093792
0.778927779511769 0.697071728320419
0.782395412512792 0.701040041547047
0.785863045513816 0.705008354773675
0.789330678514839 0.708976668000303
0.792798311515863 0.712944981226931
0.796265944516886 0.716913294453558
0.799733577517909 0.720881607680186
0.803201210518933 0.724849920906814
0.806668843519956 0.728818234133442
0.810136476520979 0.732786547360069
0.813604109522003 0.736754860586697
0.817071742523026 0.740723173813325
0.82053937552405 0.744691487039953
0.824007008525073 0.748659800266581
0.827474641526096 0.752628113493208
0.83094227452712 0.756596426719836
0.834409907528143 0.760564739946464
0.837877540529167 0.764533053173092
0.84134517353019 0.768501366399719
0.844812806531213 0.772469679626347
0.848280439532237 0.776437992852975
0.85174807253326 0.780406306079603
0.855215705534283 0.78437461930623
0.858683338535307 0.788342932532858
0.86215097153633 0.792311245759486
0.865618604537354 0.796279558986114
0.869086237538377 0.800247872212742
0.8725538705394 0.804216185439369
0.876021503540424 0.808184498665997
0.879489136541447 0.812152811892625
0.882956769542471 0.816121125119253
0.886424402543494 0.82008943834588
0.889892035544517 0.824057751572508
0.893359668545541 0.828026064799136
0.896827301546564 0.831994378025764
0.900294934547588 0.835962691252392
0.903762567548611 0.839931004479019
0.907230200549634 0.843899317705647
0.910697833550658 0.847867630932275
};
\end{axis}

\end{tikzpicture}


==> plots/bb_ps_clean_v1.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=6cm,
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={Dataset: v1},
x grid style={white},
xlabel={\small Selection frequency},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={\small Density},
ymajorgrids,
ymin=0, ymax=8,
ytick style={color=white!33.3333333333333!black}
]
\addplot [very thick, color0, dashed]
table {%
0 0
0.001001001001001 3.55619540178373e-08
0.002002002002002 2.14035723518793e-07
0.003003003003003 6.11245974256292e-07
0.004004004004004 1.28643204000005e-06
0.005005005005005 2.29045907565663e-06
0.00600600600600601 3.66872127413023e-06
0.00700700700700701 5.46262674360218e-06
0.00800800800800801 7.71048787173753e-06
0.00900900900900901 1.04481085382933e-05
0.01001001001001 1.37091971779564e-05
0.011011011011011 1.75256712784703e-05
0.012012012012012 2.19278900104266e-05
0.013013013013013 2.69448370320801e-05
0.014014014014014 3.26042674593671e-05
0.015015015015015 3.89328282797155e-05
0.016016016016016 4.59561585894585e-05
0.017017017017017 5.36989741757903e-05
0.018018018018018 6.2185139729992e-05
0.019019019019019 7.14377311345841e-05
0.02002002002002 8.14790896748372e-05
0.021021021021021 9.23308696002017e-05
0.022022022022022 0.000104014080150358
0.023023023023023 0.000116549122929162
0.024024024024024 0.000129955825334754
0.025025025025025 0.000144253470619923
0.026026026026026 0.000159460825052568
0.027027027027027 0.000175596162564298
0.028028028028028 0.000192677287210166
0.029029029029029 0.00021072155371047
0.03003003003003 0.000229745886303463
0.031031031031031 0.00024976679610343
0.032032032032032 0.00027080039713041
0.033033033033033 0.000292862421154539
0.034034034034034 0.000315968231478485
0.035035035035035 0.000340132835765277
0.036036036036036 0.000365370898005018
0.037037037037037 0.000391696749702428
0.038038038038038 0.000419124400357258
0.039039039039039 0.000447667547301125
0.04004004004004 0.000477339584947118
0.041041041041041 0.000508153613502192
0.042042042042042 0.000540122447186966
0.043043043043043 0.000573258622002841
0.044044044044044 0.000607574403082177
0.045045045045045 0.000643081791653707
0.046046046046046 0.00067979253165219
0.047047047047047 0.000717718115998486
0.048048048048048 0.000756869792573792
0.049049049049049 0.000797258569909588
0.05005005005005 0.000838895222612882
0.0510510510510511 0.000881790296544631
0.0520520520520521 0.000925954113767649
0.0530530530530531 0.000971396777278949
0.0540540540540541 0.00101812817554019
0.0550550550550551 0.00106615798681883
0.0560560560560561 0.00111549568335154
0.0570570570570571 0.00116615053534052
0.0580580580580581 0.00121813161479258
0.0590590590590591 0.00127144779921005
0.0600600600600601 0.00132610777514199
0.0610610610610611 0.00138212004160336
0.0620620620620621 0.00143949291336959
0.0630630630630631 0.00149823452415306
0.0640640640640641 0.0015583528296679
0.0650650650650651 0.00161985561058886
0.0660660660660661 0.00168275047540973
0.0670670670670671 0.00174704486320633
0.0680680680680681 0.00181274604630884
0.0690690690690691 0.00187986113288794
0.0700700700700701 0.00194839706945884
0.0710710710710711 0.0020183606433072
0.0720720720720721 0.00208975848484049
0.0730730730730731 0.00216259706986824
0.0740740740740741 0.00223688272181457
0.0750750750750751 0.00231262161386575
0.0760760760760761 0.00238981977105592
0.0770770770770771 0.00246848307229357
0.0780780780780781 0.00254861725233123
0.0790790790790791 0.00263022790368091
0.0800800800800801 0.00271332047847757
0.0810810810810811 0.00279790029029261
0.0820820820820821 0.00288397251589959
0.0830830830830831 0.00297154219699396
0.0840840840840841 0.00306061424186878
0.0850850850850851 0.00315119342704799
0.0860860860860861 0.003243284398879
0.0870870870870871 0.00333689167508606
0.0880880880880881 0.00343201964628606
0.0890890890890891 0.0035286725774679
0.0900900900900901 0.003626854609437
0.0910910910910911 0.00372656976022617
0.0920920920920921 0.00382782192647397
0.0930930930930931 0.00393061488477177
0.0940940940940941 0.00403495229298075
0.0950950950950951 0.00414083769151953
0.0960960960960961 0.0042482745046239
0.0970970970970971 0.00435726604157923
0.0980980980980981 0.00446781549792669
0.0990990990990991 0.00457992595664405
0.1001001001001 0.00469360038930195
0.101101101101101 0.00480884165719646
0.102102102102102 0.00492565251245864
0.103103103103103 0.00504403559914183
0.104104104104104 0.00516399345428746
0.105105105105105 0.00528552850897002
0.106106106106106 0.00540864308932173
0.107107107107107 0.00553333941753772
0.108108108108108 0.00565961961286213
0.109109109109109 0.00578748569255588
0.11011011011011 0.00591693957284654
0.111111111111111 0.00604798306986076
0.112112112112112 0.00618061790054005
0.113113113113113 0.00631484568354009
0.114114114114114 0.00645066794011421
0.115115115115115 0.00658808609498143
0.116116116116116 0.0067271014771795
0.117117117117117 0.00686771532090349
0.118118118118118 0.00700992876633006
0.119119119119119 0.00715374286042806
0.12012012012012 0.00729915855775571
0.121121121121121 0.00744617672124476
0.122122122122122 0.00759479812297194
0.123123123123123 0.00774502344491811
0.124124124124124 0.00789685327971536
0.125125125125125 0.00805028813138239
0.126126126126126 0.00820532841604856
0.127127127127127 0.00836197446266677
0.128128128128128 0.00852022651371552
0.129129129129129 0.00868008472589052
0.13013013013013 0.00884154917078583
0.131131131131131 0.00900461983556519
0.132132132132132 0.00916929662362347
0.133133133133133 0.00933557935523856
0.134134134134134 0.00950346776821402
0.135135135135135 0.00967296151851267
0.136136136136136 0.00984406018088122
0.137137137137137 0.0100167632494665
0.138138138138138 0.0101910701384228
0.139139139139139 0.0103669801825116
0.14014014014014 0.010544492637693
0.141141141141141 0.0107236066817085
0.142142142142142 0.0109043214146581
0.143143143143143 0.0110866358595674
0.144144144144144 0.0112705489629495
0.145145145145145 0.0114560595953587
0.146146146146146 0.0116431665519373
0.147147147147147 0.0118318685529558
0.148148148148148 0.0120221642443465
0.149149149149149 0.0122140521982303
0.15015015015015 0.0124075309134372
0.151151151151151 0.0126025988160208
0.152152152152152 0.0127992542597668
0.153153153153153 0.0129974955266948
0.154154154154154 0.0131973208275555
0.155155155155155 0.013398728302321
0.156156156156156 0.0136017160206706
0.157157157157157 0.0138062819824704
0.158158158158158 0.014012424118248
0.159159159159159 0.0142201402896622
0.16016016016016 0.0144294282899671
0.161161161161161 0.0146402858444715
0.162162162162162 0.014852710610994
0.163163163163163 0.0150667001803124
0.164164164164164 0.0152822520766095
0.165165165165165 0.0154993637579135
0.166166166166166 0.0157180326165351
0.167167167167167 0.0159382559794989
0.168168168168168 0.0161600311089721
0.169169169169169 0.0163833552026882
0.17017017017017 0.0166082253943671
0.171171171171171 0.016834638754131
0.172172172172172 0.0170625922889172
0.173173173173173 0.0172920829428867
0.174174174174174 0.0175231075978293
0.175175175175175 0.0177556630735652
0.176176176176176 0.0179897461283441
0.177177177177177 0.0182253534592392
0.178178178178178 0.0184624817025405
0.179179179179179 0.0187011274341425
0.18018018018018 0.0189412871699311
0.181181181181181 0.0191829573661661
0.182182182182182 0.0194261344198622
0.183183183183183 0.0196708146691661
0.184184184184184 0.0199169943937319
0.185185185185185 0.020164669815094
0.186186186186186 0.0204138370970374
0.187187187187187 0.0206644923459658
0.188188188188188 0.0209166316112675
0.189189189189189 0.0211702508856797
0.19019019019019 0.0214253461056504
0.191191191191191 0.0216819131516985
0.192192192192192 0.021939947848773
0.193193193193193 0.0221994459666093
0.194194194194194 0.0224604032200853
0.195195195195195 0.0227228152695754
0.196196196196196 0.0229866777213035
0.197197197197197 0.0232519861276951
0.198198198198198 0.0235187359877281
0.199199199199199 0.023786922747283
0.2002002002002 0.0240565417994923
0.201201201201201 0.0243275884850895
0.202202202202202 0.0246000580927575
0.203203203203203 0.0248739458594765
0.204204204204204 0.0251492469708726
0.205205205205205 0.0254259565615654
0.206206206206206 0.0257040697155163
0.207207207207207 0.0259835814663776
0.208208208208208 0.0262644867978407
0.209209209209209 0.0265467806439869
0.21021021021021 0.0268304578896371
0.211211211211211 0.027115513370704
0.212212212212212 0.0274019418745449
0.213213213213213 0.0276897381403158
0.214214214214214 0.0279788968593275
0.215215215215215 0.0282694126754031
0.216216216216216 0.028561280185238
0.217217217217217 0.0288544939387616
0.218218218218218 0.0291490484395018
0.219219219219219 0.0294449381449522
0.22022022022022 0.0297421574669419
0.221221221221221 0.0300407007720094
0.222222222222222 0.0303405623817782
0.223223223223223 0.0306417365733382
0.224224224224224 0.0309442175796295
0.225225225225225 0.0312479995898308
0.226226226226226 0.0315530767497532
0.227227227227227 0.0318594431622373
0.228228228228228 0.032167092887557
0.229229229229229 0.0324760199438276
0.23023023023023 0.0327862183074203
0.231231231231231 0.0330976819133825
0.232232232232232 0.033410404655865
0.233233233233233 0.0337243803885556
0.234234234234234 0.03403960292512
0.235235235235235 0.0343560660396504
0.236236236236236 0.034673763467122
0.237237237237237 0.034992688903858
0.238238238238238 0.0353128360080035
0.239239239239239 0.0356341984000081
0.24024024024024 0.0359567696631188
0.241241241241241 0.0362805433438828
0.242242242242242 0.0366055129526609
0.243243243243243 0.0369316719641525
0.244244244244244 0.0372590138179309
0.245245245245245 0.0375875319189927
0.246246246246246 0.0379172196383178
0.247247247247247 0.0382480703134447
0.248248248248248 0.0385800772490577
0.249249249249249 0.0389132337175896
0.25025025025025 0.0392475329598392
0.251251251251251 0.0395829681856042
0.252252252252252 0.0399195325743306
0.253253253253253 0.0402572192757786
0.254254254254254 0.0405960214107062
0.255255255255255 0.0409359320715716
0.256256256256256 0.0412769443232536
0.257257257257257 0.0416190512037924
0.258258258258258 0.0419622457251506
0.259259259259259 0.0423065208739955
0.26026026026026 0.0426518696125033
0.261261261261261 0.0429982848791861
0.262262262262262 0.0433457595897426
0.263263263263263 0.0436942866379334
0.264264264264264 0.0440438588964816
0.265265265265265 0.0443944692179996
0.266266266266266 0.0447461104359431
0.267267267267267 0.0450987753655936
0.268268268268268 0.0454524568050695
0.269269269269269 0.0458071475363677
0.27027027027027 0.0461628403264361
0.271271271271271 0.0465195279282784
0.272272272272272 0.0468772030820925
0.273273273273273 0.0472358585164422
0.274274274274274 0.0475954869494654
0.275275275275275 0.0479560810901187
0.276276276276276 0.0483176336394594
0.277277277277277 0.0486801372919666
0.278278278278278 0.0490435847369028
0.279279279279279 0.0494079686597165
0.28028028028028 0.0497732817434881
0.281281281281281 0.0501395166704193
0.282282282282282 0.050506666123368
0.283283283283283 0.0508747227874302
0.284284284284284 0.05124367935157
0.285285285285285 0.0516135285102986
0.286286286286286 0.0519842629654052
0.287287287287287 0.0523558754277395
0.288288288288288 0.052728358619049
0.289289289289289 0.053101705273871
0.29029029029029 0.0534759081414828
0.291291291291291 0.0538509599879091
0.292292292292292 0.0542268535979913
0.293293293293293 0.0546035817775177
0.294294294294294 0.0549811373554178
0.295295295295295 0.055359513186022
0.296296296296296 0.0557387021513882
0.297297297297297 0.0561186971636976
0.298298298298298 0.0564994911677211
0.299299299299299 0.0568810771433584
0.3003003003003 0.0572634481082512
0.301301301301301 0.0576465971204731
0.302302302302302 0.0580305172812974
0.303303303303303 0.0584152017380457
0.304304304304304 0.0588006436870183
0.305305305305305 0.0591868363765084
0.306306306306306 0.0595737731099039
0.307307307307307 0.0599614472488761
0.308308308308308 0.0603498522166596
0.309309309309309 0.0607389815014252
0.31031031031031 0.0611288286597465
0.311311311311311 0.0615193873201642
0.312312312312312 0.0619106511868497
0.313313313313313 0.0623026140433695
0.314314314314314 0.0626952697565539
0.315315315315315 0.0630886122804711
0.316316316316316 0.0634826356605106
0.317317317317317 0.0638773340375758
0.318318318318318 0.0642727016523914
0.319319319319319 0.0646687328499246
0.32032032032032 0.0650654220839253
0.321321321321321 0.0654627639215861
0.322322322322322 0.0658607530483257
0.323323323323323 0.0662593842726961
0.324324324324324 0.0666586525314197
0.325325325325325 0.0670585528945548
0.326326326326326 0.0674590805707955
0.327327327327327 0.0678602309129054
0.328328328328328 0.0682619994232912
0.329329329329329 0.0686643817597149
0.33033033033033 0.0690673737411511
0.331331331331331 0.0694709713537888
0.332332332332332 0.0698751707571822
0.333333333333333 0.0702799682905526
0.334334334334334 0.0706853604792441
0.335335335335335 0.0710913440413354
0.336336336336336 0.0714979158944115
0.337337337337337 0.0719050731624962
0.338338338338338 0.0723128131831497
0.339339339339339 0.0727211335147332
0.34034034034034 0.0731300319438438
0.341341341341341 0.0735395064929203
0.342342342342342 0.0739495554280266
0.343343343343343 0.0743601772668111
0.344344344344344 0.074771370786647
0.345345345345345 0.0751831350329567
0.346346346346346 0.0755954693277208
0.347347347347347 0.0760083732781763
0.348348348348348 0.0764218467857061
0.349349349349349 0.0768358900549212
0.35035035035035 0.0772505036029402
0.351351351351351 0.0776656882688676
0.352352352352352 0.0780814452234723
0.353353353353353 0.0784977759790716
0.354354354354354 0.0789146823996205
0.355355355355355 0.0793321667110104
0.356356356356356 0.0797502315115786
0.357357357357357 0.0801688797828321
0.358358358358358 0.0805881149003865
0.359359359359359 0.0810079406451241
0.36036036036036 0.0814283612145719
0.361361361361361 0.0818493812345029
0.362362362362362 0.0822710057707618
0.363363363363363 0.0826932403413181
0.364364364364364 0.0831160909285486
0.365365365365365 0.0835395639917498
0.366366366366366 0.0839636664798849
0.367367367367367 0.0843884058445645
0.368368368368368 0.0848137900532643
0.369369369369369 0.0852398276027818
0.37037037037037 0.0856665275329319
0.371371371371371 0.0860938994404853
0.372372372372372 0.0865219534933492
0.373373373373373 0.0869507004449925
0.374374374374374 0.0873801516491175
0.375375375375375 0.087810319074578
0.376376376376376 0.0882412153205454
0.377377377377377 0.0886728536319245
0.378378378378378 0.089105247915019
0.379379379379379 0.0895384127534477
0.38038038038038 0.0899723634243124
0.381381381381381 0.0904071159146181
0.382382382382382 0.090842686937945
0.383383383383383 0.0912790939513743
0.384384384384384 0.0917163551726659
0.385385385385385 0.0921544895976903
0.386386386386386 0.0925935170181126
0.387387387387387 0.0930334580393295
0.388388388388388 0.0934743340986589
0.389389389389389 0.0939161674837807
0.39039039039039 0.0943589813514296
0.391391391391391 0.0948027997463374
0.392392392392392 0.0952476476204246
0.393393393393393 0.0956935508522407
0.394394394394394 0.0961405362666505
0.395395395395395 0.0965886316547657
0.396396396396396 0.0970378657941201
0.397397397397397 0.0974882684690864
0.398398398398398 0.0979398704915316
0.399399399399399 0.0983927037217104
0.4004004004004 0.0988468010893928
0.401401401401401 0.0993021966152232
0.402402402402402 0.0997589254323086
0.403403403403403 0.100217023808033
0.404404404404404 0.100676529166093
0.405405405405405 0.101137480108753
0.406406406406406 0.101599916439316
0.407407407407407 0.102063879184803
0.408408408408408 0.102529410618841
0.409409409409409 0.102996554284751
0.41041041041041 0.103465355018836
0.411411411411411 0.103935858973857
0.412412412412412 0.104408113642701
0.413413413413413 0.104882167882223
0.414414414414414 0.105358071937271
0.415415415415415 0.105835877464873
0.416416416416416 0.106315637558593
0.417417417417417 0.106797406773036
0.418418418418418 0.107281241148509
0.419419419419419 0.107767198235819
0.42042042042042 0.108255337121206
0.421421421421421 0.108745718451402
0.422422422422422 0.109238404458811
0.423423423423423 0.10973345898679
0.424424424424424 0.110230947515042
0.425425425425425 0.110730937185092
0.426426426426426 0.111233496825846
0.427427427427427 0.111738696979226
0.428428428428428 0.112246609925865
0.429429429429429 0.112757309710849
0.43043043043043 0.113270872169507
0.431431431431431 0.113787374953228
0.432432432432432 0.114306897555291
0.433433433433433 0.114829521336709
0.434434434434434 0.115355329552063
0.435435435435435 0.115884407375314
0.436436436436436 0.116416841925593
0.437437437437437 0.116952722292935
0.438438438438438 0.117492139563964
0.439439439439439 0.118035186847498
0.44044044044044 0.118581959300071
0.441441441441441 0.119132554151357
0.442442442442442 0.119687070729467
0.443443443443443 0.120245610486126
0.444444444444444 0.120808277021689
0.445445445445445 0.121375176110007
0.446446446446446 0.121946415723098
0.447447447447447 0.12252210605563
0.448448448448448 0.123102359549182
0.449449449449449 0.123687290916279
0.45045045045045 0.124277017164165
0.451451451451451 0.124871657618319
0.452452452452452 0.125471333945668
0.453453453453453 0.126076170177506
0.454454454454454 0.126686292732072
0.455455455455455 0.12730183043679
0.456456456456456 0.127922914550134
0.457457457457457 0.128549678783107
0.458458458458458 0.12918225932031
0.459459459459459 0.129820794840572
0.46046046046046 0.130465426537136
0.461461461461461 0.131116298137364
0.462462462462462 0.131773555921936
0.463463463463463 0.132437348743538
0.464464464464464 0.133107828044997
0.465465465465465 0.133785147876848
0.466466466466466 0.134469464914308
0.467467467467467 0.13516093847363
0.468468468468468 0.135859730527813
0.469469469469469 0.136566005721648
0.47047047047047 0.137279931386067
0.471471471471471 0.138001677551769
0.472472472472472 0.138731416962103
0.473473473473473 0.139469325085182
0.474474474474474 0.14021558012519
0.475475475475475 0.140970363032866
0.476476476476476 0.141733857515136
0.477477477477477 0.142506250043856
0.478478478478478 0.143287729863655
0.479479479479479 0.144078488998831
0.48048048048048 0.144878722259284
0.481481481481481 0.145688627245453
0.482482482482482 0.146508404352228
0.483483483483483 0.147338256771808
0.484484484484485 0.148178390495477
0.485485485485485 0.149029014314262
0.486486486486486 0.149890339818451
0.487487487487487 0.15076258139594
0.488488488488488 0.151645956229372
0.48948948948949 0.152540684292044
0.49049049049049 0.153446988342546
0.491491491491491 0.154365093918111
0.492492492492492 0.155295229326632
0.493493493493493 0.156237625637322
0.494494494494495 0.157192516669993
0.495495495495495 0.158160138982906
0.496496496496497 0.159140731859174
0.497497497497497 0.160134537291683
0.498498498498498 0.161141799966501
0.4994994994995 0.162162767244739
0.500500500500501 0.163197689142836
0.501501501501502 0.164246818311244
0.502502502502503 0.165310410011463
0.503503503503503 0.166388722091416
0.504504504504504 0.16748201495912
0.505505505505506 0.168590551554623
0.506506506506507 0.169714597320185
0.507507507507508 0.170854420168661
0.508508508508508 0.172010290450061
0.509509509509509 0.17318248091626
0.510510510510511 0.174371266683823
0.511511511511512 0.175576925194912
0.512512512512513 0.176799736176261
0.513513513513513 0.178039981596166
0.514514514514514 0.179297945619486
0.515515515515516 0.180573914560608
0.516516516516517 0.181868176834355
0.517517517517518 0.183181022904811
0.518518518518518 0.184512745232035
0.519519519519519 0.185863638216632
0.520520520520521 0.187233998142162
0.521521521521522 0.188624123115352
0.522522522522523 0.190034313004104
0.523523523523523 0.191464869373246
0.524524524524524 0.192916095418032
0.525525525525526 0.194388295895341
0.526526526526527 0.195881777052578
0.527527527527528 0.19739684655423
0.528528528528528 0.198933813406077
0.529529529529529 0.200492987877018
0.530530530530531 0.202074681418517
0.531531531531532 0.203679206581618
0.532532532532533 0.205306876931544
0.533533533533533 0.206958006959842
0.534534534534534 0.20863291199406
0.535535535535536 0.210331908104951
0.536536536536537 0.212055312011183
0.537537537537538 0.213803440981537
0.538538538538539 0.215576612734594
0.539539539539539 0.217375145335894
0.540540540540541 0.219199357092544
0.541541541541542 0.2210495664453
0.542542542542543 0.222926091858076
0.543543543543544 0.224829251704909
0.544544544544544 0.226759364154351
0.545545545545546 0.228716747051296
0.546546546546547 0.230701717796245
0.547547547547548 0.232714593221995
0.548548548548549 0.234755689467768
0.54954954954955 0.236825321850771
0.550550550550551 0.238923804735198
0.551551551551552 0.241051451398685
0.552552552552553 0.24320857389621
0.553553553553554 0.24539548292147
0.554554554554555 0.24761248766572
0.555555555555556 0.249859895674112
0.556556556556557 0.252138012699534
0.557557557557558 0.254447142553974
0.558558558558559 0.256787586957418
0.55955955955956 0.259159645384313
0.560560560560561 0.261563614907616
0.561561561561562 0.263999790040448
0.562562562562563 0.266468462575388
0.563563563563564 0.268969921421429
0.564564564564565 0.271504452438634
0.565565565565566 0.274072338270524
0.566566566566567 0.276673858174227
0.567567567567568 0.279309287848442
0.568568568568569 0.281978899259243
0.56956956956957 0.284682960463774
0.570570570570571 0.287421735431878
0.571571571571572 0.290195483865718
0.572572572572573 0.293004461017425
0.573573573573574 0.295848917504833
0.574574574574575 0.298729099125373
0.575575575575576 0.301645246668149
0.576576576576577 0.304597595724301
0.577577577577578 0.30758637649569
0.578578578578579 0.31061181360197
0.57957957957958 0.313674125886149
0.580580580580581 0.316773526218674
0.581581581581582 0.319910221300141
0.582582582582583 0.323084411462704
0.583583583583584 0.326296290470256
0.584584584584585 0.329546045317482
0.585585585585586 0.33283385602786
0.586586586586587 0.336159895450713
0.587587587587588 0.339524329057396
0.588588588588589 0.342927314736723
0.58958958958959 0.346369002589741
0.590590590590591 0.349849534723936
0.591591591591592 0.353369045047011
0.592592592592593 0.356927659060313
0.593593593593594 0.360525493652053
0.594594594594595 0.364162656890424
0.595595595595596 0.367839247816736
0.596596596596597 0.37155535623871
0.597597597597598 0.375311062524043
0.598598598598599 0.379106437394389
0.5995995995996 0.382941541719889
0.600600600600601 0.386816426314386
0.601601601601602 0.390731131731487
0.602602602602603 0.394685688061597
0.603603603603604 0.398680114730087
0.604604604604605 0.402714420296768
0.605605605605606 0.406788602256794
0.606606606606607 0.410902646843207
0.607607607607608 0.415056528831238
0.608608608608609 0.419250211344582
0.60960960960961 0.423483645663792
0.610610610610611 0.427756771036989
0.611611611611612 0.432069514493066
0.612612612612613 0.436421790657566
0.613613613613614 0.440813501571442
0.614614614614615 0.445244536512878
0.615615615615616 0.449714771822388
0.616616616616617 0.454224070731373
0.617617617617618 0.458772283194383
0.618618618618619 0.463359245725241
0.61961961961962 0.467984781237305
0.620620620620621 0.472648698888039
0.621621621621622 0.477350793928155
0.622622622622623 0.482090847555523
0.623623623623624 0.486868626774109
0.624624624624625 0.491683884258157
0.625625625625626 0.496536358221872
0.626626626626627 0.501425772294838
0.627627627627628 0.506351835403427
0.628628628628629 0.511314241658445
0.62962962962963 0.516312670249281
0.630630630630631 0.52134678534482
0.631631631631632 0.526416236001375
0.632632632632633 0.531520656077919
0.633633633633634 0.536659664158886
0.634634634634635 0.541832863484818
0.635635635635636 0.54703984189114
0.636636636636637 0.552280171755354
0.637637637637638 0.557553409952925
0.638638638638639 0.562859097822177
0.63963963963964 0.568196761138465
0.640640640640641 0.573565910097957
0.641641641641642 0.578966039311304
0.642642642642643 0.584396627807517
0.643643643643644 0.589857139048365
0.644644644644645 0.595347020953599
0.645645645645646 0.600865705937325
0.646646646646647 0.606412610955865
0.647647647647648 0.611987137567397
0.648648648648649 0.617588672003727
0.64964964964965 0.623216585254524
0.650650650650651 0.628870233164337
0.651651651651652 0.63454895654276
0.652652652652653 0.640252081288039
0.653653653653654 0.645978918524522
0.654654654654655 0.651728764754244
0.655655655655656 0.657500902023046
0.656656656656657 0.663294598101526
0.657657657657658 0.669109106681228
0.658658658658659 0.674943667586374
0.65965965965966 0.680797507001548
0.660660660660661 0.686669837715653
0.661661661661662 0.692559859382509
0.662662662662663 0.698466758798477
0.663663663663664 0.704389710197453
0.664664664664665 0.710327875563589
0.665665665665666 0.716280404962154
0.666666666666667 0.722246436888841
0.667667667667668 0.728225098637938
0.668668668668669 0.73421550668971
0.66966966966967 0.740216767117366
0.670670670670671 0.746227976013991
0.671671671671672 0.75224821993979
0.672672672672673 0.758276576390044
0.673673673673674 0.764312114284127
0.674674674674675 0.770353894475949
0.675675675675676 0.776400970286236
0.676676676676677 0.782452388056938
0.677677677677678 0.788507187728203
0.678678678678679 0.794564403438253
0.67967967967968 0.8006230641465
0.680680680680681 0.80668219428031
0.681681681681682 0.812740814405727
0.682682682682683 0.818797941922548
0.683683683683684 0.824852591784058
0.684684684684685 0.830903777241822
0.685685685685686 0.836950510615829
0.686686686686687 0.842991804090362
0.687687687687688 0.849026670535911
0.688688688688689 0.855054124357453
0.68968968968969 0.861073182369447
0.690690690690691 0.867082864697822
0.691691691691692 0.87308219570932
0.692692692692693 0.879070204968435
0.693693693693694 0.885045928222304
0.694694694694695 0.89100840841382
0.695695695695696 0.896956696723202
0.696696696696697 0.902889853638371
0.697697697697698 0.908806950054349
0.698698698698699 0.914707068401913
0.6996996996997 0.92058930380581
0.700700700700701 0.9264527652727
0.701701701701702 0.932296576909074
0.702702702702703 0.938119879169364
0.703703703703704 0.943921830134412
0.704704704704705 0.949701606820492
0.705705705705706 0.955458406519056
0.706706706706707 0.961191448167342
0.707707707707708 0.966899973749981
0.708708708708709 0.972583249731719
0.70970970970971 0.978240568521366
0.710710710710711 0.983871249967046
0.711711711711712 0.989474642882787
0.712712712712713 0.995050126606549
0.713713713713714 1.00059711258965
0.714714714714715 1.00611504601763
0.715715715715716 1.01160340746254
0.716716716716717 1.01706171456651
0.717717717717718 1.02248952375674
0.718718718718719 1.0278864319915
0.71971971971972 1.03325207853737
0.720720720720721 1.03858614677728
0.721721721721722 1.0438883660493
0.722722722722723 1.04915851351597
0.723723723723724 1.0543964160639
0.724724724724725 1.05960195223336
0.725725725725726 1.06477505417757
0.726726726726727 1.0699157096513
0.727727727727728 1.07502396402848
0.728728728728729 1.08009992234836
0.72972972972973 1.08514375138964
0.730730730730731 1.09015568177237
0.731731731731732 1.09513601008669
0.732732732732733 1.10008510104817
0.733733733733734 1.10500338967888
0.734734734734735 1.10989138351365
0.735735735735736 1.11474966483071
0.736736736736737 1.11957889290596
0.737737737737738 1.12437980629005
0.738738738738739 1.12915322510735
0.73973973973974 1.13390005337594
0.740740740740741 1.13862128134747
0.741741741741742 1.14331798786603
0.742742742742743 1.14799134274476
0.743743743743744 1.15264260915902
0.744744744744745 1.15727314605497
0.745745745745746 1.16188441057217
0.746746746746747 1.16647796047876
0.747747747747748 1.17105545661785
0.748748748748749 1.17561866536356
0.74974974974975 1.18016946108504
0.750750750750751 1.18470982861686
0.751751751751752 1.18924186573388
0.752752752752753 1.19376778562886
0.753753753753754 1.19828991939081
0.754754754754755 1.202810718482
0.755755755755756 1.20733275721157
0.756756756756757 1.21185873520352
0.757757757757758 1.21639147985661
0.758758758758759 1.22093394879402
0.75975975975976 1.22548923229993
0.760760760760761 1.23006055574073
0.761761761761762 1.23465128196775
0.762762762762763 1.23926491369897
0.763763763763764 1.24390509587659
0.764764764764765 1.24857561799742
0.765765765765766 1.25328041641288
0.766766766766767 1.25802357659523
0.767767767767768 1.26280933536671
0.768768768768769 1.26764208308789
0.76976976976977 1.27252636580151
0.770770770770771 1.27746688732809
0.771771771771772 1.28246851130911
0.772772772772773 1.28753626319383
0.773773773773774 1.29267533216538
0.774774774774775 1.29789107300163
0.775775775775776 1.30318900786639
0.776776776776777 1.30857482802613
0.777777777777778 1.31405439548727
0.778778778778779 1.31963374454918
0.77977977977978 1.32531908326736
0.780780780780781 1.3311167948218
0.781781781781782 1.33703343878456
0.782782782782783 1.34307575228111
0.783783783783784 1.34925065103949
0.784784784784785 1.35556523032099
0.785785785785786 1.36202676572642
0.786786786786787 1.3686427138711
0.787787787787788 1.37542071292231
0.788788788788789 1.38236858299213
0.78978978978979 1.38949432637859
0.790790790790791 1.39680612764814
0.791791791791792 1.40431235355177
0.792792792792793 1.4120215527672
0.793793793793794 1.41994245545945
0.794794794794795 1.42808397265152
0.795795795795796 1.43645519539708
0.796796796796797 1.44506539374671
0.797797797797798 1.45392401549892
0.798798798798799 1.46304068472712
0.7997997997998 1.47242520007357
0.800800800800801 1.48208753280074
0.801801801801802 1.49203782459078
0.802802802802803 1.50228638508332
0.803803803803804 1.51284368914159
0.804804804804805 1.52372037383674
0.805805805805806 1.53492723513999
0.806806806806807 1.54647522431207
0.807807807807808 1.55837544397904
0.808808808808809 1.57063914388366
0.80980980980981 1.58327771630094
0.810810810810811 1.59630269110663
0.811811811811812 1.60972573048693
0.812812812812813 1.62355862327769
0.813813813813814 1.63781327892113
0.814814814814815 1.65250172102787
0.815815815815816 1.66763608053204
0.816816816816817 1.68322858842679
0.817817817817818 1.69929156806779
0.818818818818819 1.71583742703162
0.81981981981982 1.73287864851633
0.820820820820821 1.75042778227097
0.821821821821822 1.76849743504077
0.822822822822823 1.78710026051495
0.823823823823824 1.8062489487634
0.824824824824825 1.8259562151489
0.825825825825826 1.84623478870134
0.826826826826827 1.8670973999402
0.827827827827828 1.88855676813172
0.828828828828829 1.91062558796702
0.82982982982983 1.93331651564763
0.830830830830831 1.95664215436464
0.831831831831832 1.98061503915793
0.832832832832833 2.00524762114215
0.833833833833834 2.03055225108567
0.834834834834835 2.05654116232966
0.835835835835836 2.08322645303382
0.836836836836837 2.11062006773609
0.837837837837838 2.13873377821349
0.838838838838839 2.16757916363179
0.83983983983984 2.1971675899717
0.840840840840841 2.22751018872007
0.841841841841842 2.25861783481439
0.842842842842843 2.29050112382979
0.843843843843844 2.32317034839808
0.844844844844845 2.35663547384874
0.845845845845846 2.39090611306247
0.846846846846847 2.42599150052869
0.847847847847848 2.46190046559874
0.848848848848849 2.49864140492764
0.84984984984985 2.5362222540978
0.850850850850851 2.57465045841909
0.851851851851852 2.61393294290074
0.852852852852853 2.65407608139135
0.853853853853854 2.6950856648845
0.854854854854855 2.73696686898887
0.855855855855856 2.77972422056252
0.856856856856857 2.82336156351296
0.857857857857858 2.86788202376575
0.858858858858859 2.91328797340595
0.85985985985986 2.95958099399856
0.860860860860861 3.00676183909574
0.861861861861862 3.05483039594046
0.862862862862863 3.1037856463785
0.863863863863864 3.15362562699242
0.864864864864865 3.20434738847371
0.865865865865866 3.25594695425163
0.866866866866867 3.30841927839971
0.867867867867868 3.36175820284362
0.868868868868869 3.41595641389687
0.86986986986987 3.47100539815394
0.870870870870871 3.52689539777318
0.871871871871872 3.58361536518583
0.872872872872873 3.6411529172701
0.873873873873874 3.69949428903358
0.874874874874875 3.75862428685099
0.875875875875876 3.81852624130784
0.876876876876877 3.87918195970554
0.877877877877878 3.94057167828741
0.878878878878879 4.00267401424969
0.87987987987988 4.06546591760708
0.880880880880881 4.12892262298668
0.881881881881882 4.19301760143016
0.882882882882883 4.25772251228933
0.883883883883884 4.32300715530599
0.884884884884885 4.38883942297335
0.885885885885886 4.4551852532823
0.886886886886887 4.52200858296299
0.887887887887888 4.58927130133827
0.888888888888889 4.65693320491363
0.88988988988989 4.72495195283514
0.890890890890891 4.7932830233549
0.891891891891892 4.86187967145181
0.892892892892893 4.93069288776353
0.893893893893894 4.99967135899447
0.894894894894895 5.0687614299736
0.895895895895896 5.13790706754556
0.896896896896897 5.20704982648784
0.897897897897898 5.27612881765729
0.898898898898899 5.34508067857941
0.8998998998999 5.4138395467048
0.900900900900901 5.48233703556828
0.901901901901902 5.55050221409767
0.902902902902903 5.61826158933106
0.903903903903904 5.68553909281368
0.904904904904905 5.75225607095823
0.905905905905906 5.81833127966505
0.906906906906907 5.88368088351239
0.907907907907908 5.94821845984027
0.908908908908909 6.01185500806569
0.90990990990991 6.07449896458104
0.910910910910911 6.13605622360271
0.911911911911912 6.19643016435142
0.912912912912913 6.25552168496135
0.913913913913914 6.31322924353076
0.914914914914915 6.36944890674258
0.915915915915916 6.42407440649953
0.916916916916917 6.47699720503495
0.917917917917918 6.52810656897648
0.918918918918919 6.57728965285699
0.91991991991992 6.6244315925835
0.920920920920921 6.66941560939201
0.921921921921922 6.71212312483261
0.922922922922923 6.7524338873465
0.923923923923924 6.7902261110128
0.924924924924925 6.82537662705986
0.925925925925926 6.85776104875185
0.926926926926927 6.88725395027733
0.927927927927928 6.91372906028173
0.928928928928929 6.93705947070094
0.92992992992993 6.95711786156656
0.930930930930931 6.97377674246746
0.931931931931932 6.98690871136382
0.932932932932933 6.99638673146125
0.933933933933934 7.00208442686205
0.934934934934935 7.00387639771882
0.935935935935936 7.00163855562157
0.936936936936937 6.99524847995372
0.937937937937938 6.98458579595387
0.938938938938939 6.96953257521887
0.93993993993994 6.94997375937961
0.940940940940941 6.92579760767277
0.941941941941942 6.89689616912
0.942942942942943 6.86316578000882
0.943943943943944 6.82450758734888
0.944944944944945 6.78082809894828
0.945945945945946 6.73203976072147
0.946946946946947 6.67806156179847
0.947947947947948 6.61881966795492
0.948948948948949 6.55424808382351
0.94994994994995 6.48428934427784
0.950950950950951 6.40889523529714
0.951951951951952 6.32802754452648
0.952952952952953 6.24165884163557
0.953953953953954 6.14977328845335
0.954954954954955 6.05236747870803
0.955955955955956 5.94945130703451
0.956956956956957 5.84104886671837
0.957957957957958 5.72719937542389
0.958958958958959 5.60795812790203
0.95995995995996 5.48339747438377
0.960960960960961 5.35360782303508
0.961961961961962 5.21869866447113
0.962962962962963 5.07879961589529
0.963963963963964 4.9340614819335
0.964964964964965 4.78465732866735
0.965965965965966 4.63078356671762
0.966966966966967 4.47266103848183
0.967967967967968 4.31053610376578
0.968968968968969 4.14468171705261
0.96996996996997 3.97539848849827
0.970970970970971 3.80301571939988
0.971971971971972 3.62789240131915
0.972972972972973 3.45041816620914
0.973973973973974 3.27101417273691
0.974974974974975 3.0901339114448
0.975975975975976 2.90826390836099
0.976976976976977 2.72592430304315
0.977977977977978 2.54366927266797
0.978978978978979 2.36208726847363
0.97997997997998 2.18180102436564
0.980980980980981 2.00346728946618
0.981981981981982 1.82777622635858
0.982982982982983 1.65545040410604
0.983983983983984 1.48724329890339
0.984984984984985 1.32393719415731
0.985985985985986 1.16634034398875
0.986986986986987 1.01528322678497
0.987987987987988 0.871613664153166
0.988988988988989 0.736190508596487
0.98998998998999 0.609875499268999
0.990990990990991 0.493522730337721
0.991991991991992 0.387964937267971
0.992992992992993 0.293995420223546
0.993993993993994 0.212343766534649
0.994994994994995 0.143642339259408
0.995995995995996 0.0883781349760836
0.996996996996997 0.0468193779648348
0.997997997997998 0.0188925835625896
0.998998998998999 0.00393971909588963
1 0
};
\addlegendentry{Fit $p(s;\theta)$}
\addplot [thick, color1, mark=x, mark size=1, mark options={solid}]
table {%
0 0.000509051454486633
0.0277777777777778 0.00176100956144874
0.0555555555555556 0.0038900764587661
0.0833333333333333 0.0069688579620284
0.111111111111111 0.0110252292652187
0.138888888888889 0.0160525263943604
0.166666666666667 0.0220175627158866
0.194444444444444 0.0288690562531665
0.222222222222222 0.0365489398786669
0.25 0.0450094837373539
0.277777777777778 0.054239647489416
0.305555555555556 0.0643040797646636
0.333333333333333 0.0753970759598073
0.361111111111111 0.0879109463509681
0.388888888888889 0.102513168682853
0.416666666666667 0.120219457282826
0.444444444444444 0.142441479383545
0.472222222222222 0.170980781351576
0.5 0.207938630257739
0.527777777777778 0.255520635662788
0.555555555555556 0.315741831806715
0.583333333333333 0.390088240202325
0.611111111111111 0.479266711156014
0.638888888888889 0.583268764811356
0.666666666666667 0.702061730017734
0.694444444444444 0.83724890684359
0.722222222222222 0.994915190439323
0.75 1.18944809114608
0.777777777777778 1.44720088154374
0.805555555555556 1.80725608378079
0.833333333333333 2.31424870461873
0.861111111111111 2.99583288190792
0.888888888888889 3.81706940496369
0.916666666666667 4.61112326639426
0.944444444444444 5.0111992639446
0.972222222222222 4.47103693362176
1 2.5788754169346
};
\addlegendentry{Induced $p(\hat{s};\theta)$}
\addplot [thick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0 0.0036
0.0277777777777778 0.0036
0.0555555555555556 0.0072
0.0833333333333333 0.0144
0.111111111111111 0.0072
0.138888888888889 0.018
0.166666666666667 0.018
0.194444444444444 0.0252
0.222222222222222 0.0288
0.25 0.0216
0.277777777777778 0.0468
0.305555555555556 0.0684
0.333333333333333 0.0504
0.361111111111111 0.0972
0.388888888888889 0.1152
0.416666666666667 0.126
0.444444444444444 0.1764
0.472222222222222 0.162
0.5 0.2916
0.527777777777778 0.2448
0.555555555555556 0.3168
0.583333333333333 0.3744
0.611111111111111 0.3924
0.638888888888889 0.522
0.666666666666667 0.7056
0.694444444444444 0.846
0.722222222222222 1.0512
0.75 1.2348
0.777777777777778 1.5012
0.805555555555556 1.8
0.833333333333333 2.412
0.861111111111111 2.8836
0.888888888888889 3.5892
0.916666666666667 4.5288
0.944444444444444 5.2704
0.972222222222222 4.608
1 2.4372
};
\addlegendentry{Observed $p(\hat{s})$}
\end{axis}

\end{tikzpicture}


==> plots/bb_ps_clean_v2.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=6cm,
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
title={Dataset: v2},
x grid style={white},
xlabel={\small Selection frequency},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={\small Density},
ymajorgrids,
ymin=0, ymax=8,
ytick style={color=white!33.3333333333333!black}
]
\addplot [very thick, color0, dashed]
table {%
0 0
0.001001001001001 0.000141412071456565
0.002002002002002 0.000322761523835073
0.003003003003003 0.000522832357988119
0.004004004004004 0.000735993859579655
0.005005005005005 0.000959352371237069
0.00600600600600601 0.00119110716460008
0.00700700700700701 0.00143001599825324
0.00800800800800801 0.00167516385453043
0.00900900900900901 0.00192584526413628
0.01001001001001 0.00218149766515459
0.011011011011011 0.00244166065371714
0.012012012012012 0.00270594957890737
0.013013013013013 0.00297403763591391
0.014014014014014 0.00324564326808441
0.015015015015015 0.00352052103133021
0.016016016016016 0.00379845479864045
0.017017017017017 0.00407925259454309
0.018018018018018 0.00436274259447531
0.019019019019019 0.00464876997546733
0.02002002002002 0.00493719440120538
0.021021021021021 0.00522788798801477
0.022022022022022 0.00552073364103816
0.023023023023023 0.00581562367929951
0.024024024024024 0.0061124586889938
0.025025025025025 0.00641114655909989
0.026026026026026 0.00671160166412866
0.027027027027027 0.00701374416671411
0.028028028028028 0.0073174994186492
0.029029029029029 0.00762279744342357
0.03003003003003 0.00792957248672473
0.031031031031031 0.00823776262399374
0.032032032032032 0.00854730941617572
0.033033033033033 0.00885815760641796
0.034034034034034 0.00917025485174666
0.035035035035035 0.0094835514847755
0.036036036036036 0.00979800030132133
0.037037037037037 0.010113556370469
0.038038038038038 0.0104301768641715
0.039039039039039 0.0107478209039163
0.04004004004004 0.0110664494223587
0.041041041041041 0.0113860250381266
0.042042042042042 0.0117065119422568
0.043043043043043 0.0120278757949351
0.044044044044044 0.0123500836313931
0.045045045045045 0.0126731037759649
0.046046046046046 0.0129969057634366
0.047047047047047 0.0133214602669307
0.048048048048048 0.013646739031661
0.049049049049049 0.0139727148139742
0.05005005005005 0.0142993613251638
0.0510510510510511 0.0146266531796011
0.0520520520520521 0.0149545658467815
0.0530530530530531 0.0152830756069262
0.0540540540540541 0.0156121595098226
0.0550550550550551 0.0159417953366175
0.0560560560560561 0.0162719615643095
0.0570570570570571 0.0166026373327131
0.0580580580580581 0.0169338024136877
0.0590590590590591 0.01726543718245
0.0600600600600601 0.0175975225908019
0.0610610610610611 0.0179300401421243
0.0620620620620621 0.0182629718680015
0.0630630630630631 0.0185963003063525
0.0640640640640641 0.0189300084809589
0.0650650650650651 0.0192640798822857
0.0660660660660661 0.0195984984495047
0.0670670670670671 0.0199332485536357
0.0680680680680681 0.0202683149817273
0.0690690690690691 0.0206036829220083
0.0700700700700701 0.020939337949945
0.0710710710710711 0.0212752660151446
0.0720720720720721 0.0216114534290512
0.0730730730730731 0.021947886853384
0.0740740740740741 0.0222845532892722
0.0750750750750751 0.0226214400670437
0.0760760760760761 0.0229585348366292
0.0770770770770771 0.0232958255585455
0.0780780780780781 0.0236333004954238
0.0790790790790791 0.023970948204054
0.0800800800800801 0.024308757527914
0.0810810810810811 0.0246467175901596
0.0820820820820821 0.0249848177870495
0.0830830830830831 0.0253230477817819
0.0840840840840841 0.0256613974987226
0.0850850850850851 0.0259998571180039
0.0860860860860861 0.0263384170704763
0.0870870870870871 0.0266770680329953
0.0880880880880881 0.0270158009240274
0.0890890890890891 0.0273546068995609
0.0900900900900901 0.027693477349306
0.0910910910910911 0.0280324038931721
0.0920920920920921 0.0283713783780097
0.0930930930930931 0.0287103928746053
0.0940940940940941 0.029049439674918
0.0950950950950951 0.0293885112895481
0.0960960960960961 0.0297276004454278
0.0970970970970971 0.0300667000837249
0.0980980980980981 0.0304058033579514
0.0990990990990991 0.0307449036322678
0.1001001001001 0.031083994479977
0.101101101101101 0.0314230696821994
0.102102102102102 0.0317621232267234
0.103103103103103 0.0321011493070231
0.104104104104104 0.0324401423214399
0.105105105105105 0.0327790968725195
0.106106106106106 0.0331180077664999
0.107107107107107 0.0334568700129461
0.108108108108108 0.0337956788245247
0.109109109109109 0.0341344296169148
0.11011011011011 0.034473118008851
0.111111111111111 0.034811739822293
0.112112112112112 0.0351502910827187
0.113113113113113 0.0354887680195364
0.114114114114114 0.0358271670666129
0.115115115115115 0.0361654848629131
0.116116116116116 0.0365037182532477
0.117117117117117 0.0368418642891273
0.118118118118118 0.037179920229717
0.119119119119119 0.0375178835428905
0.12012012012012 0.0378557519063804
0.121121121121121 0.0381935232090214
0.122122122122122 0.0385311955520836
0.123123123123123 0.0388687672506939
0.124124124124124 0.0392062368353422
0.125125125125125 0.0395436030534703
0.126126126126126 0.0398808648711421
0.127127127127127 0.0402180214747895
0.128128128128128 0.0405550722730364
0.129129129129129 0.0408920168985947
0.13013013013013 0.041228855210232
0.131131131131131 0.0415655872948085
0.132132132132132 0.0419022134693814
0.133133133133133 0.0422387342833742
0.134134134134134 0.0425751505208095
0.135135135135135 0.0429114632026025
0.136136136136136 0.0432476735889152
0.137137137137137 0.0435837831815676
0.138138138138138 0.0439197937265043
0.139139139139139 0.0442557072163164
0.14014014014014 0.0445915258928151
0.141141141141141 0.0449272522496557
0.142142142142142 0.045262889035012
0.143143143143143 0.0455984392542961
0.144144144144144 0.0459339061729259
0.145145145145145 0.0462692933191356
0.146146146146146 0.0466046044868293
0.147147147147147 0.0469398437384752
0.148148148148148 0.0472750154080398
0.149149149149149 0.0476101241039597
0.15015015015015 0.0479451747121498
0.151151151151151 0.0482801723990466
0.152152152152152 0.048615122614685
0.153153153153153 0.0489500310958065
0.154154154154154 0.0492849038689989
0.155155155155155 0.0496197472538637
0.156156156156156 0.0499545678662125
0.157157157157157 0.0502893726212883
0.158158158158158 0.0506241687370122
0.159159159159159 0.0509589637372534
0.16016016016016 0.0512937654551205
0.161161161161161 0.0516285820362738
0.162162162162162 0.0519634219422568
0.163163163163163 0.052298293953844
0.164164164164164 0.0526332071744073
0.165165165165165 0.0529681710332946
0.166166166166166 0.0533031952892238
0.167167167167167 0.0536382900336881
0.168168168168168 0.0539734656943721
0.169169169169169 0.0543087330385772
0.17017017017017 0.0546441031766548
0.171171171171171 0.0549795875654462
0.172172172172172 0.0553151980117278
0.173173173173173 0.0556509466756601
0.174174174174174 0.0559868460742386
0.175175175175175 0.0563229090847466
0.176176176176176 0.0566591489482072
0.177177177177177 0.0569955792728338
0.178178178178178 0.0573322140374773
0.179179179179179 0.0576690675950695
0.18018018018018 0.05800615467606
0.181181181181181 0.058343490391847
0.182182182182182 0.0586810902381986
0.183183183183183 0.0590189700986646
0.184184184184184 0.0593571462479778
0.185185185185185 0.0596956353554415
0.186186186186186 0.0600344544883042
0.187187187187187 0.0603736211151187
0.188188188188188 0.0607131531090842
0.189189189189189 0.0610530687513709
0.19019019019019 0.0613933867344251
0.191191191191191 0.0617341261652537
0.192192192192192 0.0620753065686863
0.193193193193193 0.0624169478906147
0.194194194194194 0.0627590705012067
0.195195195195195 0.0631016951980944
0.196196196196196 0.0634448432095351
0.197197197197197 0.0637885361975432
0.198198198198198 0.0641327962609919
0.199199199199199 0.0644776459386833
0.2002002002002 0.0648231082123865
0.201201201201201 0.0651692065098406
0.202202202202202 0.065515964707722
0.203203203203203 0.0658634071345763
0.204204204204204 0.0662115585737105
0.205205205205205 0.0665604442660462
0.206206206206206 0.066910089912932
0.207207207207207 0.0672605216789141
0.208208208208208 0.0676117661944622
0.209209209209209 0.067963850558652
0.21021021021021 0.0683168023418003
0.211211211211211 0.0686706495880535
0.212212212212212 0.0690254208179266
0.213213213213213 0.0693811450307926
0.214214214214214 0.06973785170732
0.215215215215215 0.0700955708118582
0.216216216216216 0.0704543327947677
0.217217217217217 0.0708141685946967
0.218218218218218 0.0711751096407989
0.219219219219219 0.0715371878548952
0.22022022022022 0.0719004356535752
0.221221221221221 0.0722648859502384
0.222222222222222 0.0726305721570736
0.223223223223223 0.0729975281869752
0.224224224224224 0.0733657884553954
0.225225225225225 0.0737353878821301
0.226226226226226 0.0741063618930391
0.227227227227227 0.0744787464216969
0.228228228228228 0.074852577910975
0.229229229229229 0.0752278933145533
0.23023023023023 0.0756047300983596
0.231231231231231 0.0759831262419363
0.232232232232232 0.0763631202397321
0.233233233233233 0.0767447511023194
0.234234234234234 0.077128058357534
0.235235235235235 0.0775130820515369
0.236236236236236 0.0778998627497976
0.237237237237237 0.0782884415379966
0.238238238238238 0.0786788600228468
0.239239239239239 0.0790711603328316
0.24024024024024 0.0794653851188601
0.241241241241241 0.0798615775548367
0.242242242242242 0.0802597813381447
0.243243243243243 0.0806600406900429
0.244244244244244 0.0810624003559734
0.245245245245245 0.0814669056057806
0.246246246246246 0.0818736022338386
0.247247247247247 0.0822825365590881
0.248248248248248 0.0826937554249797
0.249249249249249 0.0831073061993232
0.25025025025025 0.083523236774043
0.251251251251251 0.0839415955648363
0.252252252252252 0.0843624315107352
0.253253253253253 0.0847857940735701
0.254254254254254 0.0852117332373345
0.255255255255255 0.0856402995074492
0.256256256256256 0.0860715439099258
0.257257257257257 0.0865055179904282
0.258258258258258 0.0869422738132305
0.259259259259259 0.0873818639600711
0.26026026026026 0.0878243415289024
0.261261261261261 0.0882697601325331
0.262262262262262 0.0887181738971659
0.263263263263263 0.0891696374608246
0.264264264264264 0.0896242059716753
0.265265265265265 0.0900819350862363
0.266266266266266 0.0905428809674776
0.267267267267267 0.0910071002828103
0.268268268268268 0.0914746502019628
0.269269269269269 0.0919455883947438
0.27027027027027 0.092419973028693
0.271271271271271 0.0928978627666155
0.272272272272272 0.0933793167640016
0.273273273273273 0.0938643946663308
0.274274274274274 0.0943531566062579
0.275275275275275 0.0948456632006827
0.276276276276276 0.0953419755477
0.277277277277277 0.0958421552234313
0.278278278278278 0.096346264278737
0.279279279279279 0.0968543652358068
0.28028028028028 0.0973665210846309
0.281281281281281 0.0978827952793474
0.282282282282282 0.098403251734469
0.283283283283283 0.0989279548209857
0.284284284284284 0.099456969362344
0.285285285285285 0.0999903606303024
0.286286286286286 0.100528194340662
0.287287287287287 0.101070536648871
0.288288288288288 0.101617454145504
0.289289289289289 0.102169013851616
0.29029029029029 0.10272528321397
0.291291291291291 0.103286330100131
0.292292292292292 0.103852222793442
0.293293293293293 0.104423029987868
0.294294294294294 0.104998820782704
0.295295295295295 0.105579664677169
0.296296296296296 0.106165631564857
0.297297297297297 0.106756791728065
0.298298298298298 0.107353215831991
0.299299299299299 0.107954974918799
0.3003003003003 0.108562140401556
0.301301301301301 0.109174784058038
0.302302302302302 0.109792978024399
0.303303303303303 0.110416794788721
0.304304304304304 0.11104630718442
0.305305305305305 0.111681588383526
0.306306306306306 0.112322711889831
0.307307307307307 0.112969751531909
0.308308308308308 0.113622781455989
0.309309309309309 0.114281876118717
0.31031031031031 0.114947110279769
0.311311311311311 0.115618558994338
0.312312312312312 0.116296297605487
0.313313313313313 0.116980401736377
0.314314314314314 0.117670947282347
0.315315315315315 0.118368010402878
0.316316316316316 0.119071667513414
0.317317317317317 0.119781995277055
0.318318318318318 0.120499070596121
0.319319319319319 0.121222970603573
0.32032032032032 0.121953772654316
0.321321321321321 0.122691554316361
0.322322322322322 0.123436393361862
0.323323323323323 0.12418836775801
0.324324324324324 0.124947555657816
0.325325325325325 0.125714035390742
0.326326326326326 0.126487885453216
0.327327327327327 0.127269184499013
0.328328328328328 0.128058011329502
0.329329329329329 0.128854444883771
0.33033033033033 0.129658564228618
0.331331331331331 0.130470448548417
0.332332332332332 0.131290177134851
0.333333333333333 0.132117829376522
0.334334334334334 0.132953484748435
0.335335335335335 0.133797222801349
0.336336336336336 0.13464912315101
0.337337337337337 0.135509265467254
0.338338338338338 0.136377729462984
0.339339339339339 0.137254594883031
0.34034034034034 0.138139941492879
0.341341341341341 0.13903384906728
0.342342342342342 0.139936397378739
0.343343343343343 0.14084766618588
0.344344344344344 0.141767735221693
0.345345345345345 0.14269668418166
0.346346346346346 0.143634592711764
0.347347347347347 0.144581540396376
0.348348348348348 0.14553760674603
0.349349349349349 0.146502871185079
0.35035035035035 0.147477413039237
0.351351351351351 0.148461311523008
0.352352352352352 0.149454645726998
0.353353353353353 0.150457494605121
0.354354354354354 0.151469936961687
0.355355355355355 0.152492051438389
0.356356356356356 0.153523916501171
0.357357357357357 0.154565610426996
0.358358358358358 0.155617211290507
0.359359359359359 0.156678796950579
0.36036036036036 0.157750445036772
0.361361361361361 0.158832232935676
0.362362362362362 0.15992423777716
0.363363363363363 0.161026536420519
0.364364364364364 0.162139205440522
0.365365365365365 0.163262321113363
0.366366366366366 0.164395959402517
0.367367367367367 0.165540195944504
0.368368368368368 0.166695106034557
0.369369369369369 0.167860764612196
0.37037037037037 0.169037246246725
0.371371371371371 0.170224625122627
0.372372372372372 0.171422975024877
0.373373373373373 0.172632369324181
0.374374374374374 0.173852880962114
0.375375375375375 0.175084582436191
0.376376376376376 0.176327545784855
0.377377377377377 0.177581842572382
0.378378378378378 0.178847543873721
0.379379379379379 0.180124720259251
0.38038038038038 0.18141344177947
0.381381381381381 0.182713777949614
0.382382382382382 0.184025797734209
0.383383383383383 0.185349569531557
0.384384384384384 0.186685161158154
0.385385385385385 0.188032639833052
0.386386386386386 0.189392072162162
0.387387387387387 0.190763524122493
0.388388388388388 0.192147061046344
0.389389389389389 0.193542747605435
0.39039039039039 0.194950647794998
0.391391391391391 0.196370824917805
0.392392392392392 0.197803341568169
0.393393393393393 0.199248259615882
0.394394394394394 0.200705640190126
0.395395395395395 0.202175543663342
0.396396396396396 0.203658029635059
0.397397397397397 0.205153156915692
0.398398398398398 0.206660983510313
0.399399399399399 0.208181566602387
0.4004004004004 0.209714962537487
0.401401401401401 0.211261226806986
0.402402402402402 0.212820414031728
0.403403403403403 0.214392577945678
0.404404404404404 0.215977771379568
0.405405405405405 0.217576046244518
0.406406406406406 0.219187453515662
0.407407407407407 0.220812043215756
0.408408408408408 0.222449864398792
0.409409409409409 0.224100965133611
0.41041041041041 0.225765392487513
0.411411411411411 0.227443192509886
0.412412412412412 0.229134410215832
0.413413413413413 0.230839089569816
0.414414414414414 0.232557273469322
0.415415415415415 0.234289003728542
0.416416416416416 0.236034321062073
0.417417417417417 0.237793265068651
0.418418418418418 0.239565874214914
0.419419419419419 0.241352185819191
0.42042042042042 0.243152236035336
0.421421421421421 0.244966059836601
0.422422422422422 0.246793690999551
0.423423423423423 0.248635162088029
0.424424424424424 0.250490504437171
0.425425425425425 0.252359748137477
0.426426426426426 0.254242922018946
0.427427427427427 0.256140053635264
0.428428428428428 0.258051169248072
0.429429429429429 0.259976293811293
0.43043043043043 0.261915450955546
0.431431431431431 0.263868662972627
0.432432432432432 0.265835950800085
0.433433433433433 0.267817334005881
0.434434434434434 0.269812830773133
0.435435435435435 0.271822457884971
0.436436436436436 0.27384623070948
0.437437437437437 0.275884163184754
0.438438438438438 0.277936267804059
0.439439439439439 0.28000255560111
0.44044044044044 0.282083036135466
0.441441441441441 0.284177717478051
0.442442442442442 0.286286606196798
0.443443443443443 0.288409707342431
0.444444444444444 0.290547024434383
0.445445445445445 0.292698559446855
0.446446446446446 0.294864312795025
0.447447447447447 0.297044283321405
0.448448448448448 0.299238468282366
0.449449449449449 0.30144686333481
0.45045045045045 0.303669462523027
0.451451451451451 0.305906258265709
0.452452452452452 0.308157241343155
0.453453453453453 0.310422400884654
0.454454454454454 0.312701724356058
0.455455455455455 0.314995197547548
0.456456456456456 0.317302804561607
0.457457457457457 0.319624527801192
0.458458458458458 0.321960347958116
0.459459459459459 0.324310244001661
0.46046046046046 0.326674193167394
0.461461461461461 0.329052170946234
0.462462462462462 0.331444151073732
0.463463463463463 0.333850105519614
0.464464464464464 0.336270004477553
0.465465465465465 0.338703816355208
0.466466466466466 0.341151507764512
0.467467467467467 0.343613043512237
0.468468468468468 0.34608838659082
0.469469469469469 0.348577498169481
0.47047047047047 0.35108033758561
0.471471471471471 0.353596862336465
0.472472472472472 0.356127028071155
0.473473473473473 0.358670788582931
0.474474474474474 0.361228095801798
0.475475475475475 0.363798899787436
0.476476476476476 0.366383148722451
0.477477477477477 0.368980788905964
0.478478478478478 0.371591764747533
0.479479479479479 0.374216018761433
0.48048048048048 0.376853491561277
0.481481481481481 0.379504121855016
0.482482482482482 0.382167846440298
0.483483483483483 0.384844600200208
0.484484484484485 0.387534316099395
0.485485485485485 0.390236925180591
0.486486486486486 0.392952356561532
0.487487487487487 0.395680537432285
0.488488488488488 0.398421393052995
0.48948948948949 0.401174846752059
0.49049049049049 0.403940819924727
0.491491491491491 0.40671923203215
0.492492492492492 0.409510000600878
0.493493493493493 0.412313041222809
0.494494494494495 0.415128267555618
0.495495495495495 0.417955591323647
0.496496496496497 0.420794922319293
0.497497497497497 0.423646168404876
0.498498498498498 0.426509235515019
0.4994994994995 0.429384027659535
0.500500500500501 0.432270446926834
0.501501501501502 0.43516839348786
0.502502502502503 0.438077765600564
0.503503503503503 0.440998459614932
0.504504504504504 0.443930369978559
0.505505505505506 0.446873389242804
0.506506506506507 0.449827408069505
0.507507507507508 0.452792315238297
0.508508508508508 0.455767997654516
0.509509509509509 0.458754340357709
0.510510510510511 0.461751226530769
0.511511511511512 0.464758537509681
0.512512512512513 0.467776152793923
0.513513513513513 0.470803950057501
0.514514514514514 0.473841805160645
0.515515515515516 0.476889592162169
0.516516516516517 0.479947183332522
0.517517517517518 0.483014449167514
0.518518518518518 0.486091258402748
0.519519519519519 0.489177478028763
0.520520520520521 0.492272973306903
0.521521521521522 0.49537760778591
0.522522522522523 0.498491243319269
0.523523523523523 0.501613740083305
0.524524524524524 0.504744956596051
0.525525525525526 0.507884749736891
0.526526526526527 0.51103297476699
0.527527527527528 0.514189485350538
0.528528528528528 0.517354133576797
0.529529529529529 0.520526769982976
0.530530530530531 0.523707243577947
0.531531531531532 0.526895401866804
0.532532532532533 0.530091090876296
0.533533533533533 0.533294155181124
0.534534534534534 0.536504437931125
0.535535535535536 0.539721780879364
0.536536536536537 0.542946024411122
0.537537537537538 0.546177007573833
0.538538538538539 0.549414568107932
0.539539539539539 0.552658542478666
0.540540540540541 0.555908765908873
0.541541541541542 0.559165072412723
0.542542542542543 0.562427294830459
0.543543543543544 0.56569526486414
0.544544544544544 0.56896881311439
0.545545545545546 0.572247769118187
0.546546546546547 0.575531961387687
0.547547547547548 0.578821217450109
0.548548548548549 0.582115363888683
0.54954954954955 0.585414226384689
0.550550550550551 0.588717629760584
0.551551551551552 0.592025398024245
0.552552552552553 0.59533735441434
0.553553553553554 0.598653321446826
0.554554554554555 0.601973120962606
0.555555555555556 0.605296574176358
0.556556556556557 0.608623501726531
0.557557557557558 0.611953723726547
0.558558558558559 0.615287059817207
0.55955955955956 0.618623329220318
0.560560560560561 0.621962350793559
0.561561561561562 0.625303943086602
0.562562562562563 0.628647924398493
0.563563563563564 0.631994112836317
0.564564564564565 0.635342326375156
0.565565565565566 0.638692382919355
0.566566566566567 0.642044100365113
0.567567567567568 0.645397296664412
0.568568568568569 0.648751789890299
0.56956956956957 0.652107398303533
0.570570570570571 0.655463940420611
0.571571571571572 0.658821235083199
0.572572572572573 0.662179101528957
0.573573573573574 0.665537359463813
0.574574574574575 0.668895829135645
0.575575575575576 0.672254331409445
0.576576576576577 0.675612687843931
0.577577577577578 0.678970720769655
0.578578578578579 0.682328253368596
0.57957957957958 0.685685109755269
0.580580580580581 0.689041115059359
0.581581581581582 0.692396095509889
0.582582582582583 0.695749878520951
0.583583583583584 0.699102292778985
0.584584584584585 0.702453168331662
0.585585585585586 0.705802336678338
0.586586586586587 0.709149630862131
0.587587587587588 0.712494885563613
0.588588588588589 0.715837937196138
0.58958958958959 0.719178624002812
0.590590590590591 0.722516786155131
0.591591591591592 0.725852265853291
0.592592592592593 0.729184907428175
0.593593593593594 0.732514557445054
0.594594594594595 0.735841064808983
0.595595595595596 0.739164280871928
0.596596596596597 0.742484059541632
0.597597597597598 0.745800257392212
0.598598598598599 0.749112733776535
0.5995995995996 0.752421350940342
0.600600600600601 0.755725974138166
0.601601601601602 0.759026471751035
0.602602602602603 0.762322715405976
0.603603603603604 0.76561458009733
0.604604604604605 0.768901944309887
0.605605605605606 0.772184690143848
0.606606606606607 0.775462703441637
0.607607607607608 0.778735873916542
0.608608608608609 0.782004095283222
0.60960960960961 0.785267265390083
0.610610610610611 0.78852528635351
0.611611611611612 0.791778064693986
0.612612612612613 0.795025511474093
0.613613613613614 0.798267542438401
0.614614614614615 0.801504078155254
0.615615615615616 0.804735044160456
0.616616616616617 0.80796037110286
0.617617617617618 0.811179994891867
0.618618618618619 0.814393856846834
0.61961961961962 0.817601903848401
0.620620620620621 0.820804088491732
0.621621621621622 0.824000369241671
0.622622622622623 0.827190710589818
0.623623623623624 0.830375083213528
0.624624624624625 0.833553464136816
0.625625625625626 0.836725836893199
0.626626626626627 0.839892191690422
0.627627627627628 0.843052525577127
0.628628628628629 0.846206842611399
0.62962962962963 0.849355154031242
0.630630630630631 0.852497478426928
0.631631631631632 0.855633841915256
0.632632632632633 0.858764278315672
0.633633633633634 0.861888829328286
0.634634634634635 0.865007544713737
0.635635635635636 0.868120482474918
0.636636636636637 0.87122770904055
0.637637637637638 0.874329299450568
0.638638638638639 0.877425337543346
0.63963963963964 0.880515916144706
0.640640640640641 0.883601137258719
0.641641641641642 0.886681112260271
0.642642642642643 0.889755962089388
0.643643643643644 0.892825817447267
0.644644644644645 0.895890818994044
0.645645645645646 0.89895111754822
0.646646646646647 0.902006874287769
0.647647647647648 0.905058260952864
0.648648648648649 0.908105460050225
0.64964964964965 0.911148665059034
0.650650650650651 0.914188080638406
0.651651651651652 0.91722392283638
0.652652652652653 0.920256419300377
0.653653653653654 0.923285809489132
0.654654654654655 0.926312344886007
0.655655655655656 0.9293362892137
0.656656656656657 0.932357918650272
0.657657657657658 0.935377522046464
0.658658658658659 0.938395401144261
0.65965965965966 0.941411870796639
0.660660660660661 0.94442725918849
0.661661661661662 0.947441908058603
0.662662662662663 0.950456172922722
0.663663663663664 0.95347042329757
0.664664664664665 0.956485042925815
0.665665665665666 0.959500430001909
0.666666666666667 0.962516997398716
0.667667667667668 0.965535172894905
0.668668668668669 0.968555399403005
0.66966966966967 0.971578135198064
0.670670670670671 0.974603854146855
0.671671671671672 0.977633045937515
0.672672672672673 0.98066621630959
0.673673673673674 0.983703887284355
0.674674674674675 0.986746597395358
0.675675675675676 0.989794901919094
0.676676676676677 0.992849373105707
0.677677677677678 0.995910600409646
0.678678678678679 0.998979190720159
0.67967967967968 1.00205576859154
0.680680680680681 1.00514097647302
0.681681681681682 1.0082354749382
0.682682682682683 1.01133994291392
0.683683683683684 1.01445507790841
0.684684684684685 1.0175815962387
0.685685685685686 1.02072023325705
0.686686686686687 1.02387174357637
0.687687687687688 1.02703690129446
0.688688688688689 1.03021650021693
0.68968968968969 1.03341135407871
0.690690690690691 1.03662229676392
0.691691691691692 1.03985018252412
0.692692692692693 1.04309588619453
0.693693693693694 1.04636030340837
0.694694694694695 1.04964435080897
0.695695695695696 1.05294896625945
0.696696696696697 1.05627510905001
0.697697697697698 1.05962376010247
0.698698698698699 1.06299592217195
0.6996996996997 1.06639262004552
0.700700700700701 1.06981490073764
0.701701701701702 1.07326383368213
0.702702702702703 1.07674051092062
0.703703703703704 1.08024604728704
0.704704704704705 1.08378158058824
0.705705705705706 1.08734827178031
0.706706706706707 1.09094730514039
0.707707707707708 1.09457988843392
0.708708708708709 1.09824725307692
0.70970970970971 1.10195065429309
0.710710710710711 1.10569137126567
0.711711711711712 1.10947070728352
0.712712712712713 1.1132899898814
0.713713713713714 1.11715057097411
0.714714714714715 1.12105382698422
0.715715715715716 1.1250011589631
0.716716716716717 1.12899399270505
0.717717717717718 1.13303377885412
0.718718718718719 1.13712199300347
0.71971971971972 1.14126013578686
0.720720720720721 1.145449732962
0.721721721721722 1.1496923354855
0.722722722722723 1.15398951957897
0.723723723723724 1.15834288678614
0.724724724724725 1.16275406402041
0.725725725725726 1.16722470360278
0.726726726726727 1.17175648328953
0.727727727727728 1.1763511062895
0.728728728728729 1.18101030127051
0.72972972972973 1.18573582235452
0.730730730730731 1.19052944910127
0.731731731731732 1.1953929864799
0.732732732732733 1.20032826482813
0.733733733733734 1.20533713979875
0.734734734734735 1.21042149229283
0.735735735735736 1.21558322837935
0.736736736736737 1.22082427920073
0.737737737737738 1.22614660086392
0.738738738738739 1.23155217431648
0.73973973973974 1.23704300520731
0.740740740740741 1.24262112373147
0.741741741741742 1.24828858445871
0.742742742742743 1.25404746614506
0.743743743743744 1.25989987152723
0.744744744744745 1.26584792709907
0.745745745745746 1.27189378286979
0.746746746746747 1.27803961210318
0.747747747747748 1.28428761103756
0.748748748748749 1.29063999858576
0.74974974974975 1.29709901601454
0.750750750750751 1.30366692660303
0.751751751751752 1.31034601527952
0.752752752752753 1.31713858823607
0.753753753753754 1.32404697252027
0.754754754754755 1.33107351560363
0.755755755755756 1.33822058492597
0.756756756756757 1.34549056741518
0.757757757757758 1.35288586898168
0.758758758758759 1.36040891398697
0.75975975975976 1.36806214468571
0.760760760760761 1.37584802064043
0.761761761761762 1.38376901810846
0.762762762762763 1.39182762940021
0.763763763763764 1.40002636220824
0.764764764764765 1.40836773890625
0.765765765765766 1.41685429581746
0.766766766766767 1.42548858245152
0.767767767767768 1.43427316070928
0.768768768768769 1.44321060405465
0.76976976976977 1.45230349665277
0.770770770770771 1.46155443247381
0.771771771771772 1.47096601436147
0.772772772772773 1.48054085306558
0.773773773773774 1.49028156623784
0.774774774774775 1.50019077738998
0.775775775775776 1.51027111481352
0.776776776776777 1.52052521046019
0.777777777777778 1.53095569878242
0.778778778778779 1.54156521553275
0.77977977977978 1.55235639652153
0.780780780780781 1.56333187633192
0.781781781781782 1.57449428699142
0.782782782782783 1.58584625659891
0.783783783783784 1.59739040790642
0.784784784784785 1.6091293568547
0.785785785785786 1.62106571106164
0.786786786786787 1.63320206826268
0.787787787787788 1.64554101470224
0.788788788788789 1.65808512347522
0.78978978978979 1.67083695281777
0.790790790790791 1.68379904434613
0.791791791791792 1.69697392124285
0.792792792792793 1.71036408638923
0.793793793793794 1.72397202044315
0.794794794794795 1.73780017986122
0.795795795795796 1.75185099486437
0.796796796796797 1.76612686734578
0.797797797797798 1.78063016872028
0.798798798798799 1.79536323771414
0.7997997997998 1.8103283780944
0.800800800800801 1.82552785633648
0.801801801801802 1.84096389922944
0.802802802802803 1.85663869141752
0.803803803803804 1.8725543728773
0.804804804804805 1.88871303632919
0.805805805805806 1.90511672458247
0.806806806806807 1.92176742781282
0.807807807807808 1.93866708077128
0.808808808808809 1.95581755992375
0.80980980980981 1.97322068052005
0.810810810810811 1.99087819359141
0.811811811811812 2.00879178287571
0.812812812812813 2.02696306166915
0.813813813813814 2.04539356960376
0.814814814814815 2.06408476934949
0.815815815815816 2.0830380432402
0.816816816816817 2.10225468982241
0.817817817817818 2.12173592032619
0.818818818818819 2.14148285505694
0.81981981981982 2.16149651970751
0.820820820820821 2.18177784158964
0.821821821821822 2.20232764578388
0.822822822822823 2.22314665120733
0.823823823823824 2.24423546659817
0.824824824824825 2.26559458641644
0.825825825825826 2.28722438666028
0.826826826826827 2.30912512059674
0.827827827827828 2.33129691440683
0.828828828828829 2.35373976274385
0.82982982982983 2.37645352420458
0.830830830830831 2.3994379167127
0.831831831831832 2.42269251281392
0.832832832832833 2.44621673488239
0.833833833833834 2.47000985023783
0.834834834834835 2.49407096617321
0.835835835835836 2.51839902489241
0.836836836836837 2.54299279835775
0.837837837837838 2.56785088304713
0.838838838838839 2.59297169462059
0.83983983983984 2.61835346249623
0.840840840840841 2.64399422433554
0.841841841841842 2.669891820438
0.842842842842843 2.69604388804537
0.843843843843844 2.72244785555561
0.844844844844845 2.74910093664691
0.845845845845846 2.77600012431215
0.846846846846847 2.8031421848043
0.847847847847848 2.83052365149332
0.848848848848849 2.85814081863537
0.84984984984985 2.88598973505495
0.850850850850851 2.91406619774105
0.851851851851852 2.94236574535834
0.852852852852853 2.97088365167448
0.853853853853854 2.99961491890501
0.854854854854855 3.02855427097717
0.855855855855856 3.0576961467143
0.856856856856857 3.08703469294262
0.857857857857858 3.1165637575223
0.858858858858859 3.14627688230481
0.85985985985986 3.17616729601916
0.860860860860861 3.20622790708912
0.861861861861862 3.23645129638437
0.862862862862863 3.26682970990842
0.863863863863864 3.29735505142632
0.864864864864865 3.32801887503564
0.865865865865866 3.3588123776842
0.866866866866867 3.38972639163849
0.867867867867868 3.42075137690672
0.868868868868869 3.45187741362115
0.86986986986987 3.48309419438414
0.870870870870871 3.51439101658298
0.871871871871872 3.54575677467889
0.872872872872873 3.57717995247578
0.873873873873874 3.60864861537461
0.874874874874875 3.64015040262007
0.875875875875876 3.67167251954595
0.876876876876877 3.70320172982661
0.877877877877878 3.73472434774208
0.878878878878879 3.76622623046469
0.87987987987988 3.79769277037593
0.880880880880881 3.82910888742236
0.881881881881882 3.86045902152017
0.882882882882883 3.89172712501835
0.883883883883884 3.92289665523112
0.884884884884885 3.95395056705085
0.885885885885886 3.98487130565309
0.886886886886887 4.0156407993065
0.887887887887888 4.04624045230048
0.888888888888889 4.0766511380046
0.88988988988989 4.10685319207439
0.890890890890891 4.13682640581882
0.891891891891892 4.16655001974575
0.892892892892893 4.19600271730262
0.893893893893894 4.22516261883002
0.894894894894895 4.25400727574758
0.895895895895896 4.28251366499181
0.896896896896897 4.31065818372722
0.897897897897898 4.33841664435273
0.898898898898899 4.36576426982681
0.8998998998999 4.39267568933592
0.900900900900901 4.41912493433224
0.901901901901902 4.44508543496787
0.902902902902903 4.47053001695429
0.903903903903904 4.49543089887741
0.904904904904905 4.51975968999995
0.905905905905906 4.54348738858489
0.906906906906907 4.56658438077527
0.907907907907908 4.58902044006775
0.908908908908909 4.61076472741902
0.90990990990991 4.63178579202677
0.910910910910911 4.65205157282856
0.911911911911912 4.67152940076503
0.912912912912913 4.69018600185562
0.913913913913914 4.70798750113837
0.914914914914915 4.72489942752771
0.915915915915916 4.74088671964742
0.916916916916917 4.755913732699
0.917917917917918 4.76994424642922
0.918918918918919 4.7829414742641
0.91991991991992 4.7948680736805
0.920920920920921 4.80568615789066
0.921921921921922 4.81535730891927
0.922922922922923 4.82384259215738
0.923923923923924 4.83110257248264
0.924924924924925 4.83709733204024
0.925925925925926 4.8417864897852
0.926926926926927 4.84512922289239
0.927927927927928 4.84708429014731
0.928928928928929 4.84761005743785
0.92992992992993 4.8466645254747
0.930930930930931 4.8442053598762
0.931931931931932 4.8401899237625
0.932932932932933 4.83457531301288
0.933933933933934 4.82731839435093
0.934934934934935 4.81837584643293
0.935935935935936 4.80770420412679
0.936936936936937 4.7952599061824
0.937937937937938 4.78099934650772
0.938938938938939 4.76487892928087
0.93993993993994 4.74685512814486
0.940940940940941 4.72688454975032
0.941941941941942 4.70492400193112
0.942942942942943 4.68093056682004
0.943943943943944 4.65486167923556
0.944944944944945 4.6266752106972
0.945945945945946 4.59632955945612
0.946946946946947 4.56378374695951
0.947947947947948 4.52899752120317
0.948948948948949 4.49193146746561
0.94994994994995 4.45254712696123
0.950950950950951 4.41080712399807
0.951951951951952 4.3666753022807
0.952952952952953 4.32011687105899
0.953953953953954 4.27109856189183
0.954954954954955 4.2195887968716
0.955955955955956 4.1655578692413
0.956956956956957 4.10897813743449
0.957957957957958 4.04982423367868
0.958958958958959 3.9880732884295
0.95995995995996 3.92370517204685
0.960960960960961 3.85670275528997
0.961961961961962 3.78705219039839
0.962962962962963 3.71474321474526
0.963963963963964 3.63976947930472
0.964964964964965 3.56212890447093
0.965965965965966 3.48182406611379
0.966966966966967 3.39886261516353
0.967967967967968 3.313257734498
0.968968968968969 3.22502863747718
0.96996996996997 3.13420111315186
0.970970970970971 3.04080812399111
0.971971971971972 2.94489046296242
0.972972972972973 2.84649747799958
0.973973973973974 2.74568787336524
0.974974974974975 2.64253059923005
0.975975975975976 2.53710584304664
0.976976976976977 2.42950613912714
0.977977977977978 2.3198376164142
0.978978978978979 2.20822140901399
0.97997997997998 2.0947952599751
0.980980980980981 1.97971535653017
0.981981981981982 1.86315844525598
0.982982982982983 1.7453242893537
0.983983983983984 1.62643854899245
0.984984984984985 1.50675619164754
0.985985985985986 1.38656557608871
0.986986986986987 1.26619340667685
0.987987987987988 1.14601083296743
0.988988988988989 1.02644108858601
0.98998998998999 0.90796924970052
0.990990990990991 0.791154996054616
0.991991991991992 0.676649770264432
0.992992992992993 0.565220644847935
0.993993993993994 0.457784938420623
0.994994994994995 0.35546316793348
0.995995995995996 0.259665940172586
0.996996996996997 0.172251123075982
0.997997997997998 0.0958529228317951
0.998998998998999 0.0347702078976337
1 0
};
\addplot [thick, color1, mark=x, mark size=1, mark options={solid}]
table {%
0 0.00703353514923861
0.0277777777777778 0.0150443399702699
0.0555555555555556 0.0234438983844935
0.0833333333333333 0.0320410617420275
0.111111111111111 0.0408163243327979
0.138888888888889 0.049886506856861
0.166666666666667 0.0595060037281989
0.194444444444444 0.0700746402537103
0.222222222222222 0.082140738921556
0.25 0.0963929201046811
0.277777777777778 0.113636480437292
0.305555555555556 0.134752117991067
0.333333333333333 0.160636905210683
0.361111111111111 0.192129951483854
0.388888888888889 0.229928236427481
0.416666666666667 0.274501678820994
0.444444444444444 0.326020639029911
0.472222222222222 0.384313653300112
0.5 0.44887800597523
0.527777777777778 0.518970163592938
0.555555555555556 0.593805949553517
0.583333333333333 0.672899540641762
0.611111111111111 0.756562470144298
0.638888888888889 0.846563501189339
0.666666666666667 0.946909772397163
0.694444444444444 1.06463861176237
0.722222222222222 1.21039511624233
0.75 1.39839974891226
0.777777777777778 1.64517402931595
0.805555555555556 1.96609794343377
0.833333333333333 2.36856725921282
0.861111111111111 2.84034175384885
0.888888888888889 3.33197075700348
0.916666666666667 3.7337649809891
0.944444444444444 3.85263922825169
0.972222222222222 3.40766381724634
1 2.10345771814156
};
\addplot [thick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0 0.0216
0.0277777777777778 0.018
0.0555555555555556 0.018
0.0833333333333333 0.0108
0.111111111111111 0.036
0.138888888888889 0.0432
0.166666666666667 0.0504
0.194444444444444 0.0612
0.222222222222222 0.0864
0.25 0.1224
0.277777777777778 0.1188
0.305555555555556 0.1368
0.333333333333333 0.1872
0.361111111111111 0.1944
0.388888888888889 0.2196
0.416666666666667 0.3492
0.444444444444444 0.2736
0.472222222222222 0.3708
0.5 0.4428
0.527777777777778 0.5256
0.555555555555556 0.5544
0.583333333333333 0.576
0.611111111111111 0.8172
0.638888888888889 0.7596
0.666666666666667 0.99
0.694444444444444 1.1016
0.722222222222222 1.3068
0.75 1.5156
0.777777777777778 1.5696
0.805555555555556 2.124
0.833333333333333 2.2284
0.861111111111111 2.7144
0.888888888888889 3.0132
0.916666666666667 3.8124
0.944444444444444 4.1724
0.972222222222222 3.5172
1 1.9404
};
\end{axis}

\end{tikzpicture}


==> plots/boostrap_betabinom_zoomout.tex <==
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height={6cm},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\small ImageNet-v1 accuracy},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={\small ImageNet-v2 accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black}
]
\addplot [only marks, mark size=1, mark=*, draw=color0, fill=color0, opacity=0.8, colormap/viridis]
table{%
x                      y
0.796988444444444 0.683971777777778
0.759889111111111 0.635479333333333
0.786120888888889 0.672068222222222
0.808908444444444 0.694708888888889
0.851404444444444 0.769339777777778
0.786351999999999 0.665960444444445
0.780789777777778 0.665875333333333
0.675782888888889 0.557812666666666
0.746683333333334 0.627268666666666
0.786187333333333 0.664918222222222
0.793380222222223 0.686387777777778
0.763465555555555 0.645188222222222
0.788527111111111 0.676094666666667
0.800898 0.692345111111111
0.769060000000001 0.646287777777777
0.837049777777778 0.730541333333334
0.782766444444444 0.674129555555556
0.800233333333333 0.690320666666667
0.773724888888889 0.663007555555556
0.69772911111111 0.572914444444444
0.810569777777777 0.702131777777778
0.708612444444445 0.582018888888888
0.801579333333334 0.688264888888889
0.778980222222221 0.659252888888888
0.770281111111111 0.651920888888889
0.787075333333332 0.667940222222222
0.801875111111111 0.677392
0.786302888888889 0.669001111111111
0.716240444444444 0.594159555555556
0.798145777777778 0.686725555555556
0.784464 0.670132888888889
0.818277555555556 0.706147111111112
0.674730666666666 0.545320888888889
0.792389555555555 0.675173777777777
0.763920666666666 0.641711111111111
0.798926666666667 0.684893777777778
0.744126444444446 0.622596444444445
0.844976222222222 0.746615333333333
0.655854444444445 0.519786888888889
0.746474666666667 0.625414888888889
0.749611777777777 0.629820888888889
0.777274222222222 0.658289111111111
0.790723777777777 0.673334666666667
0.766398666666667 0.648911111111111
0.779572666666666 0.669076222222223
0.787541777777778 0.668501111111112
0.718247777777778 0.589249333333333
0.804416444444444 0.695024666666666
0.781792000000001 0.662532222222222
0.755470666666666 0.632623333333333
0.851707111111111 0.767949333333334
0.810819777777778 0.700684444444444
0.801486444444445 0.687085333333333
0.748068444444445 0.632771111111111
0.842439777777778 0.740509333333333
0.805603111111111 0.697758666666666
0.841822222222222 0.752185333333333
0.848534444444445 0.755200888888888
0.798465333333333 0.682887555555555
0.745248444444445 0.618398444444444
0.832032222222223 0.726334888888888
0.802018888888889 0.685015333333334
0.793322222222223 0.674095777777778
0.816417777777779 0.701746
0.786890222222223 0.672867111111111
0.625186444444445 0.492532888888889
0.779914888888889 0.669792444444445
0.841631333333334 0.757159111111111
0.803182 0.692599555555556
0.818612888888889 0.702266666666666
0.794652000000001 0.679585999999999
0.735604444444444 0.604259333333333
0.723206444444444 0.589824888888888
0.786674444444445 0.666899333333333
0.752986666666666 0.625134888888889
0.852965555555555 0.759433333333334
0.839198222222222 0.734682222222223
0.739358666666667 0.62383
0.734216888888889 0.615308444444445
0.813897777777777 0.702167777777778
0.792757555555555 0.681966444444444
0.800800444444444 0.695083111111112
0.794566000000001 0.673625555555555
0.821376888888889 0.713372444444444
0.777545777777778 0.659677555555555
0.723416444444444 0.612073333333333
0.779162222222223 0.663370222222222
0.76754311111111 0.643446444444444
0.768130444444444 0.645544222222222
0.763035111111111 0.649341111111111
0.779618444444444 0.663221555555556
0.770563555555556 0.651558888888889
0.774329555555556 0.656399333333333
0.801238222222222 0.685406888888889
0.772641333333333 0.652272
0.817335555555556 0.714113333333334
0.771112444444445 0.649637777777778
0.790070444444444 0.673532
0.827691111111111 0.734508
0.759415555555556 0.632071333333333
0.786493333333333 0.666985555555555
0.774383777777777 0.663862222222222
0.729201555555555 0.62394
0.785369777777777 0.674307555555556
0.787346000000001 0.67634711111111
0.809340444444444 0.716211999999999
0.788032222222223 0.665481333333334
0.761821555555555 0.640857111111111
0.793325777777777 0.672499111111111
0.728849555555556 0.609971333333333
0.827208000000001 0.723289333333333
0.793734666666666 0.684712666666666
0.754654888888889 0.630233333333333
0.777307333333333 0.659698444444445
0.767812000000001 0.64349288888889
0.824355777777778 0.728187333333333
0.792524444444444 0.675015777777778
0.797518888888889 0.690616
0.789531333333334 0.675941777777778
0.802281777777778 0.688467333333334
0.781574222222222 0.656888888888889
0.772568 0.659831555555556
0.808870666666666 0.688084444444444
0.803790222222223 0.685530444444444
0.806837777777777 0.697099777777778
0.78126088888889 0.666320444444444
0.771229111111111 0.657576
0.786556666666666 0.672629777777778
0.784018444444443 0.668344666666666
0.655879777777778 0.529110666666666
0.782571777777778 0.661276444444444
0.752632666666667 0.629342666666667
0.747810666666667 0.623386888888889
0.794559555555555 0.685331111111111
0.789216222222223 0.672371999999999
0.774008222222223 0.647403777777778
0.834808222222223 0.743723999999999
0.772725555555556 0.652087777777777
0.801861555555556 0.694995777777777
0.791696444444445 0.675488
0.775758444444444 0.659502444444445
0.788620222222222 0.668380888888889
0.789416222222222 0.676441555555556
0.819420444444446 0.708464888888889
0.783431111111111 0.665286222222223
0.771415777777778 0.655423111111111
0.830835555555556 0.725627555555556
0.802012888888889 0.684620444444444
0.749706666666666 0.621414222222222
0.84022711111111 0.738923333333333
0.642246 0.518647555555556
0.801217111111111 0.681394444444445
};
\path [fill=color0, fill opacity=0.15, very thin]
(axis cs:0.613519653481183,0.475911753300938)
--(axis cs:0.613519653481183,0.461574768972849)
--(axis cs:0.616056145330048,0.464674102469522)
--(axis cs:0.618592637178913,0.467773435966195)
--(axis cs:0.621129129027778,0.470872769462868)
--(axis cs:0.623665620876643,0.473972102959541)
--(axis cs:0.626202112725508,0.477071436456214)
--(axis cs:0.628738604574373,0.480170769952887)
--(axis cs:0.631275096423238,0.48327010344956)
--(axis cs:0.633811588272103,0.486369436946233)
--(axis cs:0.636348080120968,0.489468770442906)
--(axis cs:0.638884571969833,0.492568103939579)
--(axis cs:0.641421063818698,0.495667437436252)
--(axis cs:0.643957555667563,0.498766770932925)
--(axis cs:0.646494047516428,0.501866104429598)
--(axis cs:0.649030539365293,0.504965437926271)
--(axis cs:0.651567031214158,0.508064771422944)
--(axis cs:0.654103523063023,0.511164104919617)
--(axis cs:0.656640014911888,0.51426343841629)
--(axis cs:0.659176506760753,0.517362771912963)
--(axis cs:0.661712998609618,0.520462105409636)
--(axis cs:0.664249490458483,0.523561438906309)
--(axis cs:0.666785982307348,0.526660772402982)
--(axis cs:0.669322474156213,0.529760105899655)
--(axis cs:0.671858966005078,0.532859439396328)
--(axis cs:0.674395457853943,0.535958772893001)
--(axis cs:0.676931949702808,0.539058106389674)
--(axis cs:0.679468441551673,0.542157439886347)
--(axis cs:0.682004933400538,0.54525677338302)
--(axis cs:0.684541425249403,0.548356115238404)
--(axis cs:0.687077917098268,0.551455689507884)
--(axis cs:0.689614408947133,0.554553417412552)
--(axis cs:0.692150900795998,0.557639496964528)
--(axis cs:0.694687392644863,0.560725576516503)
--(axis cs:0.697223884493728,0.563811656068478)
--(axis cs:0.699760376342593,0.566897735620453)
--(axis cs:0.702296868191458,0.569972060955589)
--(axis cs:0.704833360040323,0.573034702713884)
--(axis cs:0.707369851889188,0.576112788172788)
--(axis cs:0.709906343738053,0.579219781070718)
--(axis cs:0.712442835586918,0.582326773968648)
--(axis cs:0.714979327435783,0.585413493335558)
--(axis cs:0.717515819284648,0.588480989659096)
--(axis cs:0.720052311133513,0.59154812052808)
--(axis cs:0.722588802982378,0.594614492083118)
--(axis cs:0.725125294831243,0.597705721230484)
--(axis cs:0.727661786680108,0.600780761895609)
--(axis cs:0.730198278528973,0.603856096416074)
--(axis cs:0.732734770377838,0.606931881294852)
--(axis cs:0.735271262226703,0.610016409842376)
--(axis cs:0.737807754075568,0.613111811918044)
--(axis cs:0.740344245924432,0.61620751962661)
--(axis cs:0.742880737773298,0.619304283819192)
--(axis cs:0.745417229622163,0.62237673049284)
--(axis cs:0.747953721471027,0.625453593532609)
--(axis cs:0.750490213319893,0.628528975309595)
--(axis cs:0.753026705168757,0.631607452884512)
--(axis cs:0.755563197017622,0.634684108075827)
--(axis cs:0.758099688866487,0.637737636279894)
--(axis cs:0.760636180715352,0.640801225377197)
--(axis cs:0.763172672564217,0.643835080090806)
--(axis cs:0.765709164413082,0.646865084649879)
--(axis cs:0.768245656261947,0.649889713361093)
--(axis cs:0.770782148110812,0.652898884181609)
--(axis cs:0.773318639959677,0.655923690189898)
--(axis cs:0.775855131808542,0.658918122775372)
--(axis cs:0.778391623657407,0.661955764401625)
--(axis cs:0.780928115506272,0.664957003292979)
--(axis cs:0.783464607355137,0.667930775350755)
--(axis cs:0.786001099204002,0.670914237118623)
--(axis cs:0.788537591052867,0.673850753265787)
--(axis cs:0.791074082901732,0.67676153283998)
--(axis cs:0.793610574750597,0.679687929934913)
--(axis cs:0.796147066599462,0.682620366212011)
--(axis cs:0.798683558448327,0.685526350879074)
--(axis cs:0.801220050297192,0.68843081244304)
--(axis cs:0.803756542146057,0.691327446388968)
--(axis cs:0.806293033994922,0.694228994066763)
--(axis cs:0.808829525843787,0.697133404690673)
--(axis cs:0.811366017692652,0.70004124382883)
--(axis cs:0.813902509541517,0.702941135480511)
--(axis cs:0.816439001390382,0.705830374068175)
--(axis cs:0.818975493239247,0.708707592154466)
--(axis cs:0.821511985088112,0.711574925796289)
--(axis cs:0.824048476936977,0.71445713361523)
--(axis cs:0.826584968785842,0.717337603001737)
--(axis cs:0.829121460634707,0.720223487140439)
--(axis cs:0.831657952483572,0.72313573091148)
--(axis cs:0.834194444332437,0.726067154252798)
--(axis cs:0.836730936181302,0.728984356541354)
--(axis cs:0.839267428030167,0.731846620062796)
--(axis cs:0.841803919879032,0.7347394109104)
--(axis cs:0.844340411727897,0.737645409912324)
--(axis cs:0.846876903576762,0.740538898467311)
--(axis cs:0.849413395425627,0.743424389359467)
--(axis cs:0.851949887274492,0.746309880251623)
--(axis cs:0.854486379123357,0.749195939476975)
--(axis cs:0.857022870972222,0.752080217355764)
--(axis cs:0.859559362821087,0.754967461535727)
--(axis cs:0.862095854669952,0.757852879998998)
--(axis cs:0.864632346518817,0.76073838399771)
--(axis cs:0.864632346518817,0.767848174640575)
--(axis cs:0.864632346518817,0.767848174640575)
--(axis cs:0.862095854669952,0.764779104884772)
--(axis cs:0.859559362821087,0.761710035128968)
--(axis cs:0.857022870972222,0.758621224219135)
--(axis cs:0.854486379123357,0.755554508557955)
--(axis cs:0.851949887274492,0.752492124052843)
--(axis cs:0.849413395425627,0.749428228072811)
--(axis cs:0.846876903576762,0.746341805573862)
--(axis cs:0.844340411727897,0.743284337988463)
--(axis cs:0.841803919879032,0.740181520545337)
--(axis cs:0.839267428030167,0.737089671341301)
--(axis cs:0.836730936181302,0.734009851331489)
--(axis cs:0.834194444332437,0.730942402035764)
--(axis cs:0.831657952483572,0.727874391661508)
--(axis cs:0.829121460634707,0.724806176979726)
--(axis cs:0.826584968785842,0.721702028268147)
--(axis cs:0.824048476936977,0.718561949793237)
--(axis cs:0.821511985088112,0.715523255533369)
--(axis cs:0.818975493239247,0.712531327857665)
--(axis cs:0.816439001390382,0.709444491461681)
--(axis cs:0.813902509541517,0.706405061412954)
--(axis cs:0.811366017692652,0.703330663549272)
--(axis cs:0.808829525843787,0.700255387853097)
--(axis cs:0.806293033994922,0.697212564894194)
--(axis cs:0.803756542146057,0.694158078289395)
--(axis cs:0.801220050297192,0.691087653873594)
--(axis cs:0.798683558448327,0.688054455729755)
--(axis cs:0.796147066599462,0.685039308424667)
--(axis cs:0.793610574750597,0.681991433166194)
--(axis cs:0.791074082901732,0.679002803399125)
--(axis cs:0.788537591052867,0.675989633757372)
--(axis cs:0.786001099204002,0.673020248444749)
--(axis cs:0.783464607355137,0.670009941046711)
--(axis cs:0.780928115506272,0.667016093590515)
--(axis cs:0.778391623657407,0.664054508658902)
--(axis cs:0.775855131808542,0.661075462407494)
--(axis cs:0.773318639959677,0.658105594917998)
--(axis cs:0.770782148110812,0.655164937128701)
--(axis cs:0.768245656261947,0.652217325053627)
--(axis cs:0.765709164413082,0.649268904807934)
--(axis cs:0.763172672564217,0.64630961494759)
--(axis cs:0.760636180715352,0.643370149419596)
--(axis cs:0.758099688866487,0.640445132271463)
--(axis cs:0.755563197017622,0.637507585894172)
--(axis cs:0.753026705168757,0.634600206652056)
--(axis cs:0.750490213319893,0.631695389578376)
--(axis cs:0.747953721471027,0.628776292272418)
--(axis cs:0.745417229622163,0.625868704071845)
--(axis cs:0.742880737773298,0.622974425818407)
--(axis cs:0.740344245924432,0.620091639889926)
--(axis cs:0.737807754075568,0.617197095726048)
--(axis cs:0.735271262226703,0.614306344635849)
--(axis cs:0.732734770377838,0.611400173534702)
--(axis cs:0.730198278528973,0.608515095622823)
--(axis cs:0.727661786680108,0.605630017710944)
--(axis cs:0.725125294831243,0.602732952486855)
--(axis cs:0.722588802982378,0.599820835396275)
--(axis cs:0.720052311133513,0.596941671812576)
--(axis cs:0.717515819284648,0.594062508228877)
--(axis cs:0.714979327435783,0.591174593065216)
--(axis cs:0.712442835586918,0.58827920726465)
--(axis cs:0.709906343738053,0.585392512967137)
--(axis cs:0.707369851889188,0.582504714253497)
--(axis cs:0.704833360040323,0.579613978723793)
--(axis cs:0.702296868191458,0.576710373529629)
--(axis cs:0.699760376342593,0.573827716625737)
--(axis cs:0.697223884493728,0.570948347092869)
--(axis cs:0.694687392644863,0.568069337014952)
--(axis cs:0.692150900795998,0.565189990268663)
--(axis cs:0.689614408947133,0.562310643522374)
--(axis cs:0.687077917098268,0.55943058503193)
--(axis cs:0.684541425249403,0.556546142557872)
--(axis cs:0.682004933400538,0.553661700083814)
--(axis cs:0.679468441551673,0.550777257609756)
--(axis cs:0.676931949702808,0.547892815135697)
--(axis cs:0.674395457853943,0.545008372661639)
--(axis cs:0.671858966005078,0.542153424504387)
--(axis cs:0.669322474156213,0.539276888720886)
--(axis cs:0.666785982307348,0.536397617378543)
--(axis cs:0.664249490458483,0.533516231857284)
--(axis cs:0.661712998609618,0.530634730137086)
--(axis cs:0.659176506760753,0.527760017028802)
--(axis cs:0.656640014911888,0.524871726696691)
--(axis cs:0.654103523063023,0.521990224976493)
--(axis cs:0.651567031214158,0.519108593566113)
--(axis cs:0.649030539365293,0.516223133905293)
--(axis cs:0.646494047516428,0.513330502256324)
--(axis cs:0.643957555667563,0.510452593825112)
--(axis cs:0.641421063818698,0.507568474260103)
--(axis cs:0.638884571969833,0.504681502758204)
--(axis cs:0.636348080120968,0.50180265293419)
--(axis cs:0.633811588272103,0.498925803172955)
--(axis cs:0.631275096423238,0.496048953411721)
--(axis cs:0.628738604574373,0.493172103650486)
--(axis cs:0.626202112725508,0.490292833695043)
--(axis cs:0.623665620876643,0.487411403076324)
--(axis cs:0.621129129027778,0.484537256319658)
--(axis cs:0.618592637178913,0.481663109562993)
--(axis cs:0.616056145330048,0.478788416065462)
--(axis cs:0.613519653481183,0.475911753300938)
--cycle;

\addplot [only marks, mark size=1, mark=*, draw=color1, fill=color1, opacity=0.8, colormap/viridis]
table{%
x                      y
0.796988444444444 0.762262261310247
0.759889111111111 0.720034387780323
0.786120888888889 0.752625353896807
0.808908444444444 0.770703835661268
0.851404444444444 0.828818264208767
0.786351999999999 0.748432582002249
0.780789777777778 0.747062211315903
0.675782888888889 0.648613360750993
0.746683333333334 0.712535373758043
0.786187333333333 0.746236949531287
0.793380222222223 0.765544950512886
0.763465555555555 0.72999838355966
0.788527111111111 0.757447614697994
0.800898 0.768854769443988
0.769060000000001 0.729389956627869
0.837049777777778 0.80072376962757
0.782766444444444 0.754421780752923
0.800233333333333 0.767268475783034
0.773724888888889 0.745103567989916
0.69772911111111 0.663954234612869
0.810569777777777 0.776129749487154
0.708612444444445 0.671771089796786
0.801579333333334 0.764439945587209
0.778980222222221 0.742416008471551
0.770281111111111 0.735938998660762
0.787075333333332 0.749037071067238
0.801875111111111 0.756580543623858
0.786302888888889 0.748742683501119
0.716240444444444 0.680631666006843
0.798145777777778 0.765221587699016
0.784464 0.751362310303399
0.818277555555556 0.780954586549069
0.674730666666666 0.637384951325901
0.792389555555555 0.754472385077395
0.763920666666666 0.725572641779592
0.798926666666667 0.762203244855936
0.744126444444446 0.709332143634645
0.844976222222222 0.815017642377075
0.655854444444445 0.6097273130245
0.746474666666667 0.711367542048105
0.749611777777777 0.715345922621322
0.777274222222222 0.740812638071177
0.790723777777777 0.75303961759589
0.766398666666667 0.732557214101852
0.779572666666666 0.749875529582207
0.787541777777778 0.749274088910355
0.718247777777778 0.678973955096977
0.804416444444444 0.77057795329547
0.781792000000001 0.743723579772083
0.755470666666666 0.718389055454068
0.851707111111111 0.828007307007481
0.810819777777778 0.775787097246604
0.801486444444445 0.764565874773758
0.748068444444445 0.717385674030045
0.842439777777778 0.808325183154189
0.805603111111111 0.774595426617359
0.841822222222222 0.817386193982428
0.848534444444445 0.820600053342593
0.798465333333333 0.761175254405155
0.745248444444445 0.705730526455435
0.832032222222223 0.798012784456316
0.802018888888889 0.763520593367653
0.793322222222223 0.754622574429617
0.816417777777779 0.777178537465204
0.786890222222223 0.752923049137908
0.625186444444445 0.582344006166965
0.779914888888889 0.752142190619744
0.841631333333334 0.820348874047354
0.803182 0.76957373568484
0.818612888888889 0.777574159406219
0.794652000000001 0.757740373428299
0.735604444444444 0.690942779796288
0.723206444444444 0.67978581431758
0.786674444444445 0.749862020528886
0.752986666666666 0.710527669158305
0.852965555555555 0.823617083292155
0.839198222222222 0.803476066551754
0.739358666666667 0.710249799513113
0.734216888888889 0.701237944346409
0.813897777777777 0.776419541702747
0.792757555555555 0.760041949518074
0.800800444444444 0.772345148260906
0.794566000000001 0.753799256436038
0.821376888888889 0.784864105497589
0.777545777777778 0.741881411868293
0.723416444444444 0.69954978443529
0.779162222222223 0.743863781589377
0.76754311111111 0.727487363458961
0.768130444444444 0.729329858369608
0.763035111111111 0.732909211274481
0.779618444444444 0.74455221390026
0.770563555555556 0.73586406527488
0.774329555555556 0.739934476395885
0.801238222222222 0.764206781994444
0.772641333333333 0.736192231699577
0.817335555555556 0.78532034939694
0.771112444444445 0.733591593018485
0.790070444444444 0.753888263208894
0.827691111111111 0.801622354600673
0.759415555555556 0.717118450751706
0.786493333333333 0.748197782763116
0.774383777777777 0.745480256812087
0.729201555555555 0.709651076120765
0.785369777777777 0.75530702725736
0.787346000000001 0.756093278697304
0.809340444444444 0.787723853080811
0.788032222222223 0.746047860628808
0.761821555555555 0.725351531083917
0.793325777777777 0.754524721700077
0.728849555555556 0.697150701300849
0.827208000000001 0.793936924941004
0.793734666666666 0.763533464786859
0.754654888888889 0.71533416637621
0.777307333333333 0.742439073246635
0.767812000000001 0.727935891740462
0.824355777777778 0.797575354092131
0.792524444444444 0.754561506530138
0.797518888888889 0.765948032690112
0.789531333333334 0.755617100267263
0.802281777777778 0.766729301652065
0.781574222222222 0.739838338468853
0.772568 0.741559479021163
0.808870666666666 0.766384441231815
0.803790222222223 0.764089161064621
0.806837777777777 0.772352217151233
0.78126088888889 0.747644367229873
0.771229111111111 0.739782535566374
0.786556666666666 0.752895027762523
0.784018444444443 0.749573431208124
0.655879777777778 0.617714410910647
0.782571777777778 0.743740740207951
0.752632666666667 0.715975327801134
0.747810666666667 0.710003465465866
0.794559555555555 0.763382402489517
0.789216222222223 0.752180161134725
0.774008222222223 0.730247349997542
0.834808222222223 0.809373427279032
0.772725555555556 0.735020171809436
0.801861555555556 0.77175362186302
0.791696444444445 0.754775714508627
0.775758444444444 0.741732086008391
0.788620222222222 0.748630149619836
0.789416222222222 0.754819636807992
0.819420444444446 0.783228384518448
0.783431111111111 0.747067445149634
0.771415777777778 0.738718329832328
0.830835555555556 0.79583495374335
0.802012888888889 0.763623813776341
0.749706666666666 0.707626310366487
0.84022711111111 0.804681202187566
0.642246 0.61154105924694
0.801217111111111 0.760511692072378
};
\path [fill=color1, fill opacity=0.15, very thin]
(axis cs:0.600964018829301,0.565512918183965)
--(axis cs:0.600964018829301,0.556041817720606)
--(axis cs:0.603754159863053,0.558978534384147)
--(axis cs:0.606544300896804,0.561915251047688)
--(axis cs:0.609334441930556,0.564851967711229)
--(axis cs:0.612124582964307,0.567788898350371)
--(axis cs:0.614914723998059,0.570734305460927)
--(axis cs:0.61770486503181,0.573667773534759)
--(axis cs:0.620495006065562,0.576601241608591)
--(axis cs:0.623285147099313,0.579535732994966)
--(axis cs:0.626075288133065,0.582472345549586)
--(axis cs:0.628865429166816,0.585408984356015)
--(axis cs:0.631655570200568,0.588345701019556)
--(axis cs:0.634445711234319,0.591282417683097)
--(axis cs:0.637235852268071,0.594219134346638)
--(axis cs:0.640025993301822,0.597159461770506)
--(axis cs:0.642816134335574,0.600109540336716)
--(axis cs:0.645606275369325,0.603059618902926)
--(axis cs:0.648396416403077,0.606009697469136)
--(axis cs:0.651186557436828,0.608959780734296)
--(axis cs:0.65397669847058,0.61190997205277)
--(axis cs:0.656766839504331,0.614860796726235)
--(axis cs:0.659556980538083,0.617811621399701)
--(axis cs:0.662347121571834,0.620762446073167)
--(axis cs:0.665137262605586,0.62371024195056)
--(axis cs:0.667927403639337,0.626662949738361)
--(axis cs:0.670717544673089,0.629612651474939)
--(axis cs:0.67350768570684,0.632554102770371)
--(axis cs:0.676297826740592,0.635467903908088)
--(axis cs:0.679087967774343,0.638381705045805)
--(axis cs:0.681878108808095,0.641295506183522)
--(axis cs:0.684668249841846,0.644209307321239)
--(axis cs:0.687458390875598,0.647123326332112)
--(axis cs:0.690248531909349,0.650037525658887)
--(axis cs:0.693038672943101,0.65296608720819)
--(axis cs:0.695828813976852,0.655915504490478)
--(axis cs:0.698618955010603,0.658867161210798)
--(axis cs:0.701409096044355,0.661818817931118)
--(axis cs:0.704199237078106,0.664770474651438)
--(axis cs:0.706989378111858,0.667722295845937)
--(axis cs:0.709779519145609,0.670654468808871)
--(axis cs:0.712569660179361,0.67358087339784)
--(axis cs:0.715359801213112,0.676507277986809)
--(axis cs:0.718149942246864,0.67943347922744)
--(axis cs:0.720940083280615,0.682377202724676)
--(axis cs:0.723730224314367,0.685302721105693)
--(axis cs:0.726520365348118,0.688228507955714)
--(axis cs:0.72931050638187,0.691165435513242)
--(axis cs:0.732100647415621,0.694088516709788)
--(axis cs:0.734890788449373,0.697032589753018)
--(axis cs:0.737680929483124,0.699985826838659)
--(axis cs:0.740471070516876,0.702929391852286)
--(axis cs:0.743261211550627,0.705878259767283)
--(axis cs:0.746051352584379,0.70881248171763)
--(axis cs:0.74884149361813,0.711725934892744)
--(axis cs:0.751631634651882,0.714654379636984)
--(axis cs:0.754421775685633,0.717599534047246)
--(axis cs:0.757211916719385,0.720529538782422)
--(axis cs:0.760002057753136,0.723451011812611)
--(axis cs:0.762792198786888,0.726376063522713)
--(axis cs:0.765582339820639,0.729287744135969)
--(axis cs:0.768372480854391,0.732203585069937)
--(axis cs:0.771162621888142,0.735098135405704)
--(axis cs:0.773952762921894,0.738005254326184)
--(axis cs:0.776742903955645,0.740923188920538)
--(axis cs:0.779533044989397,0.743829205847233)
--(axis cs:0.782323186023148,0.746721951445615)
--(axis cs:0.7851133270569,0.749592129059706)
--(axis cs:0.787903468090651,0.752462126086192)
--(axis cs:0.790693609124403,0.755303432009963)
--(axis cs:0.793483750158154,0.758154643164295)
--(axis cs:0.796273891191906,0.761011221104727)
--(axis cs:0.799064032225657,0.763853797799068)
--(axis cs:0.801854173259409,0.76669083550161)
--(axis cs:0.80464431429316,0.7695245674094)
--(axis cs:0.807434455326911,0.77234103318889)
--(axis cs:0.810224596360663,0.775163172474672)
--(axis cs:0.813014737394415,0.778001057102336)
--(axis cs:0.815804878428166,0.780838162198367)
--(axis cs:0.818595019461917,0.783655140876035)
--(axis cs:0.821385160495669,0.786461039544341)
--(axis cs:0.82417530152942,0.789271173751417)
--(axis cs:0.826965442563172,0.792090417111194)
--(axis cs:0.829755583596923,0.794915948714297)
--(axis cs:0.832545724630675,0.79774588154245)
--(axis cs:0.835335865664426,0.800559296275643)
--(axis cs:0.838126006698178,0.803357599119599)
--(axis cs:0.840916147731929,0.806155031532762)
--(axis cs:0.843706288765681,0.80895146798102)
--(axis cs:0.846496429799432,0.811748685992664)
--(axis cs:0.849286570833184,0.814546388146096)
--(axis cs:0.852076711866935,0.817344512896493)
--(axis cs:0.854866852900687,0.82014263764689)
--(axis cs:0.857656993934438,0.822944089172897)
--(axis cs:0.86044713496819,0.82576310986414)
--(axis cs:0.863237276001941,0.828582644079847)
--(axis cs:0.866027417035693,0.831402336867845)
--(axis cs:0.868817558069444,0.834222029655843)
--(axis cs:0.871607699103196,0.837041722443841)
--(axis cs:0.874397840136947,0.839853701085108)
--(axis cs:0.877187981170699,0.842664706247697)
--(axis cs:0.877187981170699,0.847408851307555)
--(axis cs:0.877187981170699,0.847408851307555)
--(axis cs:0.874397840136947,0.844477730929763)
--(axis cs:0.871607699103196,0.841533289085568)
--(axis cs:0.868817558069444,0.838595524746756)
--(axis cs:0.866027417035693,0.835657657866756)
--(axis cs:0.863237276001941,0.832709454441824)
--(axis cs:0.86044713496819,0.829782601684124)
--(axis cs:0.857656993934438,0.826845592390363)
--(axis cs:0.854866852900687,0.823908583096602)
--(axis cs:0.852076711866935,0.820984331294464)
--(axis cs:0.849286570833184,0.818089575736944)
--(axis cs:0.846496429799432,0.815182896312141)
--(axis cs:0.843706288765681,0.812238257042539)
--(axis cs:0.840916147731929,0.809284614604154)
--(axis cs:0.838126006698178,0.806359326588364)
--(axis cs:0.835335865664426,0.803446300462001)
--(axis cs:0.832545724630675,0.800526215632733)
--(axis cs:0.829755583596923,0.797594846460667)
--(axis cs:0.826965442563172,0.794662780362484)
--(axis cs:0.82417530152942,0.79171137421983)
--(axis cs:0.821385160495669,0.788794795327486)
--(axis cs:0.818595019461917,0.785871729933547)
--(axis cs:0.815804878428166,0.782949146858037)
--(axis cs:0.813014737394415,0.780041734126228)
--(axis cs:0.810224596360663,0.777134521314267)
--(axis cs:0.807434455326911,0.774224074432604)
--(axis cs:0.80464431429316,0.77132571725966)
--(axis cs:0.801854173259409,0.768438760675007)
--(axis cs:0.799064032225657,0.765533326961139)
--(axis cs:0.796273891191906,0.762609671360216)
--(axis cs:0.793483750158154,0.759704002609677)
--(axis cs:0.790693609124403,0.756803457211074)
--(axis cs:0.787903468090651,0.753923039800625)
--(axis cs:0.7851133270569,0.751073933781868)
--(axis cs:0.782323186023148,0.748190408475002)
--(axis cs:0.779533044989397,0.745314534819536)
--(axis cs:0.776742903955645,0.742437489821308)
--(axis cs:0.773952762921894,0.739597199310947)
--(axis cs:0.771162621888142,0.736743340145394)
--(axis cs:0.768372480854391,0.733920646315894)
--(axis cs:0.765582339820639,0.73109333444665)
--(axis cs:0.762792198786888,0.728264931579012)
--(axis cs:0.760002057753136,0.725442791115611)
--(axis cs:0.757211916719385,0.722613823942064)
--(axis cs:0.754421775685633,0.719780050494534)
--(axis cs:0.751631634651882,0.716934478614333)
--(axis cs:0.74884149361813,0.714107183512205)
--(axis cs:0.746051352584379,0.711282240601836)
--(axis cs:0.743261211550627,0.70847514679228)
--(axis cs:0.740471070516876,0.705674704831197)
--(axis cs:0.737680929483124,0.702861135610784)
--(axis cs:0.734890788449373,0.700038127573471)
--(axis cs:0.732100647415621,0.697235116092166)
--(axis cs:0.72931050638187,0.694420414909087)
--(axis cs:0.726520365348118,0.691583848570729)
--(axis cs:0.723730224314367,0.688782007024451)
--(axis cs:0.720940083280615,0.685980874685675)
--(axis cs:0.718149942246864,0.683169088993469)
--(axis cs:0.715359801213112,0.680339951919307)
--(axis cs:0.712569660179361,0.677518554540601)
--(axis cs:0.709779519145609,0.67472877165673)
--(axis cs:0.706989378111858,0.671945484664478)
--(axis cs:0.704199237078106,0.669141947202814)
--(axis cs:0.701409096044355,0.666326081253798)
--(axis cs:0.698618955010603,0.66351054228739)
--(axis cs:0.695828813976852,0.660695188729242)
--(axis cs:0.693038672943101,0.657885360682128)
--(axis cs:0.690248531909349,0.655088956139179)
--(axis cs:0.687458390875598,0.652293900070223)
--(axis cs:0.684668249841846,0.649501997980168)
--(axis cs:0.681878108808095,0.646709764972967)
--(axis cs:0.679087967774343,0.643903101234703)
--(axis cs:0.676297826740592,0.641106563911448)
--(axis cs:0.67350768570684,0.638303251688671)
--(axis cs:0.670717544673089,0.635493081615664)
--(axis cs:0.667927403639337,0.632683055093777)
--(axis cs:0.665137262605586,0.62987302857189)
--(axis cs:0.662347121571834,0.627063002050003)
--(axis cs:0.659556980538083,0.62426449269426)
--(axis cs:0.656766839504331,0.621467346618819)
--(axis cs:0.65397669847058,0.618670053525095)
--(axis cs:0.651186557436828,0.615872760431371)
--(axis cs:0.648396416403077,0.613075467337647)
--(axis cs:0.645606275369325,0.610278174243922)
--(axis cs:0.642816134335574,0.607480881150198)
--(axis cs:0.640025993301822,0.604677252020567)
--(axis cs:0.637235852268071,0.601871523235762)
--(axis cs:0.634445711234319,0.599067903050363)
--(axis cs:0.631655570200568,0.596271654311497)
--(axis cs:0.628865429166816,0.59347540557263)
--(axis cs:0.626075288133065,0.590679156833764)
--(axis cs:0.623285147099313,0.587882908094897)
--(axis cs:0.620495006065562,0.585086659356031)
--(axis cs:0.61770486503181,0.582290410617164)
--(axis cs:0.614914723998059,0.579494161878297)
--(axis cs:0.612124582964307,0.576697913139431)
--(axis cs:0.609334441930556,0.573901664400564)
--(axis cs:0.606544300896804,0.571105415661698)
--(axis cs:0.603754159863053,0.568309166922831)
--(axis cs:0.600964018829301,0.565512918183965)
--cycle;

\path [draw=color0, line width=0.18pt]
(axis cs:0.796988444444444,0.6930775)
--(axis cs:0.796988444444444,0.6758);

\path [draw=color0, line width=0.18pt]
(axis cs:0.759889111111111,0.6447775)
--(axis cs:0.759889111111111,0.627);

\path [draw=color0, line width=0.18pt]
(axis cs:0.786120888888889,0.6807)
--(axis cs:0.786120888888889,0.6632675);

\path [draw=color0, line width=0.18pt]
(axis cs:0.808908444444444,0.7035)
--(axis cs:0.808908444444444,0.6861);

\path [draw=color0, line width=0.18pt]
(axis cs:0.851404444444444,0.777555)
--(axis cs:0.851404444444444,0.7608225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.786351999999999,0.6743775)
--(axis cs:0.786351999999999,0.6574);

\path [draw=color0, line width=0.18pt]
(axis cs:0.780789777777778,0.674755)
--(axis cs:0.780789777777778,0.657445);

\path [draw=color0, line width=0.18pt]
(axis cs:0.675782888888889,0.5675)
--(axis cs:0.675782888888889,0.547445);

\path [draw=color0, line width=0.18pt]
(axis cs:0.746683333333334,0.6361)
--(axis cs:0.746683333333334,0.61758);

\path [draw=color0, line width=0.18pt]
(axis cs:0.786187333333333,0.6738)
--(axis cs:0.786187333333333,0.6562);

\path [draw=color0, line width=0.18pt]
(axis cs:0.793380222222223,0.694255)
--(axis cs:0.793380222222223,0.677135);

\path [draw=color0, line width=0.18pt]
(axis cs:0.763465555555555,0.6546775)
--(axis cs:0.763465555555555,0.636345);

\path [draw=color0, line width=0.18pt]
(axis cs:0.788527111111111,0.6852325)
--(axis cs:0.788527111111111,0.6672225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.800898,0.7010325)
--(axis cs:0.800898,0.6838225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.769060000000001,0.655655)
--(axis cs:0.769060000000001,0.6364675);

\path [draw=color0, line width=0.18pt]
(axis cs:0.837049777777778,0.7384775)
--(axis cs:0.837049777777778,0.7232225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.782766444444444,0.684055)
--(axis cs:0.782766444444444,0.6662);

\path [draw=color0, line width=0.18pt]
(axis cs:0.800233333333333,0.6980775)
--(axis cs:0.800233333333333,0.6818225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.773724888888889,0.6726875)
--(axis cs:0.773724888888889,0.6539225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.69772911111111,0.5817)
--(axis cs:0.69772911111111,0.56289);

\path [draw=color0, line width=0.18pt]
(axis cs:0.810569777777777,0.7111)
--(axis cs:0.810569777777777,0.6938225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.708612444444445,0.5922325)
--(axis cs:0.708612444444445,0.5734225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.801579333333334,0.6957775)
--(axis cs:0.801579333333334,0.6792225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.778980222222221,0.6673775)
--(axis cs:0.778980222222221,0.6506);

\path [draw=color0, line width=0.18pt]
(axis cs:0.770281111111111,0.660955)
--(axis cs:0.770281111111111,0.6438);

\path [draw=color0, line width=0.18pt]
(axis cs:0.787075333333332,0.6771)
--(axis cs:0.787075333333332,0.6591);

\path [draw=color0, line width=0.18pt]
(axis cs:0.801875111111111,0.6865325)
--(axis cs:0.801875111111111,0.66869);

\path [draw=color0, line width=0.18pt]
(axis cs:0.786302888888889,0.6777775)
--(axis cs:0.786302888888889,0.6599225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.716240444444444,0.6033775)
--(axis cs:0.716240444444444,0.5851225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.798145777777778,0.695355)
--(axis cs:0.798145777777778,0.677935);

\path [draw=color0, line width=0.18pt]
(axis cs:0.784464,0.6787775)
--(axis cs:0.784464,0.6616);

\path [draw=color0, line width=0.18pt]
(axis cs:0.818277555555556,0.7142)
--(axis cs:0.818277555555556,0.6978225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.674730666666666,0.554455)
--(axis cs:0.674730666666666,0.5363675);

\path [draw=color0, line width=0.18pt]
(axis cs:0.792389555555555,0.6835875)
--(axis cs:0.792389555555555,0.6665225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.763920666666666,0.6512775)
--(axis cs:0.763920666666666,0.6320575);

\path [draw=color0, line width=0.18pt]
(axis cs:0.798926666666667,0.6936775)
--(axis cs:0.798926666666667,0.6771225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.744126444444446,0.6315775)
--(axis cs:0.744126444444446,0.6133);

\path [draw=color0, line width=0.18pt]
(axis cs:0.844976222222222,0.7541875)
--(axis cs:0.844976222222222,0.7393225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.655854444444445,0.5285775)
--(axis cs:0.655854444444445,0.5097225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.746474666666667,0.6351)
--(axis cs:0.746474666666667,0.6161);

\path [draw=color0, line width=0.18pt]
(axis cs:0.749611777777777,0.6394)
--(axis cs:0.749611777777777,0.6206225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.777274222222222,0.6681425)
--(axis cs:0.777274222222222,0.648745);

\path [draw=color0, line width=0.18pt]
(axis cs:0.790723777777777,0.6818775)
--(axis cs:0.790723777777777,0.6649);

\path [draw=color0, line width=0.18pt]
(axis cs:0.766398666666667,0.658255)
--(axis cs:0.766398666666667,0.639245);

\path [draw=color0, line width=0.18pt]
(axis cs:0.779572666666666,0.677855)
--(axis cs:0.779572666666666,0.65969);

\path [draw=color0, line width=0.18pt]
(axis cs:0.787541777777778,0.6775325)
--(axis cs:0.787541777777778,0.65999);

\path [draw=color0, line width=0.18pt]
(axis cs:0.718247777777778,0.59891)
--(axis cs:0.718247777777778,0.5797);

\path [draw=color0, line width=0.18pt]
(axis cs:0.804416444444444,0.7038)
--(axis cs:0.804416444444444,0.6869225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.781792000000001,0.6713)
--(axis cs:0.781792000000001,0.6542225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.755470666666666,0.6425)
--(axis cs:0.755470666666666,0.6226675);

\path [draw=color0, line width=0.18pt]
(axis cs:0.851707111111111,0.7748775)
--(axis cs:0.851707111111111,0.7601675);

\path [draw=color0, line width=0.18pt]
(axis cs:0.810819777777778,0.7087775)
--(axis cs:0.810819777777778,0.6922);

\path [draw=color0, line width=0.18pt]
(axis cs:0.801486444444445,0.69571)
--(axis cs:0.801486444444445,0.6791);

\path [draw=color0, line width=0.18pt]
(axis cs:0.748068444444445,0.6415)
--(axis cs:0.748068444444445,0.624345);

\path [draw=color0, line width=0.18pt]
(axis cs:0.842439777777778,0.7486325)
--(axis cs:0.842439777777778,0.7336225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.805603111111111,0.7058775)
--(axis cs:0.805603111111111,0.6891675);

\path [draw=color0, line width=0.18pt]
(axis cs:0.841822222222222,0.7595775)
--(axis cs:0.841822222222222,0.7447);

\path [draw=color0, line width=0.18pt]
(axis cs:0.848534444444445,0.763255)
--(axis cs:0.848534444444445,0.74769);

\path [draw=color0, line width=0.18pt]
(axis cs:0.798465333333333,0.692255)
--(axis cs:0.798465333333333,0.6742675);

\path [draw=color0, line width=0.18pt]
(axis cs:0.745248444444445,0.6277)
--(axis cs:0.745248444444445,0.60829);

\path [draw=color0, line width=0.18pt]
(axis cs:0.832032222222223,0.734555)
--(axis cs:0.832032222222223,0.7182);

\path [draw=color0, line width=0.18pt]
(axis cs:0.802018888888889,0.6934)
--(axis cs:0.802018888888889,0.6766125);

\path [draw=color0, line width=0.18pt]
(axis cs:0.793322222222223,0.68331)
--(axis cs:0.793322222222223,0.6652225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.816417777777779,0.7106)
--(axis cs:0.816417777777779,0.69319);

\path [draw=color0, line width=0.18pt]
(axis cs:0.786890222222223,0.6819)
--(axis cs:0.786890222222223,0.6637225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.625186444444445,0.5024)
--(axis cs:0.625186444444445,0.482445);

\path [draw=color0, line width=0.18pt]
(axis cs:0.779914888888889,0.6789775)
--(axis cs:0.779914888888889,0.6611225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.841631333333334,0.7649325)
--(axis cs:0.841631333333334,0.748745);

\path [draw=color0, line width=0.18pt]
(axis cs:0.803182,0.7015775)
--(axis cs:0.803182,0.6846);

\path [draw=color0, line width=0.18pt]
(axis cs:0.818612888888889,0.7107)
--(axis cs:0.818612888888889,0.6938225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.794652000000001,0.6875)
--(axis cs:0.794652000000001,0.6707225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.735604444444444,0.612755)
--(axis cs:0.735604444444444,0.5958225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.723206444444444,0.5989775)
--(axis cs:0.723206444444444,0.5807675);

\path [draw=color0, line width=0.18pt]
(axis cs:0.786674444444445,0.6759)
--(axis cs:0.786674444444445,0.658245);

\path [draw=color0, line width=0.18pt]
(axis cs:0.752986666666666,0.633455)
--(axis cs:0.752986666666666,0.616745);

\path [draw=color0, line width=0.18pt]
(axis cs:0.852965555555555,0.7674775)
--(axis cs:0.852965555555555,0.7519);

\path [draw=color0, line width=0.18pt]
(axis cs:0.839198222222222,0.7425775)
--(axis cs:0.839198222222222,0.72689);

\path [draw=color0, line width=0.18pt]
(axis cs:0.739358666666667,0.633665)
--(axis cs:0.739358666666667,0.6153);

\path [draw=color0, line width=0.18pt]
(axis cs:0.734216888888889,0.6246325)
--(axis cs:0.734216888888889,0.605945);

\path [draw=color0, line width=0.18pt]
(axis cs:0.813897777777777,0.71052)
--(axis cs:0.813897777777777,0.6939225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.792757555555555,0.6909325)
--(axis cs:0.792757555555555,0.6731225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.800800444444444,0.7038775)
--(axis cs:0.800800444444444,0.686635);

\path [draw=color0, line width=0.18pt]
(axis cs:0.794566000000001,0.681455)
--(axis cs:0.794566000000001,0.6654225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.821376888888889,0.7215)
--(axis cs:0.821376888888889,0.7057);

\path [draw=color0, line width=0.18pt]
(axis cs:0.777545777777778,0.6685)
--(axis cs:0.777545777777778,0.65169);

\path [draw=color0, line width=0.18pt]
(axis cs:0.723416444444444,0.621455)
--(axis cs:0.723416444444444,0.6031);

\path [draw=color0, line width=0.18pt]
(axis cs:0.779162222222223,0.6721)
--(axis cs:0.779162222222223,0.6552);

\path [draw=color0, line width=0.18pt]
(axis cs:0.76754311111111,0.6521)
--(axis cs:0.76754311111111,0.6352);

\path [draw=color0, line width=0.18pt]
(axis cs:0.768130444444444,0.654655)
--(axis cs:0.768130444444444,0.636645);

\path [draw=color0, line width=0.18pt]
(axis cs:0.763035111111111,0.6586)
--(axis cs:0.763035111111111,0.641345);

\path [draw=color0, line width=0.18pt]
(axis cs:0.779618444444444,0.6724775)
--(axis cs:0.779618444444444,0.654);

\path [draw=color0, line width=0.18pt]
(axis cs:0.770563555555556,0.661055)
--(axis cs:0.770563555555556,0.6433225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.774329555555556,0.6654775)
--(axis cs:0.774329555555556,0.6476225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.801238222222222,0.6940775)
--(axis cs:0.801238222222222,0.6767675);

\path [draw=color0, line width=0.18pt]
(axis cs:0.772641333333333,0.661355)
--(axis cs:0.772641333333333,0.64309);

\path [draw=color0, line width=0.18pt]
(axis cs:0.817335555555556,0.7223)
--(axis cs:0.817335555555556,0.70489);

\path [draw=color0, line width=0.18pt]
(axis cs:0.771112444444445,0.6593)
--(axis cs:0.771112444444445,0.6404);

\path [draw=color0, line width=0.18pt]
(axis cs:0.790070444444444,0.6823)
--(axis cs:0.790070444444444,0.6648675);

\path [draw=color0, line width=0.18pt]
(axis cs:0.827691111111111,0.7427)
--(axis cs:0.827691111111111,0.726245);

\path [draw=color0, line width=0.18pt]
(axis cs:0.759415555555556,0.6412775)
--(axis cs:0.759415555555556,0.6222225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.786493333333333,0.6759775)
--(axis cs:0.786493333333333,0.6584025);

\path [draw=color0, line width=0.18pt]
(axis cs:0.774383777777777,0.6731)
--(axis cs:0.774383777777777,0.6550225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.729201555555555,0.633755)
--(axis cs:0.729201555555555,0.6140675);

\path [draw=color0, line width=0.18pt]
(axis cs:0.785369777777777,0.6831775)
--(axis cs:0.785369777777777,0.665);

\path [draw=color0, line width=0.18pt]
(axis cs:0.787346000000001,0.684755)
--(axis cs:0.787346000000001,0.667045);

\path [draw=color0, line width=0.18pt]
(axis cs:0.809340444444444,0.7247)
--(axis cs:0.809340444444444,0.7088225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.788032222222223,0.6748)
--(axis cs:0.788032222222223,0.6563225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.761821555555555,0.6499775)
--(axis cs:0.761821555555555,0.6318);

\path [draw=color0, line width=0.18pt]
(axis cs:0.793325777777777,0.6814)
--(axis cs:0.793325777777777,0.6638);

\path [draw=color0, line width=0.18pt]
(axis cs:0.728849555555556,0.6192875)
--(axis cs:0.728849555555556,0.6011225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.827208000000001,0.7316)
--(axis cs:0.827208000000001,0.7159);

\path [draw=color0, line width=0.18pt]
(axis cs:0.793734666666666,0.6939775)
--(axis cs:0.793734666666666,0.676);

\path [draw=color0, line width=0.18pt]
(axis cs:0.754654888888889,0.6395775)
--(axis cs:0.754654888888889,0.6213);

\path [draw=color0, line width=0.18pt]
(axis cs:0.777307333333333,0.668755)
--(axis cs:0.777307333333333,0.650935);

\path [draw=color0, line width=0.18pt]
(axis cs:0.767812000000001,0.65281)
--(axis cs:0.767812000000001,0.634545);

\path [draw=color0, line width=0.18pt]
(axis cs:0.824355777777778,0.7367775)
--(axis cs:0.824355777777778,0.7202225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.792524444444444,0.6838)
--(axis cs:0.792524444444444,0.666945);

\path [draw=color0, line width=0.18pt]
(axis cs:0.797518888888889,0.6993)
--(axis cs:0.797518888888889,0.6823225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.789531333333334,0.6841)
--(axis cs:0.789531333333334,0.6669);

\path [draw=color0, line width=0.18pt]
(axis cs:0.802281777777778,0.6970775)
--(axis cs:0.802281777777778,0.680245);

\path [draw=color0, line width=0.18pt]
(axis cs:0.781574222222222,0.6656775)
--(axis cs:0.781574222222222,0.6487);

\path [draw=color0, line width=0.18pt]
(axis cs:0.772568,0.6687)
--(axis cs:0.772568,0.6505675);

\path [draw=color0, line width=0.18pt]
(axis cs:0.808870666666666,0.697)
--(axis cs:0.808870666666666,0.6803);

\path [draw=color0, line width=0.18pt]
(axis cs:0.803790222222223,0.6936)
--(axis cs:0.803790222222223,0.6772225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.806837777777777,0.7051)
--(axis cs:0.806837777777777,0.6889225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.78126088888889,0.6756775)
--(axis cs:0.78126088888889,0.657245);

\path [draw=color0, line width=0.18pt]
(axis cs:0.771229111111111,0.66691)
--(axis cs:0.771229111111111,0.6486225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.786556666666666,0.6818775)
--(axis cs:0.786556666666666,0.6640225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.784018444444443,0.6767)
--(axis cs:0.784018444444443,0.6603);

\path [draw=color0, line width=0.18pt]
(axis cs:0.655879777777778,0.5390325)
--(axis cs:0.655879777777778,0.51999);

\path [draw=color0, line width=0.18pt]
(axis cs:0.782571777777778,0.6695775)
--(axis cs:0.782571777777778,0.6532225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.752632666666667,0.638155)
--(axis cs:0.752632666666667,0.6209);

\path [draw=color0, line width=0.18pt]
(axis cs:0.747810666666667,0.6331325)
--(axis cs:0.747810666666667,0.6144225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.794559555555555,0.693455)
--(axis cs:0.794559555555555,0.6768225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.789216222222223,0.68111)
--(axis cs:0.789216222222223,0.6636);

\path [draw=color0, line width=0.18pt]
(axis cs:0.774008222222223,0.656655)
--(axis cs:0.774008222222223,0.63838);

\path [draw=color0, line width=0.18pt]
(axis cs:0.834808222222223,0.751855)
--(axis cs:0.834808222222223,0.7363);

\path [draw=color0, line width=0.18pt]
(axis cs:0.772725555555556,0.6607775)
--(axis cs:0.772725555555556,0.642545);

\path [draw=color0, line width=0.18pt]
(axis cs:0.801861555555556,0.7044)
--(axis cs:0.801861555555556,0.686745);

\path [draw=color0, line width=0.18pt]
(axis cs:0.791696444444445,0.684455)
--(axis cs:0.791696444444445,0.6664675);

\path [draw=color0, line width=0.18pt]
(axis cs:0.775758444444444,0.6684325)
--(axis cs:0.775758444444444,0.651245);

\path [draw=color0, line width=0.18pt]
(axis cs:0.788620222222222,0.6779775)
--(axis cs:0.788620222222222,0.6597);

\path [draw=color0, line width=0.18pt]
(axis cs:0.789416222222222,0.6846775)
--(axis cs:0.789416222222222,0.6677225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.819420444444446,0.7174875)
--(axis cs:0.819420444444446,0.7003);

\path [draw=color0, line width=0.18pt]
(axis cs:0.783431111111111,0.67391)
--(axis cs:0.783431111111111,0.6577225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.771415777777778,0.6642775)
--(axis cs:0.771415777777778,0.6473);

\path [draw=color0, line width=0.18pt]
(axis cs:0.830835555555556,0.7336775)
--(axis cs:0.830835555555556,0.7171675);

\path [draw=color0, line width=0.18pt]
(axis cs:0.802012888888889,0.6926775)
--(axis cs:0.802012888888889,0.6754125);

\path [draw=color0, line width=0.18pt]
(axis cs:0.749706666666666,0.6298775)
--(axis cs:0.749706666666666,0.6127225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.84022711111111,0.746)
--(axis cs:0.84022711111111,0.7315);

\path [draw=color0, line width=0.18pt]
(axis cs:0.642246,0.5281325)
--(axis cs:0.642246,0.5086);

\path [draw=color0, line width=0.18pt]
(axis cs:0.801217111111111,0.69)
--(axis cs:0.801217111111111,0.6724225);

\path [draw=color1, line width=0.18pt]
(axis cs:0.796988444444444,0.774235214043873)
--(axis cs:0.796988444444444,0.74938763021619);

\path [draw=color1, line width=0.18pt]
(axis cs:0.759889111111111,0.735801105742921)
--(axis cs:0.759889111111111,0.703636603036372);

\path [draw=color1, line width=0.18pt]
(axis cs:0.786120888888889,0.765417663448332)
--(axis cs:0.786120888888889,0.738223596513076);

\path [draw=color1, line width=0.18pt]
(axis cs:0.808908444444444,0.783929372876255)
--(axis cs:0.808908444444444,0.757761650888726);

\path [draw=color1, line width=0.18pt]
(axis cs:0.851404444444444,0.838342305556883)
--(axis cs:0.851404444444444,0.818362425025803);

\path [draw=color1, line width=0.18pt]
(axis cs:0.786351999999999,0.761912435488656)
--(axis cs:0.786351999999999,0.733165787866265);

\path [draw=color1, line width=0.18pt]
(axis cs:0.780789777777778,0.760057429364842)
--(axis cs:0.780789777777778,0.733381500626319);

\path [draw=color1, line width=0.18pt]
(axis cs:0.675782888888889,0.669961015992469)
--(axis cs:0.675782888888889,0.629143910031385);

\path [draw=color1, line width=0.18pt]
(axis cs:0.746683333333334,0.728818304370053)
--(axis cs:0.746683333333334,0.696048985454839);

\path [draw=color1, line width=0.18pt]
(axis cs:0.786187333333333,0.759629718257841)
--(axis cs:0.786187333333333,0.732463436429282);

\path [draw=color1, line width=0.18pt]
(axis cs:0.793380222222223,0.776923425306094)
--(axis cs:0.793380222222223,0.751458795030091);

\path [draw=color1, line width=0.18pt]
(axis cs:0.763465555555555,0.745012582268702)
--(axis cs:0.763465555555555,0.715217473020566);

\path [draw=color1, line width=0.18pt]
(axis cs:0.788527111111111,0.770948843899816)
--(axis cs:0.788527111111111,0.743719255836719);

\path [draw=color1, line width=0.18pt]
(axis cs:0.800898,0.780633014716637)
--(axis cs:0.800898,0.756709873922502);

\path [draw=color1, line width=0.18pt]
(axis cs:0.769060000000001,0.744164494483087)
--(axis cs:0.769060000000001,0.714075304048021);

\path [draw=color1, line width=0.18pt]
(axis cs:0.837049777777778,0.810856080818063)
--(axis cs:0.837049777777778,0.790185413229482);

\path [draw=color1, line width=0.18pt]
(axis cs:0.782766444444444,0.766670739752883)
--(axis cs:0.782766444444444,0.739933320808828);

\path [draw=color1, line width=0.18pt]
(axis cs:0.800233333333333,0.779884049836503)
--(axis cs:0.800233333333333,0.753541196730674);

\path [draw=color1, line width=0.18pt]
(axis cs:0.773724888888889,0.759023083485712)
--(axis cs:0.773724888888889,0.730440087764773);

\path [draw=color1, line width=0.18pt]
(axis cs:0.69772911111111,0.683424075921422)
--(axis cs:0.69772911111111,0.643785626785179);

\path [draw=color1, line width=0.18pt]
(axis cs:0.810569777777777,0.788045319829049)
--(axis cs:0.810569777777777,0.762576712965217);

\path [draw=color1, line width=0.18pt]
(axis cs:0.708612444444445,0.690023524586833)
--(axis cs:0.708612444444445,0.652991767632036);

\path [draw=color1, line width=0.18pt]
(axis cs:0.801579333333334,0.777604050731179)
--(axis cs:0.801579333333334,0.752129082361748);

\path [draw=color1, line width=0.18pt]
(axis cs:0.778980222222221,0.755929049922775)
--(axis cs:0.778980222222221,0.72922345913275);

\path [draw=color1, line width=0.18pt]
(axis cs:0.770281111111111,0.750496651352633)
--(axis cs:0.770281111111111,0.721240809041479);

\path [draw=color1, line width=0.18pt]
(axis cs:0.787075333333332,0.762162201639675)
--(axis cs:0.787075333333332,0.734267281496132);

\path [draw=color1, line width=0.18pt]
(axis cs:0.801875111111111,0.769451384314462)
--(axis cs:0.801875111111111,0.741678586922214);

\path [draw=color1, line width=0.18pt]
(axis cs:0.786302888888889,0.761721134071292)
--(axis cs:0.786302888888889,0.73395200708837);

\path [draw=color1, line width=0.18pt]
(axis cs:0.716240444444444,0.699687727938776)
--(axis cs:0.716240444444444,0.66327692109635);

\path [draw=color1, line width=0.18pt]
(axis cs:0.798145777777778,0.776715131282009)
--(axis cs:0.798145777777778,0.752392040032766);

\path [draw=color1, line width=0.18pt]
(axis cs:0.784464,0.764693109132652)
--(axis cs:0.784464,0.737163540302252);

\path [draw=color1, line width=0.18pt]
(axis cs:0.818277555555556,0.79183315853428)
--(axis cs:0.818277555555556,0.768431530862059);

\path [draw=color1, line width=0.18pt]
(axis cs:0.674730666666666,0.65887764826172)
--(axis cs:0.674730666666666,0.618318757612511);

\path [draw=color1, line width=0.18pt]
(axis cs:0.792389555555555,0.766744780434843)
--(axis cs:0.792389555555555,0.740136036710331);

\path [draw=color1, line width=0.18pt]
(axis cs:0.763920666666666,0.740167024556724)
--(axis cs:0.763920666666666,0.711184611990616);

\path [draw=color1, line width=0.18pt]
(axis cs:0.798926666666667,0.774375040169085)
--(axis cs:0.798926666666667,0.74850349136386);

\path [draw=color1, line width=0.18pt]
(axis cs:0.744126444444446,0.725299733743021)
--(axis cs:0.744126444444446,0.69139304477425);

\path [draw=color1, line width=0.18pt]
(axis cs:0.844976222222222,0.823782195284794)
--(axis cs:0.844976222222222,0.804852825994077);

\path [draw=color1, line width=0.18pt]
(axis cs:0.655854444444445,0.631441960598853)
--(axis cs:0.655854444444445,0.59038760675355);

\path [draw=color1, line width=0.18pt]
(axis cs:0.746474666666667,0.728343714165086)
--(axis cs:0.746474666666667,0.693958182048433);

\path [draw=color1, line width=0.18pt]
(axis cs:0.749611777777777,0.731966042324963)
--(axis cs:0.749611777777777,0.699287996248011);

\path [draw=color1, line width=0.18pt]
(axis cs:0.777274222222222,0.753787065662376)
--(axis cs:0.777274222222222,0.727139890885458);

\path [draw=color1, line width=0.18pt]
(axis cs:0.790723777777777,0.767022337132246)
--(axis cs:0.790723777777777,0.73857658070136);

\path [draw=color1, line width=0.18pt]
(axis cs:0.766398666666667,0.74653757389564)
--(axis cs:0.766398666666667,0.717730775055653);

\path [draw=color1, line width=0.18pt]
(axis cs:0.779572666666666,0.761980113346739)
--(axis cs:0.779572666666666,0.736125800852862);

\path [draw=color1, line width=0.18pt]
(axis cs:0.787541777777778,0.762444468466001)
--(axis cs:0.787541777777778,0.734547708529838);

\path [draw=color1, line width=0.18pt]
(axis cs:0.718247777777778,0.698605051980283)
--(axis cs:0.718247777777778,0.660589505983272);

\path [draw=color1, line width=0.18pt]
(axis cs:0.804416444444444,0.782826643272027)
--(axis cs:0.804416444444444,0.757500727303647);

\path [draw=color1, line width=0.18pt]
(axis cs:0.781792000000001,0.756101089770817)
--(axis cs:0.781792000000001,0.729675364012941);

\path [draw=color1, line width=0.18pt]
(axis cs:0.755470666666666,0.73543522384864)
--(axis cs:0.755470666666666,0.701456828506429);

\path [draw=color1, line width=0.18pt]
(axis cs:0.851707111111111,0.836850355590899)
--(axis cs:0.851707111111111,0.81818952455343);

\path [draw=color1, line width=0.18pt]
(axis cs:0.810819777777778,0.788411947652776)
--(axis cs:0.810819777777778,0.762507462626864);

\path [draw=color1, line width=0.18pt]
(axis cs:0.801486444444445,0.777008995891707)
--(axis cs:0.801486444444445,0.751338626312244);

\path [draw=color1, line width=0.18pt]
(axis cs:0.748068444444445,0.73208397944535)
--(axis cs:0.748068444444445,0.701691115940003);

\path [draw=color1, line width=0.18pt]
(axis cs:0.842439777777778,0.818341945804042)
--(axis cs:0.842439777777778,0.797603768123918);

\path [draw=color1, line width=0.18pt]
(axis cs:0.805603111111111,0.786911902428462)
--(axis cs:0.805603111111111,0.76151864113577);

\path [draw=color1, line width=0.18pt]
(axis cs:0.841822222222222,0.826951218196673)
--(axis cs:0.841822222222222,0.806610259395663);

\path [draw=color1, line width=0.18pt]
(axis cs:0.848534444444445,0.829745377591658)
--(axis cs:0.848534444444445,0.810820696556144);

\path [draw=color1, line width=0.18pt]
(axis cs:0.798465333333333,0.774154024708187)
--(axis cs:0.798465333333333,0.74769917353127);

\path [draw=color1, line width=0.18pt]
(axis cs:0.745248444444445,0.721870546425929)
--(axis cs:0.745248444444445,0.687974586375144);

\path [draw=color1, line width=0.18pt]
(axis cs:0.832032222222223,0.808277298307693)
--(axis cs:0.832032222222223,0.785873270606728);

\path [draw=color1, line width=0.18pt]
(axis cs:0.802018888888889,0.775243028892404)
--(axis cs:0.802018888888889,0.749827463112227);

\path [draw=color1, line width=0.18pt]
(axis cs:0.793322222222223,0.767666166603831)
--(axis cs:0.793322222222223,0.741397223664664);

\path [draw=color1, line width=0.18pt]
(axis cs:0.816417777777779,0.788950128477657)
--(axis cs:0.816417777777779,0.764623628163769);

\path [draw=color1, line width=0.18pt]
(axis cs:0.786890222222223,0.766329948631294)
--(axis cs:0.786890222222223,0.737531738568958);

\path [draw=color1, line width=0.18pt]
(axis cs:0.625186444444445,0.607956649799129)
--(axis cs:0.625186444444445,0.561874634332884);

\path [draw=color1, line width=0.18pt]
(axis cs:0.779914888888889,0.764282766711313)
--(axis cs:0.779914888888889,0.738381216413565);

\path [draw=color1, line width=0.18pt]
(axis cs:0.841631333333334,0.829681840802768)
--(axis cs:0.841631333333334,0.810593078557153);

\path [draw=color1, line width=0.18pt]
(axis cs:0.803182,0.78232652943801)
--(axis cs:0.803182,0.756065102073236);

\path [draw=color1, line width=0.18pt]
(axis cs:0.818612888888889,0.788937017547423)
--(axis cs:0.818612888888889,0.765940821551787);

\path [draw=color1, line width=0.18pt]
(axis cs:0.794652000000001,0.768930547229411)
--(axis cs:0.794652000000001,0.743677779179247);

\path [draw=color1, line width=0.18pt]
(axis cs:0.735604444444444,0.711511276063629)
--(axis cs:0.735604444444444,0.673463247458551);

\path [draw=color1, line width=0.18pt]
(axis cs:0.723206444444444,0.69911435150606)
--(axis cs:0.723206444444444,0.662851948825558);

\path [draw=color1, line width=0.18pt]
(axis cs:0.786674444444445,0.762943353576101)
--(axis cs:0.786674444444445,0.735421649088933);

\path [draw=color1, line width=0.18pt]
(axis cs:0.752986666666666,0.727381254870786)
--(axis cs:0.752986666666666,0.694352611113956);

\path [draw=color1, line width=0.18pt]
(axis cs:0.852965555555555,0.832656835143646)
--(axis cs:0.852965555555555,0.814130245631258);

\path [draw=color1, line width=0.18pt]
(axis cs:0.839198222222222,0.81342480017003)
--(axis cs:0.839198222222222,0.792644408520051);

\path [draw=color1, line width=0.18pt]
(axis cs:0.739358666666667,0.726627647288004)
--(axis cs:0.739358666666667,0.69381391870077);

\path [draw=color1, line width=0.18pt]
(axis cs:0.734216888888889,0.720126738855721)
--(axis cs:0.734216888888889,0.683417603734059);

\path [draw=color1, line width=0.18pt]
(axis cs:0.813897777777777,0.788203397367047)
--(axis cs:0.813897777777777,0.763239163474792);

\path [draw=color1, line width=0.18pt]
(axis cs:0.792757555555555,0.771988575113066)
--(axis cs:0.792757555555555,0.745439708923859);

\path [draw=color1, line width=0.18pt]
(axis cs:0.800800444444444,0.78495875085363)
--(axis cs:0.800800444444444,0.758716947384025);

\path [draw=color1, line width=0.18pt]
(axis cs:0.794566000000001,0.765845829992435)
--(axis cs:0.794566000000001,0.740430427705584);

\path [draw=color1, line width=0.18pt]
(axis cs:0.821376888888889,0.7965849269438)
--(axis cs:0.821376888888889,0.771186544408458);

\path [draw=color1, line width=0.18pt]
(axis cs:0.777545777777778,0.755305530250353)
--(axis cs:0.777545777777778,0.727305534025937);

\path [draw=color1, line width=0.18pt]
(axis cs:0.723416444444444,0.715167225443983)
--(axis cs:0.723416444444444,0.680979195472654);

\path [draw=color1, line width=0.18pt]
(axis cs:0.779162222222223,0.757407850564182)
--(axis cs:0.779162222222223,0.72927409228175);

\path [draw=color1, line width=0.18pt]
(axis cs:0.76754311111111,0.743198375585055)
--(axis cs:0.76754311111111,0.711699051847822);

\path [draw=color1, line width=0.18pt]
(axis cs:0.768130444444444,0.743979600324273)
--(axis cs:0.768130444444444,0.71540707078879);

\path [draw=color1, line width=0.18pt]
(axis cs:0.763035111111111,0.748279119769489)
--(axis cs:0.763035111111111,0.718338270211542);

\path [draw=color1, line width=0.18pt]
(axis cs:0.779618444444444,0.757495376941373)
--(axis cs:0.779618444444444,0.729645324467145);

\path [draw=color1, line width=0.18pt]
(axis cs:0.770563555555556,0.750055022764874)
--(axis cs:0.770563555555556,0.720420348368142);

\path [draw=color1, line width=0.18pt]
(axis cs:0.774329555555556,0.754205645143556)
--(axis cs:0.774329555555556,0.725980287093479);

\path [draw=color1, line width=0.18pt]
(axis cs:0.801238222222222,0.776644827611698)
--(axis cs:0.801238222222222,0.750448379042338);

\path [draw=color1, line width=0.18pt]
(axis cs:0.772641333333333,0.750523826145515)
--(axis cs:0.772641333333333,0.721761540415029);

\path [draw=color1, line width=0.18pt]
(axis cs:0.817335555555556,0.796216371746991)
--(axis cs:0.817335555555556,0.771692307554942);

\path [draw=color1, line width=0.18pt]
(axis cs:0.771112444444445,0.748555132645832)
--(axis cs:0.771112444444445,0.718755550099034);

\path [draw=color1, line width=0.18pt]
(axis cs:0.790070444444444,0.766402375933984)
--(axis cs:0.790070444444444,0.740682091183267);

\path [draw=color1, line width=0.18pt]
(axis cs:0.827691111111111,0.812817516921993)
--(axis cs:0.827691111111111,0.790043196172072);

\path [draw=color1, line width=0.18pt]
(axis cs:0.759415555555556,0.73333711874124)
--(axis cs:0.759415555555556,0.701159675452026);

\path [draw=color1, line width=0.18pt]
(axis cs:0.786493333333333,0.761412999563163)
--(axis cs:0.786493333333333,0.73452044011372);

\path [draw=color1, line width=0.18pt]
(axis cs:0.774383777777777,0.759657454066876)
--(axis cs:0.774383777777777,0.731066596480128);

\path [draw=color1, line width=0.18pt]
(axis cs:0.729201555555555,0.725166835484602)
--(axis cs:0.729201555555555,0.692526535542929);

\path [draw=color1, line width=0.18pt]
(axis cs:0.785369777777777,0.768094246546586)
--(axis cs:0.785369777777777,0.741009620822467);

\path [draw=color1, line width=0.18pt]
(axis cs:0.787346000000001,0.769579065779384)
--(axis cs:0.787346000000001,0.741284176889267);

\path [draw=color1, line width=0.18pt]
(axis cs:0.809340444444444,0.799043517136241)
--(axis cs:0.809340444444444,0.775412053603145);

\path [draw=color1, line width=0.18pt]
(axis cs:0.788032222222223,0.758946552171414)
--(axis cs:0.788032222222223,0.730699594351315);

\path [draw=color1, line width=0.18pt]
(axis cs:0.761821555555555,0.73983790458956)
--(axis cs:0.761821555555555,0.710359614834391);

\path [draw=color1, line width=0.18pt]
(axis cs:0.793325777777777,0.765662065403923)
--(axis cs:0.793325777777777,0.740886662997645);

\path [draw=color1, line width=0.18pt]
(axis cs:0.728849555555556,0.714334542980623)
--(axis cs:0.728849555555556,0.679182709648328);

\path [draw=color1, line width=0.18pt]
(axis cs:0.827208000000001,0.804457503925817)
--(axis cs:0.827208000000001,0.782083667702749);

\path [draw=color1, line width=0.18pt]
(axis cs:0.793734666666666,0.776443574941088)
--(axis cs:0.793734666666666,0.750874242182846);

\path [draw=color1, line width=0.18pt]
(axis cs:0.754654888888889,0.731249731164527)
--(axis cs:0.754654888888889,0.699650596321201);

\path [draw=color1, line width=0.18pt]
(axis cs:0.777307333333333,0.757232455231576)
--(axis cs:0.777307333333333,0.72823036104892);

\path [draw=color1, line width=0.18pt]
(axis cs:0.767812000000001,0.742758294916888)
--(axis cs:0.767812000000001,0.712094013351772);

\path [draw=color1, line width=0.18pt]
(axis cs:0.824355777777778,0.808255232045161)
--(axis cs:0.824355777777778,0.786054223329612);

\path [draw=color1, line width=0.18pt]
(axis cs:0.792524444444444,0.767072810005816)
--(axis cs:0.792524444444444,0.7401967643303);

\path [draw=color1, line width=0.18pt]
(axis cs:0.797518888888889,0.777594441783836)
--(axis cs:0.797518888888889,0.752668101855007);

\path [draw=color1, line width=0.18pt]
(axis cs:0.789531333333334,0.768278768591961)
--(axis cs:0.789531333333334,0.741999648310379);

\path [draw=color1, line width=0.18pt]
(axis cs:0.802281777777778,0.779004827949399)
--(axis cs:0.802281777777778,0.75349512791983);

\path [draw=color1, line width=0.18pt]
(axis cs:0.781574222222222,0.753847457991372)
--(axis cs:0.781574222222222,0.725168446428733);

\path [draw=color1, line width=0.18pt]
(axis cs:0.772568,0.755207212057128)
--(axis cs:0.772568,0.726363626702945);

\path [draw=color1, line width=0.18pt]
(axis cs:0.808870666666666,0.779365765940057)
--(axis cs:0.808870666666666,0.753559530935803);

\path [draw=color1, line width=0.18pt]
(axis cs:0.803790222222223,0.776322292281701)
--(axis cs:0.803790222222223,0.750358423960485);

\path [draw=color1, line width=0.18pt]
(axis cs:0.806837777777777,0.783845379551504)
--(axis cs:0.806837777777777,0.759213193908679);

\path [draw=color1, line width=0.18pt]
(axis cs:0.78126088888889,0.760797381876412)
--(axis cs:0.78126088888889,0.732312164386847);

\path [draw=color1, line width=0.18pt]
(axis cs:0.771229111111111,0.753095460448517)
--(axis cs:0.771229111111111,0.725882487815794);

\path [draw=color1, line width=0.18pt]
(axis cs:0.786556666666666,0.766330881938528)
--(axis cs:0.786556666666666,0.738911701936046);

\path [draw=color1, line width=0.18pt]
(axis cs:0.784018444444443,0.762609171518424)
--(axis cs:0.784018444444443,0.734392744765886);

\path [draw=color1, line width=0.18pt]
(axis cs:0.655879777777778,0.640973644738257)
--(axis cs:0.655879777777778,0.598124164938761);

\path [draw=color1, line width=0.18pt]
(axis cs:0.782571777777778,0.756658664994298)
--(axis cs:0.782571777777778,0.729474303788755);

\path [draw=color1, line width=0.18pt]
(axis cs:0.752632666666667,0.732684477979589)
--(axis cs:0.752632666666667,0.700567262723914);

\path [draw=color1, line width=0.18pt]
(axis cs:0.747810666666667,0.726262648738034)
--(axis cs:0.747810666666667,0.693263809695085);

\path [draw=color1, line width=0.18pt]
(axis cs:0.794559555555555,0.775736626535716)
--(axis cs:0.794559555555555,0.749967927971523);

\path [draw=color1, line width=0.18pt]
(axis cs:0.789216222222223,0.765651404272537)
--(axis cs:0.789216222222223,0.738060593476384);

\path [draw=color1, line width=0.18pt]
(axis cs:0.774008222222223,0.744524859067462)
--(axis cs:0.774008222222223,0.715664860834307);

\path [draw=color1, line width=0.18pt]
(axis cs:0.834808222222223,0.819426042345851)
--(axis cs:0.834808222222223,0.79854551021363);

\path [draw=color1, line width=0.18pt]
(axis cs:0.772725555555556,0.749491008112315)
--(axis cs:0.772725555555556,0.720023477246527);

\path [draw=color1, line width=0.18pt]
(axis cs:0.801861555555556,0.784604520114813)
--(axis cs:0.801861555555556,0.758807551613483);

\path [draw=color1, line width=0.18pt]
(axis cs:0.791696444444445,0.76830591600681)
--(axis cs:0.791696444444445,0.74094698040918);

\path [draw=color1, line width=0.18pt]
(axis cs:0.775758444444444,0.754475740834706)
--(axis cs:0.775758444444444,0.727230874989446);

\path [draw=color1, line width=0.18pt]
(axis cs:0.788620222222222,0.761009812083267)
--(axis cs:0.788620222222222,0.736232116705442);

\path [draw=color1, line width=0.18pt]
(axis cs:0.789416222222222,0.768029986368578)
--(axis cs:0.789416222222222,0.740767443742824);

\path [draw=color1, line width=0.18pt]
(axis cs:0.819420444444446,0.793399028488413)
--(axis cs:0.819420444444446,0.771609608106443);

\path [draw=color1, line width=0.18pt]
(axis cs:0.783431111111111,0.759618330654249)
--(axis cs:0.783431111111111,0.732981505183934);

\path [draw=color1, line width=0.18pt]
(axis cs:0.771415777777778,0.752766983593578)
--(axis cs:0.771415777777778,0.723995007195005);

\path [draw=color1, line width=0.18pt]
(axis cs:0.830835555555556,0.806782357708716)
--(axis cs:0.830835555555556,0.783872656935087);

\path [draw=color1, line width=0.18pt]
(axis cs:0.802012888888889,0.775400183671417)
--(axis cs:0.802012888888889,0.749541514266055);

\path [draw=color1, line width=0.18pt]
(axis cs:0.749706666666666,0.725332392080126)
--(axis cs:0.749706666666666,0.69136617090838);

\path [draw=color1, line width=0.18pt]
(axis cs:0.84022711111111,0.814773838796721)
--(axis cs:0.84022711111111,0.793934522516111);

\path [draw=color1, line width=0.18pt]
(axis cs:0.642246,0.63534523270849)
--(axis cs:0.642246,0.590169687729912);

\path [draw=color1, line width=0.18pt]
(axis cs:0.801217111111111,0.772423415381251)
--(axis cs:0.801217111111111,0.746159115243536);

\addplot [semithick, color0, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.796988444444444 0.6930775
0.759889111111111 0.6447775
0.786120888888889 0.6807
0.808908444444444 0.7035
0.851404444444444 0.777555
0.786351999999999 0.6743775
0.780789777777778 0.674755
0.675782888888889 0.5675
0.746683333333334 0.6361
0.786187333333333 0.6738
0.793380222222223 0.694255
0.763465555555555 0.6546775
0.788527111111111 0.6852325
0.800898 0.7010325
0.769060000000001 0.655655
0.837049777777778 0.7384775
0.782766444444444 0.684055
0.800233333333333 0.6980775
0.773724888888889 0.6726875
0.69772911111111 0.5817
0.810569777777777 0.7111
0.708612444444445 0.5922325
0.801579333333334 0.6957775
0.778980222222221 0.6673775
0.770281111111111 0.660955
0.787075333333332 0.6771
0.801875111111111 0.6865325
0.786302888888889 0.6777775
0.716240444444444 0.6033775
0.798145777777778 0.695355
0.784464 0.6787775
0.818277555555556 0.7142
0.674730666666666 0.554455
0.792389555555555 0.6835875
0.763920666666666 0.6512775
0.798926666666667 0.6936775
0.744126444444446 0.6315775
0.844976222222222 0.7541875
0.655854444444445 0.5285775
0.746474666666667 0.6351
0.749611777777777 0.6394
0.777274222222222 0.6681425
0.790723777777777 0.6818775
0.766398666666667 0.658255
0.779572666666666 0.677855
0.787541777777778 0.6775325
0.718247777777778 0.59891
0.804416444444444 0.7038
0.781792000000001 0.6713
0.755470666666666 0.6425
0.851707111111111 0.7748775
0.810819777777778 0.7087775
0.801486444444445 0.69571
0.748068444444445 0.6415
0.842439777777778 0.7486325
0.805603111111111 0.7058775
0.841822222222222 0.7595775
0.848534444444445 0.763255
0.798465333333333 0.692255
0.745248444444445 0.6277
0.832032222222223 0.734555
0.802018888888889 0.6934
0.793322222222223 0.68331
0.816417777777779 0.7106
0.786890222222223 0.6819
0.625186444444445 0.5024
0.779914888888889 0.6789775
0.841631333333334 0.7649325
0.803182 0.7015775
0.818612888888889 0.7107
0.794652000000001 0.6875
0.735604444444444 0.612755
0.723206444444444 0.5989775
0.786674444444445 0.6759
0.752986666666666 0.633455
0.852965555555555 0.7674775
0.839198222222222 0.7425775
0.739358666666667 0.633665
0.734216888888889 0.6246325
0.813897777777777 0.71052
0.792757555555555 0.6909325
0.800800444444444 0.7038775
0.794566000000001 0.681455
0.821376888888889 0.7215
0.777545777777778 0.6685
0.723416444444444 0.621455
0.779162222222223 0.6721
0.76754311111111 0.6521
0.768130444444444 0.654655
0.763035111111111 0.6586
0.779618444444444 0.6724775
0.770563555555556 0.661055
0.774329555555556 0.6654775
0.801238222222222 0.6940775
0.772641333333333 0.661355
0.817335555555556 0.7223
0.771112444444445 0.6593
0.790070444444444 0.6823
0.827691111111111 0.7427
0.759415555555556 0.6412775
0.786493333333333 0.6759775
0.774383777777777 0.6731
0.729201555555555 0.633755
0.785369777777777 0.6831775
0.787346000000001 0.684755
0.809340444444444 0.7247
0.788032222222223 0.6748
0.761821555555555 0.6499775
0.793325777777777 0.6814
0.728849555555556 0.6192875
0.827208000000001 0.7316
0.793734666666666 0.6939775
0.754654888888889 0.6395775
0.777307333333333 0.668755
0.767812000000001 0.65281
0.824355777777778 0.7367775
0.792524444444444 0.6838
0.797518888888889 0.6993
0.789531333333334 0.6841
0.802281777777778 0.6970775
0.781574222222222 0.6656775
0.772568 0.6687
0.808870666666666 0.697
0.803790222222223 0.6936
0.806837777777777 0.7051
0.78126088888889 0.6756775
0.771229111111111 0.66691
0.786556666666666 0.6818775
0.784018444444443 0.6767
0.655879777777778 0.5390325
0.782571777777778 0.6695775
0.752632666666667 0.638155
0.747810666666667 0.6331325
0.794559555555555 0.693455
0.789216222222223 0.68111
0.774008222222223 0.656655
0.834808222222223 0.751855
0.772725555555556 0.6607775
0.801861555555556 0.7044
0.791696444444445 0.684455
0.775758444444444 0.6684325
0.788620222222222 0.6779775
0.789416222222222 0.6846775
0.819420444444446 0.7174875
0.783431111111111 0.67391
0.771415777777778 0.6642775
0.830835555555556 0.7336775
0.802012888888889 0.6926775
0.749706666666666 0.6298775
0.84022711111111 0.746
0.642246 0.5281325
0.801217111111111 0.69
};
\addplot [semithick, color0, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.796988444444444 0.6758
0.759889111111111 0.627
0.786120888888889 0.6632675
0.808908444444444 0.6861
0.851404444444444 0.7608225
0.786351999999999 0.6574
0.780789777777778 0.657445
0.675782888888889 0.547445
0.746683333333334 0.61758
0.786187333333333 0.6562
0.793380222222223 0.677135
0.763465555555555 0.636345
0.788527111111111 0.6672225
0.800898 0.6838225
0.769060000000001 0.6364675
0.837049777777778 0.7232225
0.782766444444444 0.6662
0.800233333333333 0.6818225
0.773724888888889 0.6539225
0.69772911111111 0.56289
0.810569777777777 0.6938225
0.708612444444445 0.5734225
0.801579333333334 0.6792225
0.778980222222221 0.6506
0.770281111111111 0.6438
0.787075333333332 0.6591
0.801875111111111 0.66869
0.786302888888889 0.6599225
0.716240444444444 0.5851225
0.798145777777778 0.677935
0.784464 0.6616
0.818277555555556 0.6978225
0.674730666666666 0.5363675
0.792389555555555 0.6665225
0.763920666666666 0.6320575
0.798926666666667 0.6771225
0.744126444444446 0.6133
0.844976222222222 0.7393225
0.655854444444445 0.5097225
0.746474666666667 0.6161
0.749611777777777 0.6206225
0.777274222222222 0.648745
0.790723777777777 0.6649
0.766398666666667 0.639245
0.779572666666666 0.65969
0.787541777777778 0.65999
0.718247777777778 0.5797
0.804416444444444 0.6869225
0.781792000000001 0.6542225
0.755470666666666 0.6226675
0.851707111111111 0.7601675
0.810819777777778 0.6922
0.801486444444445 0.6791
0.748068444444445 0.624345
0.842439777777778 0.7336225
0.805603111111111 0.6891675
0.841822222222222 0.7447
0.848534444444445 0.74769
0.798465333333333 0.6742675
0.745248444444445 0.60829
0.832032222222223 0.7182
0.802018888888889 0.6766125
0.793322222222223 0.6652225
0.816417777777779 0.69319
0.786890222222223 0.6637225
0.625186444444445 0.482445
0.779914888888889 0.6611225
0.841631333333334 0.748745
0.803182 0.6846
0.818612888888889 0.6938225
0.794652000000001 0.6707225
0.735604444444444 0.5958225
0.723206444444444 0.5807675
0.786674444444445 0.658245
0.752986666666666 0.616745
0.852965555555555 0.7519
0.839198222222222 0.72689
0.739358666666667 0.6153
0.734216888888889 0.605945
0.813897777777777 0.6939225
0.792757555555555 0.6731225
0.800800444444444 0.686635
0.794566000000001 0.6654225
0.821376888888889 0.7057
0.777545777777778 0.65169
0.723416444444444 0.6031
0.779162222222223 0.6552
0.76754311111111 0.6352
0.768130444444444 0.636645
0.763035111111111 0.641345
0.779618444444444 0.654
0.770563555555556 0.6433225
0.774329555555556 0.6476225
0.801238222222222 0.6767675
0.772641333333333 0.64309
0.817335555555556 0.70489
0.771112444444445 0.6404
0.790070444444444 0.6648675
0.827691111111111 0.726245
0.759415555555556 0.6222225
0.786493333333333 0.6584025
0.774383777777777 0.6550225
0.729201555555555 0.6140675
0.785369777777777 0.665
0.787346000000001 0.667045
0.809340444444444 0.7088225
0.788032222222223 0.6563225
0.761821555555555 0.6318
0.793325777777777 0.6638
0.728849555555556 0.6011225
0.827208000000001 0.7159
0.793734666666666 0.676
0.754654888888889 0.6213
0.777307333333333 0.650935
0.767812000000001 0.634545
0.824355777777778 0.7202225
0.792524444444444 0.666945
0.797518888888889 0.6823225
0.789531333333334 0.6669
0.802281777777778 0.680245
0.781574222222222 0.6487
0.772568 0.6505675
0.808870666666666 0.6803
0.803790222222223 0.6772225
0.806837777777777 0.6889225
0.78126088888889 0.657245
0.771229111111111 0.6486225
0.786556666666666 0.6640225
0.784018444444443 0.6603
0.655879777777778 0.51999
0.782571777777778 0.6532225
0.752632666666667 0.6209
0.747810666666667 0.6144225
0.794559555555555 0.6768225
0.789216222222223 0.6636
0.774008222222223 0.63838
0.834808222222223 0.7363
0.772725555555556 0.642545
0.801861555555556 0.686745
0.791696444444445 0.6664675
0.775758444444444 0.651245
0.788620222222222 0.6597
0.789416222222222 0.6677225
0.819420444444446 0.7003
0.783431111111111 0.6577225
0.771415777777778 0.6473
0.830835555555556 0.7171675
0.802012888888889 0.6754125
0.749706666666666 0.6127225
0.84022711111111 0.7315
0.642246 0.5086
0.801217111111111 0.6724225
};
\addplot [color0, forget plot]
table {%
0.613519653481183 0.469758525080015
0.616056145330048 0.472731952339665
0.618592637178913 0.475705379599315
0.621129129027778 0.478678806858965
0.623665620876643 0.481652234118616
0.626202112725508 0.484625661378266
0.628738604574373 0.487599088637916
0.631275096423238 0.490572515897566
0.633811588272103 0.493545943157216
0.636348080120968 0.496519370416866
0.638884571969833 0.499492797676516
0.641421063818698 0.502466224936167
0.643957555667563 0.505439652195817
0.646494047516428 0.508413079455467
0.649030539365293 0.511386506715117
0.651567031214158 0.514359933974767
0.654103523063023 0.517333361234417
0.656640014911888 0.520306788494067
0.659176506760753 0.523280215753718
0.661712998609618 0.526253643013368
0.664249490458483 0.529227070273018
0.666785982307348 0.532200497532668
0.669322474156213 0.535173924792318
0.671858966005078 0.538147352051968
0.674395457853943 0.541120779311618
0.676931949702808 0.544094206571268
0.679468441551673 0.547067633830919
0.682004933400538 0.550041061090569
0.684541425249403 0.553014488350219
0.687077917098268 0.555987915609869
0.689614408947133 0.558961342869519
0.692150900795998 0.561934770129169
0.694687392644863 0.564908197388819
0.697223884493728 0.567881624648469
0.699760376342593 0.57085505190812
0.702296868191458 0.57382847916777
0.704833360040323 0.57680190642742
0.707369851889188 0.57977533368707
0.709906343738053 0.58274876094672
0.712442835586918 0.58572218820637
0.714979327435783 0.58869561546602
0.717515819284648 0.591669042725671
0.720052311133513 0.594642469985321
0.722588802982378 0.597615897244971
0.725125294831243 0.600589324504621
0.727661786680108 0.603562751764271
0.730198278528973 0.606536179023921
0.732734770377838 0.609509606283571
0.735271262226703 0.612483033543221
0.737807754075568 0.615456460802872
0.740344245924432 0.618429888062522
0.742880737773298 0.621403315322172
0.745417229622163 0.624376742581822
0.747953721471027 0.627350169841472
0.750490213319893 0.630323597101122
0.753026705168757 0.633297024360772
0.755563197017622 0.636270451620422
0.758099688866487 0.639243878880073
0.760636180715352 0.642217306139723
0.763172672564217 0.645190733399373
0.765709164413082 0.648164160659023
0.768245656261947 0.651137587918673
0.770782148110812 0.654111015178323
0.773318639959677 0.657084442437973
0.775855131808542 0.660057869697623
0.778391623657407 0.663031296957274
0.780928115506272 0.666004724216924
0.783464607355137 0.668978151476574
0.786001099204002 0.671951578736224
0.788537591052867 0.674925005995874
0.791074082901732 0.677898433255524
0.793610574750597 0.680871860515174
0.796147066599462 0.683845287774825
0.798683558448327 0.686818715034475
0.801220050297192 0.689792142294125
0.803756542146057 0.692765569553775
0.806293033994922 0.695738996813425
0.808829525843787 0.698712424073075
0.811366017692652 0.701685851332725
0.813902509541517 0.704659278592376
0.816439001390382 0.707632705852026
0.818975493239247 0.710606133111676
0.821511985088112 0.713579560371326
0.824048476936977 0.716552987630976
0.826584968785842 0.719526414890626
0.829121460634707 0.722499842150276
0.831657952483572 0.725473269409926
0.834194444332437 0.728446696669577
0.836730936181302 0.731420123929227
0.839267428030167 0.734393551188877
0.841803919879032 0.737366978448527
0.844340411727897 0.740340405708177
0.846876903576762 0.743313832967827
0.849413395425627 0.746287260227477
0.851949887274492 0.749260687487127
0.854486379123357 0.752234114746778
0.857022870972222 0.755207542006428
0.859559362821087 0.758180969266078
0.862095854669952 0.761154396525728
0.864632346518817 0.764127823785378
};
\addplot [semithick, color1, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.796988444444444 0.774235214043873
0.759889111111111 0.735801105742921
0.786120888888889 0.765417663448332
0.808908444444444 0.783929372876255
0.851404444444444 0.838342305556883
0.786351999999999 0.761912435488656
0.780789777777778 0.760057429364842
0.675782888888889 0.669961015992469
0.746683333333334 0.728818304370053
0.786187333333333 0.759629718257841
0.793380222222223 0.776923425306094
0.763465555555555 0.745012582268702
0.788527111111111 0.770948843899816
0.800898 0.780633014716637
0.769060000000001 0.744164494483087
0.837049777777778 0.810856080818063
0.782766444444444 0.766670739752883
0.800233333333333 0.779884049836503
0.773724888888889 0.759023083485712
0.69772911111111 0.683424075921422
0.810569777777777 0.788045319829049
0.708612444444445 0.690023524586833
0.801579333333334 0.777604050731179
0.778980222222221 0.755929049922775
0.770281111111111 0.750496651352633
0.787075333333332 0.762162201639675
0.801875111111111 0.769451384314462
0.786302888888889 0.761721134071292
0.716240444444444 0.699687727938776
0.798145777777778 0.776715131282009
0.784464 0.764693109132652
0.818277555555556 0.79183315853428
0.674730666666666 0.65887764826172
0.792389555555555 0.766744780434843
0.763920666666666 0.740167024556724
0.798926666666667 0.774375040169085
0.744126444444446 0.725299733743021
0.844976222222222 0.823782195284794
0.655854444444445 0.631441960598853
0.746474666666667 0.728343714165086
0.749611777777777 0.731966042324963
0.777274222222222 0.753787065662376
0.790723777777777 0.767022337132246
0.766398666666667 0.74653757389564
0.779572666666666 0.761980113346739
0.787541777777778 0.762444468466001
0.718247777777778 0.698605051980283
0.804416444444444 0.782826643272027
0.781792000000001 0.756101089770817
0.755470666666666 0.73543522384864
0.851707111111111 0.836850355590899
0.810819777777778 0.788411947652776
0.801486444444445 0.777008995891707
0.748068444444445 0.73208397944535
0.842439777777778 0.818341945804042
0.805603111111111 0.786911902428462
0.841822222222222 0.826951218196673
0.848534444444445 0.829745377591658
0.798465333333333 0.774154024708187
0.745248444444445 0.721870546425929
0.832032222222223 0.808277298307693
0.802018888888889 0.775243028892404
0.793322222222223 0.767666166603831
0.816417777777779 0.788950128477657
0.786890222222223 0.766329948631294
0.625186444444445 0.607956649799129
0.779914888888889 0.764282766711313
0.841631333333334 0.829681840802768
0.803182 0.78232652943801
0.818612888888889 0.788937017547423
0.794652000000001 0.768930547229411
0.735604444444444 0.711511276063629
0.723206444444444 0.69911435150606
0.786674444444445 0.762943353576101
0.752986666666666 0.727381254870786
0.852965555555555 0.832656835143646
0.839198222222222 0.81342480017003
0.739358666666667 0.726627647288004
0.734216888888889 0.720126738855721
0.813897777777777 0.788203397367047
0.792757555555555 0.771988575113066
0.800800444444444 0.78495875085363
0.794566000000001 0.765845829992435
0.821376888888889 0.7965849269438
0.777545777777778 0.755305530250353
0.723416444444444 0.715167225443983
0.779162222222223 0.757407850564182
0.76754311111111 0.743198375585055
0.768130444444444 0.743979600324273
0.763035111111111 0.748279119769489
0.779618444444444 0.757495376941373
0.770563555555556 0.750055022764874
0.774329555555556 0.754205645143556
0.801238222222222 0.776644827611698
0.772641333333333 0.750523826145515
0.817335555555556 0.796216371746991
0.771112444444445 0.748555132645832
0.790070444444444 0.766402375933984
0.827691111111111 0.812817516921993
0.759415555555556 0.73333711874124
0.786493333333333 0.761412999563163
0.774383777777777 0.759657454066876
0.729201555555555 0.725166835484602
0.785369777777777 0.768094246546586
0.787346000000001 0.769579065779384
0.809340444444444 0.799043517136241
0.788032222222223 0.758946552171414
0.761821555555555 0.73983790458956
0.793325777777777 0.765662065403923
0.728849555555556 0.714334542980623
0.827208000000001 0.804457503925817
0.793734666666666 0.776443574941088
0.754654888888889 0.731249731164527
0.777307333333333 0.757232455231576
0.767812000000001 0.742758294916888
0.824355777777778 0.808255232045161
0.792524444444444 0.767072810005816
0.797518888888889 0.777594441783836
0.789531333333334 0.768278768591961
0.802281777777778 0.779004827949399
0.781574222222222 0.753847457991372
0.772568 0.755207212057128
0.808870666666666 0.779365765940057
0.803790222222223 0.776322292281701
0.806837777777777 0.783845379551504
0.78126088888889 0.760797381876412
0.771229111111111 0.753095460448517
0.786556666666666 0.766330881938528
0.784018444444443 0.762609171518424
0.655879777777778 0.640973644738257
0.782571777777778 0.756658664994298
0.752632666666667 0.732684477979589
0.747810666666667 0.726262648738034
0.794559555555555 0.775736626535716
0.789216222222223 0.765651404272537
0.774008222222223 0.744524859067462
0.834808222222223 0.819426042345851
0.772725555555556 0.749491008112315
0.801861555555556 0.784604520114813
0.791696444444445 0.76830591600681
0.775758444444444 0.754475740834706
0.788620222222222 0.761009812083267
0.789416222222222 0.768029986368578
0.819420444444446 0.793399028488413
0.783431111111111 0.759618330654249
0.771415777777778 0.752766983593578
0.830835555555556 0.806782357708716
0.802012888888889 0.775400183671417
0.749706666666666 0.725332392080126
0.84022711111111 0.814773838796721
0.642246 0.63534523270849
0.801217111111111 0.772423415381251
};
\addplot [semithick, color1, mark=-, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.796988444444444 0.74938763021619
0.759889111111111 0.703636603036372
0.786120888888889 0.738223596513076
0.808908444444444 0.757761650888726
0.851404444444444 0.818362425025803
0.786351999999999 0.733165787866265
0.780789777777778 0.733381500626319
0.675782888888889 0.629143910031385
0.746683333333334 0.696048985454839
0.786187333333333 0.732463436429282
0.793380222222223 0.751458795030091
0.763465555555555 0.715217473020566
0.788527111111111 0.743719255836719
0.800898 0.756709873922502
0.769060000000001 0.714075304048021
0.837049777777778 0.790185413229482
0.782766444444444 0.739933320808828
0.800233333333333 0.753541196730674
0.773724888888889 0.730440087764773
0.69772911111111 0.643785626785179
0.810569777777777 0.762576712965217
0.708612444444445 0.652991767632036
0.801579333333334 0.752129082361748
0.778980222222221 0.72922345913275
0.770281111111111 0.721240809041479
0.787075333333332 0.734267281496132
0.801875111111111 0.741678586922214
0.786302888888889 0.73395200708837
0.716240444444444 0.66327692109635
0.798145777777778 0.752392040032766
0.784464 0.737163540302252
0.818277555555556 0.768431530862059
0.674730666666666 0.618318757612511
0.792389555555555 0.740136036710331
0.763920666666666 0.711184611990616
0.798926666666667 0.74850349136386
0.744126444444446 0.69139304477425
0.844976222222222 0.804852825994077
0.655854444444445 0.59038760675355
0.746474666666667 0.693958182048433
0.749611777777777 0.699287996248011
0.777274222222222 0.727139890885458
0.790723777777777 0.73857658070136
0.766398666666667 0.717730775055653
0.779572666666666 0.736125800852862
0.787541777777778 0.734547708529838
0.718247777777778 0.660589505983272
0.804416444444444 0.757500727303647
0.781792000000001 0.729675364012941
0.755470666666666 0.701456828506429
0.851707111111111 0.81818952455343
0.810819777777778 0.762507462626864
0.801486444444445 0.751338626312244
0.748068444444445 0.701691115940003
0.842439777777778 0.797603768123918
0.805603111111111 0.76151864113577
0.841822222222222 0.806610259395663
0.848534444444445 0.810820696556144
0.798465333333333 0.74769917353127
0.745248444444445 0.687974586375144
0.832032222222223 0.785873270606728
0.802018888888889 0.749827463112227
0.793322222222223 0.741397223664664
0.816417777777779 0.764623628163769
0.786890222222223 0.737531738568958
0.625186444444445 0.561874634332884
0.779914888888889 0.738381216413565
0.841631333333334 0.810593078557153
0.803182 0.756065102073236
0.818612888888889 0.765940821551787
0.794652000000001 0.743677779179247
0.735604444444444 0.673463247458551
0.723206444444444 0.662851948825558
0.786674444444445 0.735421649088933
0.752986666666666 0.694352611113956
0.852965555555555 0.814130245631258
0.839198222222222 0.792644408520051
0.739358666666667 0.69381391870077
0.734216888888889 0.683417603734059
0.813897777777777 0.763239163474792
0.792757555555555 0.745439708923859
0.800800444444444 0.758716947384025
0.794566000000001 0.740430427705584
0.821376888888889 0.771186544408458
0.777545777777778 0.727305534025937
0.723416444444444 0.680979195472654
0.779162222222223 0.72927409228175
0.76754311111111 0.711699051847822
0.768130444444444 0.71540707078879
0.763035111111111 0.718338270211542
0.779618444444444 0.729645324467145
0.770563555555556 0.720420348368142
0.774329555555556 0.725980287093479
0.801238222222222 0.750448379042338
0.772641333333333 0.721761540415029
0.817335555555556 0.771692307554942
0.771112444444445 0.718755550099034
0.790070444444444 0.740682091183267
0.827691111111111 0.790043196172072
0.759415555555556 0.701159675452026
0.786493333333333 0.73452044011372
0.774383777777777 0.731066596480128
0.729201555555555 0.692526535542929
0.785369777777777 0.741009620822467
0.787346000000001 0.741284176889267
0.809340444444444 0.775412053603145
0.788032222222223 0.730699594351315
0.761821555555555 0.710359614834391
0.793325777777777 0.740886662997645
0.728849555555556 0.679182709648328
0.827208000000001 0.782083667702749
0.793734666666666 0.750874242182846
0.754654888888889 0.699650596321201
0.777307333333333 0.72823036104892
0.767812000000001 0.712094013351772
0.824355777777778 0.786054223329612
0.792524444444444 0.7401967643303
0.797518888888889 0.752668101855007
0.789531333333334 0.741999648310379
0.802281777777778 0.75349512791983
0.781574222222222 0.725168446428733
0.772568 0.726363626702945
0.808870666666666 0.753559530935803
0.803790222222223 0.750358423960485
0.806837777777777 0.759213193908679
0.78126088888889 0.732312164386847
0.771229111111111 0.725882487815794
0.786556666666666 0.738911701936046
0.784018444444443 0.734392744765886
0.655879777777778 0.598124164938761
0.782571777777778 0.729474303788755
0.752632666666667 0.700567262723914
0.747810666666667 0.693263809695085
0.794559555555555 0.749967927971523
0.789216222222223 0.738060593476384
0.774008222222223 0.715664860834307
0.834808222222223 0.79854551021363
0.772725555555556 0.720023477246527
0.801861555555556 0.758807551613483
0.791696444444445 0.74094698040918
0.775758444444444 0.727230874989446
0.788620222222222 0.736232116705442
0.789416222222222 0.740767443742824
0.819420444444446 0.771609608106443
0.783431111111111 0.732981505183934
0.771415777777778 0.723995007195005
0.830835555555556 0.783872656935087
0.802012888888889 0.749541514266055
0.749706666666666 0.69136617090838
0.84022711111111 0.793934522516111
0.642246 0.590169687729912
0.801217111111111 0.746159115243536
};
\addplot [color1, forget plot]
table {%
0.600964018829301 0.560662399031395
0.603754159863053 0.563535699348552
0.606544300896804 0.56640899966571
0.609334441930556 0.569282299982867
0.612124582964307 0.572155600300025
0.614914723998059 0.575028900617182
0.61770486503181 0.57790220093434
0.620495006065562 0.580775501251497
0.623285147099313 0.583648801568655
0.626075288133065 0.586522101885812
0.628865429166816 0.58939540220297
0.631655570200568 0.592268702520128
0.634445711234319 0.595142002837285
0.637235852268071 0.598015303154443
0.640025993301822 0.6008886034716
0.642816134335574 0.603761903788758
0.645606275369325 0.606635204105915
0.648396416403077 0.609508504423073
0.651186557436828 0.61238180474023
0.65397669847058 0.615255105057388
0.656766839504331 0.618128405374545
0.659556980538083 0.621001705691703
0.662347121571834 0.62387500600886
0.665137262605586 0.626748306326018
0.667927403639337 0.629621606643175
0.670717544673089 0.632494906960333
0.67350768570684 0.635368207277491
0.676297826740592 0.638241507594648
0.679087967774343 0.641114807911806
0.681878108808095 0.643988108228963
0.684668249841846 0.646861408546121
0.687458390875598 0.649734708863278
0.690248531909349 0.652608009180436
0.693038672943101 0.655481309497593
0.695828813976852 0.658354609814751
0.698618955010603 0.661227910131908
0.701409096044355 0.664101210449066
0.704199237078106 0.666974510766223
0.706989378111858 0.669847811083381
0.709779519145609 0.672721111400538
0.712569660179361 0.675594411717696
0.715359801213112 0.678467712034854
0.718149942246864 0.681341012352011
0.720940083280615 0.684214312669169
0.723730224314367 0.687087612986326
0.726520365348118 0.689960913303484
0.72931050638187 0.692834213620641
0.732100647415621 0.695707513937799
0.734890788449373 0.698580814254956
0.737680929483124 0.701454114572114
0.740471070516876 0.704327414889271
0.743261211550627 0.707200715206429
0.746051352584379 0.710074015523587
0.74884149361813 0.712947315840744
0.751631634651882 0.715820616157901
0.754421775685633 0.718693916475059
0.757211916719385 0.721567216792217
0.760002057753136 0.724440517109374
0.762792198786888 0.727313817426532
0.765582339820639 0.730187117743689
0.768372480854391 0.733060418060847
0.771162621888142 0.735933718378004
0.773952762921894 0.738807018695162
0.776742903955645 0.741680319012319
0.779533044989397 0.744553619329477
0.782323186023148 0.747426919646634
0.7851133270569 0.750300219963792
0.787903468090651 0.75317352028095
0.790693609124403 0.756046820598107
0.793483750158154 0.758920120915265
0.796273891191906 0.761793421232422
0.799064032225657 0.76466672154958
0.801854173259409 0.767540021866737
0.80464431429316 0.770413322183895
0.807434455326911 0.773286622501052
0.810224596360663 0.77615992281821
0.813014737394415 0.779033223135367
0.815804878428166 0.781906523452525
0.818595019461917 0.784779823769682
0.821385160495669 0.78765312408684
0.82417530152942 0.790526424403997
0.826965442563172 0.793399724721155
0.829755583596923 0.796273025038313
0.832545724630675 0.79914632535547
0.835335865664426 0.802019625672628
0.838126006698178 0.804892925989785
0.840916147731929 0.807766226306943
0.843706288765681 0.8106395266241
0.846496429799432 0.813512826941258
0.849286570833184 0.816386127258415
0.852076711866935 0.819259427575573
0.854866852900687 0.82213272789273
0.857656993934438 0.825006028209888
0.86044713496819 0.827879328527045
0.863237276001941 0.830752628844203
0.866027417035693 0.83362592916136
0.868817558069444 0.836499229478518
0.871607699103196 0.839372529795676
0.874397840136947 0.842245830112833
0.877187981170699 0.845119130429991
};
\addplot [semithick, black, dashed]
table {%
0 0
1 1
};
\end{axis}

\end{tikzpicture}


==> plots/histogram_cleaned.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}

\begin{axis}[
height=6cm,
width=0.8\linewidth,
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.91)}, anchor=north, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
x grid style={white},
xlabel={Observed selection frequency (40 workers)},
xmajorticks=true,
xmin=-0.5, xmax=40.5,
xtick style={color=white!33.3333333333333!black},
xtick={0,10,20,30,40},
xticklabels={0.0,0.25,0.5,0.75,1.0},
y grid style={white},
ylabel={Count},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=1313.55,
ytick style={color=white!33.3333333333333!black}
]
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin};
\addlegendentry{ImageNet-v1}

\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,2);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,2);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,4);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,2);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,2);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:5.6,0) rectangle (axis cs:6.4,4);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:6.6,0) rectangle (axis cs:7.4,7);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:7.6,0) rectangle (axis cs:8.4,7);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:8.6,0) rectangle (axis cs:9.4,6);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:9.6,0) rectangle (axis cs:10.4,4);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:10.6,0) rectangle (axis cs:11.4,15);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:11.6,0) rectangle (axis cs:12.4,13);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:12.6,0) rectangle (axis cs:13.4,18);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:13.6,0) rectangle (axis cs:14.4,24);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:14.6,0) rectangle (axis cs:15.4,28);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:15.6,0) rectangle (axis cs:16.4,32);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:16.6,0) rectangle (axis cs:17.4,32);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:17.6,0) rectangle (axis cs:18.4,36);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:18.6,0) rectangle (axis cs:19.4,58);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:19.6,0) rectangle (axis cs:20.4,71);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:20.6,0) rectangle (axis cs:21.4,75);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:21.6,0) rectangle (axis cs:22.4,89);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:22.6,0) rectangle (axis cs:23.4,89);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:23.6,0) rectangle (axis cs:24.4,116);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:24.6,0) rectangle (axis cs:25.4,121);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:25.6,0) rectangle (axis cs:26.4,177);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:26.6,0) rectangle (axis cs:27.4,217);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:27.6,0) rectangle (axis cs:28.4,250);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:28.6,0) rectangle (axis cs:29.4,288);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:29.6,0) rectangle (axis cs:30.4,330);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:30.6,0) rectangle (axis cs:31.4,426);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:31.6,0) rectangle (axis cs:32.4,554);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:32.6,0) rectangle (axis cs:33.4,621);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:33.6,0) rectangle (axis cs:34.4,773);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:34.6,0) rectangle (axis cs:35.4,975);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:35.6,0) rectangle (axis cs:36.4,1144);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:36.6,0) rectangle (axis cs:37.4,1251);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:37.6,0) rectangle (axis cs:38.4,1133);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:38.6,0) rectangle (axis cs:39.4,747);
\draw[draw=white!93.3333333333333!black,fill=color0,opacity=0.7,very thin] (axis cs:39.6,0) rectangle (axis cs:40.4,257);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,5);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin};
\addlegendentry{ImageNet-v2}

\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,5);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,3);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,4);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,7);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,11);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:5.6,0) rectangle (axis cs:6.4,12);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:6.6,0) rectangle (axis cs:7.4,15);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:7.6,0) rectangle (axis cs:8.4,14);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:8.6,0) rectangle (axis cs:9.4,25);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:9.6,0) rectangle (axis cs:10.4,28);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:10.6,0) rectangle (axis cs:11.4,28);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:11.6,0) rectangle (axis cs:12.4,43);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:12.6,0) rectangle (axis cs:13.4,46);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:13.6,0) rectangle (axis cs:14.4,41);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:14.6,0) rectangle (axis cs:15.4,66);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:15.6,0) rectangle (axis cs:16.4,70);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:16.6,0) rectangle (axis cs:17.4,83);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:17.6,0) rectangle (axis cs:18.4,90);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:18.6,0) rectangle (axis cs:19.4,109);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:19.6,0) rectangle (axis cs:20.4,113);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:20.6,0) rectangle (axis cs:21.4,128);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:21.6,0) rectangle (axis cs:22.4,141);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:22.6,0) rectangle (axis cs:23.4,154);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:23.6,0) rectangle (axis cs:24.4,194);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:24.6,0) rectangle (axis cs:25.4,202);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:25.6,0) rectangle (axis cs:26.4,233);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:26.6,0) rectangle (axis cs:27.4,287);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:27.6,0) rectangle (axis cs:28.4,313);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:28.6,0) rectangle (axis cs:29.4,389);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:29.6,0) rectangle (axis cs:30.4,392);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:30.6,0) rectangle (axis cs:31.4,477);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:31.6,0) rectangle (axis cs:32.4,504);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:32.6,0) rectangle (axis cs:33.4,625);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:33.6,0) rectangle (axis cs:34.4,685);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:34.6,0) rectangle (axis cs:35.4,829);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:35.6,0) rectangle (axis cs:36.4,940);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:36.6,0) rectangle (axis cs:37.4,1041);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:37.6,0) rectangle (axis cs:38.4,886);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:38.6,0) rectangle (axis cs:39.4,564);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.7,very thin] (axis cs:39.6,0) rectangle (axis cs:40.4,198);
\end{axis}

\end{tikzpicture}


==> plots/idealized_plots/cond_frequency.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=0.49\linewidth,
height=6cm,
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\small Selection frequency},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={\small Density},
ymajorgrids,
ymin=-0.182142201958225, ymax=4.5,
ytick style={color=white!33.3333333333333!black}
]
\addplot [very thick, color0, opacity=0.8, forget plot]
table {%
0 0
0.001001001001001 3.00901501499995e-11
0.002002002002002 4.80959995183159e-10
0.003003003003003 2.43241778907952e-09
0.004004004004004 7.67992289199186e-09
0.005005005005005 1.87309677161195e-08
0.00600600600600601 3.88014596715818e-08
0.00700700700700701 7.18121031122922e-08
0.00800800800800801 1.22384781281832e-07
0.00900900900900901 1.95838938259325e-07
0.01001001001001 2.98187960905307e-07
0.011011011011011 4.36135560807605e-07
0.012012012012012 6.17072156227211e-07
0.013013013013013 8.49071254044149e-07
0.014014014014014 1.14088583170336e-06
0.015015015015015 1.50194471916055e-06
0.016016016016016 1.94234898082811e-06
0.017017017017017 2.47286829752095e-06
0.018018018018018 3.10493734840238e-06
0.019019019019019 3.85065219293e-06
0.02002002002002 4.72276665280154e-06
0.021021021021021 5.73468869390079e-06
0.022022022022022 6.9004768082434e-06
0.023023023023023 8.23483639592286e-06
0.024024024024024 9.75311614705623e-06
0.025025025025025 1.14713044237301e-05
0.026026026026026 1.34060256419466e-05
0.027027027027027 1.55745366535688e-05
0.028028028028028 1.79947231282673e-05
0.029029029029029 2.06850959354655e-05
0.03003003003003 2.36647875262858e-05
0.031031031031031 2.69535483154951e-05
0.032032032032032 3.05717430634513e-05
0.033033033033033 3.45403472580485e-05
0.034034034034034 3.88809434966634e-05
0.035035035035035 4.3615717868101e-05
0.036036036036036 4.87674563345401e-05
0.037037037037037 5.43595411134799e-05
0.038038038038038 6.04159470596853e-05
0.039039039039039 6.69612380471328e-05
0.04004004004004 7.40205633509569e-05
0.041041041041041 8.16196540293952e-05
0.042042042042042 8.9784819305735e-05
0.043043043043043 9.85429429502586e-05
0.044044044044044 0.00010792147966219
0.045045045045045 0.000117948451451639
0.046046046046046 0.000128652444021549
0.047047047047047 0.000140062603149643
0.048048048048048 0.000152208631070366
0.049049049049049 0.000165120782856838
0.05005005005005 0.000178829862802791
0.0510510510510511 0.00019336722080452
0.0520520520520521 0.00020876474874283
0.0530530530530531 0.00022505487686498
0.0540540540540541 0.000242270570166626
0.0550550550550551 0.000260445324773772
0.0560560560560561 0.000279613164324714
0.0570570570570571 0.000299808636351984
0.0580580580580581 0.000321066808664298
0.0590590590590591 0.000343423265728501
0.0600600600600601 0.000366914105051514
0.0610610610610611 0.000391575933562278
0.0620620620620621 0.000417445863993701
0.0630630630630631 0.000444561511264603
0.0640640640640641 0.000472960988861666
0.0650650650650651 0.000502682905221372
0.0660660660660661 0.000533766360111955
0.0670670670670671 0.000566250941015346
0.0680680680680681 0.000600176719509118
0.0690690690690691 0.000635584247648431
0.0700700700700701 0.00067251455434798
0.0710710710710711 0.00071100914176394
0.0720720720720721 0.000751109981675908
0.0730730730730731 0.000792859511868858
0.0740740740740741 0.000836300632515077
0.0750750750750751 0.000881476702556117
0.0760760760760761 0.000928431536084737
0.0770770770770771 0.000977209398726856
0.0780780780780781 0.00102785500402349
0.0790790790790791 0.0010804135098127
0.0800800800800801 0.00113493051461154
0.0810810810810811 0.00119145205399801
0.0820820820820821 0.00125002459699299
0.0830830830830831 0.00131069504244219
0.0840840840840841 0.00137351071539808
0.0850850850850851 0.00143851936350188
0.0860860860860861 0.00150576915336546
0.0870870870870871 0.00157530866695331
0.0880880880880881 0.00164718689796448
0.0890890890890891 0.00172145324821452
0.0900900900900901 0.00179815752401744
0.0910910910910911 0.00187734993256763
0.0920920920920921 0.00195908107832184
0.0930930930930931 0.00204340195938112
0.0940940940940941 0.00213036396387271
0.0950950950950951 0.00222001886633209
0.0960960960960961 0.00231241882408481
0.0970970970970971 0.00240761637362854
0.0980980980980981 0.00250566442701492
0.0990990990990991 0.00260661626823161
0.1001001001001 0.00271052554958413
0.101101101101101 0.00281744628807789
0.102102102102102 0.00292743286180008
0.103103103103103 0.00304054000630165
0.104104104104104 0.00315682281097923
0.105105105105105 0.00327633671545712
0.106106106106106 0.00339913750596917
0.107107107107107 0.00352528131174078
0.108108108108108 0.00365482460137082
0.109109109109109 0.00378782417921358
0.11011011011011 0.00392433718176074
0.111111111111111 0.00406442107402327
0.112112112112112 0.00420813364591341
0.113113113113113 0.00435553300862661
0.114114114114114 0.00450667759102345
0.115115115115115 0.00466162613601166
0.116116116116116 0.00482043769692795
0.117117117117117 0.00498317163392006
0.118118118118118 0.00514988761032868
0.119119119119119 0.00532064558906931
0.12012012012012 0.00549550582901436
0.121121121121121 0.00567452888137499
0.122122122122122 0.00585777558608302
0.123123123123123 0.00604530706817304
0.124124124124124 0.00623718473416416
0.125125125125125 0.00643347026844207
0.126126126126126 0.006634225629641
0.127127127127127 0.0068395130470256
0.128128128128128 0.00704939501687291
0.129129129129129 0.00726393429885431
0.13013013013013 0.0074831939124175
0.131131131131131 0.00770723713316835
0.132132132132132 0.00793612748925297
0.133133133133133 0.00816992875773957
0.134134134134134 0.0084087049610004
0.135135135135135 0.00865252036309379
0.136136136136136 0.00890143946614597
0.137137137137137 0.00915552700673311
0.138138138138138 0.00941484795226321
0.139139139139139 0.00967946749735811
0.14014014014014 0.00994945106023535
0.141141141141141 0.0102248642790902
0.142142142142142 0.0105057730084775
0.143143143143143 0.0107922433156938
0.144144144144144 0.011084341477159
0.145145145145145 0.0113821339747987
0.146146146146146 0.0116856874924257
0.147147147147147 0.0119950689121222
0.148148148148148 0.0123103453106219
0.149149149149149 0.0126315839556916
0.15015015015015 0.0129588523025133
0.151151151151151 0.0132922179900662
0.152152152152152 0.0136317488375085
0.153153153153153 0.0139775128405597
0.154154154154154 0.0143295781678819
0.155155155155155 0.0146880131574624
0.156156156156156 0.0150528863129955
0.157157157157157 0.0154242663002639
0.158158158158158 0.0158022219435214
0.159159159159159 0.0161868222218745
0.16016016016016 0.0165781362656642
0.161161161161161 0.0169762333528482
0.162162162162162 0.0173811829053828
0.163163163163163 0.0177930544856048
0.164164164164164 0.0182119177926133
0.165165165165165 0.0186378426586519
0.166166166166166 0.0190708990454907
0.167167167167167 0.0195111570408077
0.168168168168168 0.0199586868545714
0.169169169169169 0.0204135588154225
0.17017017017017 0.0208758433670557
0.171171171171171 0.0213456110646018
0.172172172172172 0.0218229325710096
0.173173173173173 0.0223078786534279
0.174174174174174 0.0228005201795874
0.175175175175175 0.0233009281141826
0.176176176176176 0.0238091735152538
0.177177177177177 0.0243253275305692
0.178178178178178 0.0248494613940065
0.179179179179179 0.025381646421935
0.18018018018018 0.0259219540095978
0.181181181181181 0.0264704556274934
0.182182182182182 0.0270272228177577
0.183183183183183 0.0275923271905462
0.184184184184184 0.0281658404204155
0.185185185185185 0.0287478342427057
0.186186186186186 0.0293383804499223
0.187187187187187 0.0299375508881176
0.188188188188188 0.0305454174532733
0.189189189189189 0.0311620520876823
0.19019019019019 0.0317875267763302
0.191191191191191 0.032421913543278
0.192192192192192 0.0330652844480433
0.193193193193193 0.0337177115819827
0.194194194194194 0.0343792670646735
0.195195195195195 0.0350500230402961
0.196196196196196 0.0357300516740152
0.197197197197197 0.0364194251483625
0.198198198198198 0.0371182156596181
0.199199199199199 0.0378264954141927
0.2002002002002 0.0385443366250095
0.201201201201201 0.0392718115078862
0.202202202202202 0.0400089922779167
0.203203203203203 0.0407559511458536
0.204204204204204 0.0415127603144894
0.205205205205205 0.042279491975039
0.206206206206206 0.0430562183035215
0.207207207207207 0.0438430114571421
0.208208208208208 0.0446399435706739
0.209209209209209 0.0454470867528403
0.21021021021021 0.0462645130826965
0.211211211211211 0.0470922946060115
0.212212212212212 0.0479305033316504
0.213213213213213 0.0487792112279557
0.214214214214214 0.0496384902191302
0.215215215215215 0.0505084121816179
0.216216216216216 0.0513890489404867
0.217217217217217 0.0522804722658098
0.218218218218218 0.0531827538690482
0.219219219219219 0.0540959653994324
0.22022022022022 0.055020178440344
0.221221221221221 0.0559554645056984
0.222222222222222 0.0569018950363258
0.223223223223223 0.057859541396354
0.224224224224224 0.0588284748695899
0.225225225225225 0.0598087666559016
0.226226226226226 0.0608004878676003
0.227227227227227 0.0618037095258219
0.228228228228228 0.06281850255691
0.229229229229229 0.0638449377887963
0.23023023023023 0.064883085947384
0.231231231231231 0.0659330176529287
0.232232232232232 0.0669948034164211
0.233233233233233 0.0680685136359683
0.234234234234234 0.0691542185931764
0.235235235235235 0.0702519884495319
0.236236236236236 0.0713618932427837
0.237237237237237 0.0724840028833255
0.238238238238238 0.0736183871505772
0.239239239239239 0.0747651156893673
0.24024024024024 0.0759242580063145
0.241241241241241 0.0770958834662098
0.242242242242242 0.0782800612883984
0.243243243243243 0.0794768605431616
0.244244244244244 0.0806863501480991
0.245245245245245 0.0819085988645104
0.246246246246246 0.0831436752937771
0.247247247247247 0.0843916478737446
0.248248248248248 0.0856525848751045
0.249249249249249 0.086926554397776
0.25025025025025 0.0882136243672881
0.251251251251251 0.0895138625311617
0.252252252252252 0.0908273364552912
0.253253253253253 0.0921541135203269
0.254254254254254 0.0934942609180563
0.255255255255255 0.0948478456477868
0.256256256256256 0.0962149345127269
0.257257257257257 0.0975955941163687
0.258258258258258 0.0989898908588698
0.259259259259259 0.100397890933435
0.26026026026026 0.101819660322698
0.261261261261261 0.103255264795104
0.262262262262262 0.104704769901292
0.263263263263263 0.106168240970474
0.264264264264264 0.107645743106822
0.265265265265265 0.109137341185845
0.266266266266266 0.110643099850773
0.267267267267267 0.11216308350894
0.268268268268268 0.113697356328163
0.269269269269269 0.115245982233127
0.27027027027027 0.116809024901766
0.271271271271271 0.118386547761644
0.272272272272272 0.119978613986338
0.273273273273273 0.121585286491819
0.274274274274274 0.123206627932835
0.275275275275275 0.124842700699292
0.276276276276276 0.126493566912637
0.277277277277277 0.128159288422239
0.278278278278278 0.129839926801771
0.279279279279279 0.131535543345592
0.28028028028028 0.133246199065131
0.281281281281281 0.134971954685264
0.282282282282282 0.136712870640702
0.283283283283283 0.138469007072369
0.284284284284284 0.140240423823784
0.285285285285285 0.142027180437445
0.286286286286286 0.143829336151209
0.287287287287287 0.145646949894676
0.288288288288288 0.147480080285569
0.289289289289289 0.149328785626116
0.29029029029029 0.151193123899434
0.291291291291291 0.153073152765908
0.292292292292292 0.154968929559577
0.293293293293293 0.156880511284511
0.294294294294294 0.158807954611195
0.295295295295295 0.160751315872915
0.296296296296296 0.162710651062133
0.297297297297297 0.164686015826873
0.298298298298298 0.166677465467102
0.299299299299299 0.168685054931113
0.3003003003003 0.170708838811906
0.301301301301301 0.17274887134357
0.302302302302302 0.174805206397663
0.303303303303303 0.176877897479598
0.304304304304304 0.178966997725023
0.305305305305305 0.181072559896202
0.306306306306306 0.183194636378399
0.307307307307307 0.185333279176256
0.308308308308308 0.18748853991018
0.309309309309309 0.189660469812722
0.31031031031031 0.19184911972496
0.311311311311311 0.194054540092879
0.312312312312312 0.196276780963756
0.313313313313313 0.198515891982539
0.314314314314314 0.200771922388233
0.315315315315315 0.203044921010276
0.316316316316316 0.205334936264925
0.317317317317317 0.207642016151639
0.318318318318318 0.209966208249457
0.319319319319319 0.212307559713384
0.32032032032032 0.214666117270769
0.321321321321321 0.217041927217691
0.322322322322322 0.219435035415336
0.323323323323323 0.221845487286385
0.324324324324324 0.224273327811391
0.325325325325325 0.226718601525163
0.326326326326326 0.229181352513148
0.327327327327327 0.231661624407813
0.328328328328328 0.234159460385025
0.329329329329329 0.236674903160437
0.33033033033033 0.239207994985864
0.331331331331331 0.241758777645671
0.332332332332332 0.244327292453153
0.333333333333333 0.246913580246913
0.334334334334334 0.249517681387252
0.335335335335335 0.252139635752541
0.336336336336336 0.254779482735612
0.337337337337337 0.257437261240134
0.338338338338338 0.260113009676998
0.339339339339339 0.262806765960698
0.34034034034034 0.265518567505712
0.341341341341341 0.268248451222886
0.342342342342342 0.270996453515814
0.343343343343343 0.273762610277221
0.344344344344344 0.276546956885345
0.345345345345345 0.279349528200318
0.346346346346346 0.28217035856055
0.347347347347347 0.285009481779108
0.348348348348348 0.287866931140099
0.349349349349349 0.290742739395056
0.35035035035035 0.29363693875931
0.351351351351351 0.296549560908386
0.352352352352352 0.299480636974371
0.353353353353353 0.302430197542306
0.354354354354354 0.305398272646562
0.355355355355355 0.308384891767226
0.356356356356356 0.311390083826478
0.357357357357357 0.31441387718498
0.358358358358358 0.317456299638251
0.359359359359359 0.320517378413053
0.36036036036036 0.323597140163771
0.361361361361361 0.326695610968798
0.362362362362362 0.329812816326911
0.363363363363363 0.33294878115366
0.364364364364364 0.336103529777746
0.365365365365365 0.339277085937403
0.366366366366366 0.342469472776779
0.367367367367367 0.345680712842322
0.368368368368368 0.348910828079159
0.369369369369369 0.352159839827477
0.37037037037037 0.355427768818907
0.371371371371371 0.358714635172906
0.372372372372372 0.362020458393137
0.373373373373373 0.365345257363852
0.374374374374374 0.368689050346275
0.375375375375375 0.372051854974984
0.376376376376376 0.375433688254289
0.377377377377377 0.37883456655462
0.378378378378378 0.382254505608903
0.379379379379379 0.385693520508947
0.38038038038038 0.389151625701823
0.381381381381381 0.392628834986247
0.382382382382382 0.396125161508961
0.383383383383383 0.399640617761116
0.384384384384384 0.403175215574654
0.385385385385385 0.406728966118688
0.386386386386386 0.410301879895888
0.387387387387387 0.413893966738857
0.388388388388388 0.41750523580652
0.389389389389389 0.421135695580499
0.39039039039039 0.424785353861499
0.391391391391391 0.428454217765691
0.392392392392392 0.432142293721091
0.393393393393393 0.435849587463942
0.394394394394394 0.439576104035099
0.395395395395395 0.443321847776406
0.396396396396396 0.447086822327086
0.397397397397397 0.450871030620111
0.398398398398398 0.454674474878596
0.399399399399399 0.458497156612174
0.4004004004004 0.46233907661338
0.401401401401401 0.466200234954032
0.402402402402402 0.470080630981615
0.403403403403403 0.473980263315658
0.404404404404404 0.477899129844124
0.405405405405405 0.481837227719785
0.406406406406406 0.485794553356606
0.407407407407407 0.489771102426129
0.408408408408408 0.493766869853851
0.409409409409409 0.49778184981561
0.41041041041041 0.501816035733964
0.411411411411411 0.505869420274575
0.412412412412412 0.50994199534259
0.413413413413413 0.514033752079022
0.414414414414414 0.518144680857134
0.415415415415415 0.522274771278818
0.416416416416416 0.526424012170982
0.417417417417417 0.530592391581926
0.418418418418418 0.534779896777727
0.419419419419419 0.538986514238621
0.42042042042042 0.543212229655387
0.421421421421421 0.547457027925723
0.422422422422422 0.551720893150633
0.423423423423423 0.556003808630806
0.424424424424424 0.560305756863003
0.425425425425425 0.564626719536432
0.426426426426426 0.568966677529133
0.427427427427427 0.573325610904363
0.428428428428428 0.577703498906973
0.429429429429429 0.582100319959793
0.43043043043043 0.586516051660012
0.431431431431431 0.590950670775563
0.432432432432432 0.5954041532415
0.433433433433433 0.599876474156386
0.434434434434434 0.60436760777867
0.435435435435435 0.608877527523072
0.436436436436436 0.613406205956961
0.437437437437437 0.617953614796743
0.438438438438438 0.622519724904238
0.439439439439439 0.627104506283063
0.44044044044044 0.631707928075016
0.441441441441441 0.636329958556455
0.442442442442442 0.640970565134683
0.443443443443443 0.645629714344328
0.444444444444444 0.650307371843723
0.445445445445445 0.655003502411293
0.446446446446446 0.659718069941933
0.447447447447447 0.664451037443391
0.448448448448448 0.669202367032651
0.449449449449449 0.673972019932313
0.45045045045045 0.678759956466977
0.451451451451451 0.683566136059622
0.452452452452452 0.688390517227992
0.453453453453453 0.693233057580974
0.454454454454454 0.698093713814984
0.455455455455455 0.702972441710345
0.456456456456456 0.707869196127671
0.457457457457457 0.712783931004247
0.458458458458458 0.717716599350417
0.459459459459459 0.722667153245956
0.46046046046046 0.727635543836462
0.461461461461461 0.73262172132973
0.462462462462462 0.73762563499214
0.463463463463463 0.742647233145033
0.464464464464464 0.747686463161101
0.465465465465465 0.752743271460759
0.466466466466466 0.757817603508535
0.467467467467467 0.762909403809449
0.468468468468468 0.768018615905395
0.469469469469469 0.773145182371521
0.47047047047047 0.778289044812615
0.471471471471471 0.783450143859484
0.472472472472472 0.788628419165337
0.473473473473473 0.793823809402167
0.474474474474474 0.799036252257131
0.475475475475475 0.804265684428937
0.476476476476476 0.809512041624218
0.477477477477477 0.814775258553924
0.478478478478478 0.820055268929692
0.479479479479479 0.825352005460241
0.48048048048048 0.830665399847742
0.481481481481481 0.835995382784208
0.482482482482482 0.841341883947873
0.483483483483483 0.846704831999573
0.484484484484485 0.852084154579132
0.485485485485485 0.857479778301737
0.486486486486486 0.862891628754326
0.487487487487487 0.868319630491971
0.488488488488488 0.87376370703425
0.48948948948949 0.879223780861642
0.49049049049049 0.8846997734119
0.491491491491491 0.890191605076437
0.492492492492492 0.895699195196706
0.493493493493493 0.901222462060582
0.494494494494495 0.906761322898745
0.495495495495495 0.912315693881063
0.496496496496497 0.917885490112971
0.497497497497497 0.923470625631853
0.498498498498498 0.929071013403429
0.4994994994995 0.934686565318131
0.500500500500501 0.940317192187487
0.501501501501502 0.945962803740504
0.502502502502503 0.95162330862005
0.503503503503503 0.957298614379233
0.504504504504504 0.962988627477786
0.505505505505506 0.96869325327845
0.506506506506507 0.974412396043349
0.507507507507508 0.980145958930382
0.508508508508508 0.985893843989598
0.509509509509509 0.991655952159578
0.510510510510511 0.997432183263823
0.511511511511512 1.00322243600712
0.512512512512513 1.00902660797196
0.513513513513513 1.01484459561487
0.514514514514514 1.02067629426283
0.515515515515516 1.02652159810965
0.516516516516517 1.03238040021234
0.517517517517518 1.03825259248751
0.518518518518518 1.04413806570772
0.519519519519519 1.05003670949791
0.520520520520521 1.05594841233174
0.521521521521522 1.06187306152799
0.522522522522523 1.06781054324693
0.523523523523523 1.07376074248673
0.524524524524524 1.07972354307981
0.525525525525526 1.08569882768923
0.526526526526527 1.09168647780509
0.527527527527528 1.0976863737409
0.528528528528528 1.10369839462995
0.529529529529529 1.1097224184217
0.530530530530531 1.11575832187818
0.531531531531532 1.12180598057034
0.532532532532533 1.12786526887446
0.533533533533533 1.13393605996852
0.534534534534534 1.14001822582857
0.535535535535536 1.14611163722514
0.536536536536537 1.1522161637196
0.537537537537538 1.15833167366055
0.538538538538539 1.1644580341802
0.539539539539539 1.17059511119074
0.540540540540541 1.17674276938076
0.541541541541542 1.18290087221157
0.542542542542543 1.18906928191366
0.543543543543544 1.195247859483
0.544544544544544 1.2014364646775
0.545545545545546 1.20763495601332
0.546546546546547 1.2138431907613
0.547547547547548 1.22006102494334
0.548548548548549 1.22628831332874
0.54954954954955 1.23252490943065
0.550550550550551 1.23877066550237
0.551551551551552 1.24502543253381
0.552552552552553 1.25128906024783
0.553553553553554 1.25756139709662
0.554554554554555 1.26384229025809
0.555555555555556 1.27013158563227
0.556556556556557 1.27642912783766
0.557557557557558 1.28273476020763
0.558558558558559 1.28904832478681
0.55955955955956 1.29536966232744
0.560560560560561 1.30169861228578
0.561561561561562 1.30803501281852
0.562562562562563 1.31437870077906
0.563563563563564 1.32072951171403
0.564564564564565 1.32708727985954
0.565565565565566 1.33345183813766
0.566566566566567 1.33982301815275
0.567567567567568 1.34620065018787
0.568568568568569 1.35258456320114
0.56956956956957 1.35897458482211
0.570570570570571 1.36537054134821
0.571571571571572 1.37177225774103
0.572572572572573 1.3781795576228
0.573573573573574 1.38459226327271
0.574574574574575 1.39101019562331
0.575575575575576 1.39743317425689
0.576576576576577 1.40386101740187
0.577577577577578 1.41029354192917
0.578578578578579 1.41673056334861
0.57957957957958 1.42317189580527
0.580580580580581 1.42961735207589
0.581581581581582 1.43606674356522
0.582582582582583 1.44251988030246
0.583583583583584 1.44897657093758
0.584584584584585 1.45543662273775
0.585585585585586 1.46189984158369
0.586586586586587 1.46836603196607
0.587587587587588 1.47483499698188
0.588588588588589 1.48130653833081
0.58958958958959 1.48778045631166
0.590590590590591 1.49425654981869
0.591591591591592 1.50073461633801
0.592592592592593 1.50721445194397
0.593593593593594 1.51369585129554
0.594594594594595 1.52017860763267
0.595595595595596 1.52666251277273
0.596596596596597 1.53314735710681
0.597597597597598 1.53963292959618
0.598598598598599 1.54611901776861
0.5995995995996 1.55260540771479
0.600600600600601 1.55909188408471
0.601601601601602 1.56557823008402
0.602602602602603 1.57206422747042
0.603603603603604 1.57854965655007
0.604604604604605 1.58503429617393
0.605605605605606 1.59151792373416
0.606606606606607 1.59800031516051
0.607607607607608 1.60448124491669
0.608608608608609 1.61096048599676
0.60960960960961 1.6174378099215
0.610610610610611 1.62391298673482
0.611611611611612 1.6303857850001
0.612612612612613 1.6368559717966
0.613613613613614 1.64332331271585
0.614614614614615 1.649787571858
0.615615615615616 1.65624851182823
0.616616616616617 1.66270589373312
0.617617617617618 1.66915947717702
0.618618618618619 1.67560902025848
0.61961961961962 1.68205427956657
0.620620620620621 1.68849501017729
0.621621621621622 1.69493096564997
0.622622622622623 1.70136189802361
0.623623623623624 1.70778755781331
0.624624624624625 1.7142076940066
0.625625625625626 1.72062205405988
0.626626626626627 1.72703038389475
0.627627627627628 1.73343242789441
0.628628628628629 1.73982792890007
0.62962962962963 1.74621662820729
0.630630630630631 1.75259826556238
0.631631631631632 1.75897257915877
0.632632632632633 1.76533930563344
0.633633633633634 1.77169818006322
0.634634634634635 1.77804893596125
0.635635635635636 1.78439130527331
0.636636636636637 1.79072501837423
0.637637637637638 1.79704980406425
0.638638638638639 1.80336538956545
0.63963963963964 1.80967150051805
0.640640640640641 1.81596786097688
0.641641641641642 1.82225419340768
0.642642642642643 1.82853021868355
0.643643643643644 1.83479565608131
0.644644644644645 1.84105022327786
0.645645645645646 1.84729363634657
0.646646646646647 1.8535256097537
0.647647647647648 1.85974585635473
0.648648648648649 1.86595408739077
0.64964964964965 1.87215001248494
0.650650650650651 1.87833333963874
0.651651651651652 1.88450377522845
0.652652652652653 1.89066102400149
0.653653653653654 1.89680478907282
0.654654654654655 1.90293477192132
0.655655655655656 1.90905067238617
0.656656656656657 1.91515218866322
0.657657657657658 1.92123901730138
0.658658658658659 1.92731085319902
0.65965965965966 1.93336738960031
0.660660660660661 1.93940831809167
0.661661661661662 1.94543332859805
0.662662662662663 1.95144210937943
0.663663663663664 1.9574343470271
0.664664664664665 1.96340972646012
0.665665665665666 1.96936793092163
0.666666666666667 1.97530864197531
0.667667667667668 1.98123153950168
0.668668668668669 1.98713630169457
0.66966966966967 1.9930226050574
0.670670670670671 1.99889012439966
0.671671671671672 2.00473853283324
0.672672672672673 2.01056750176881
0.673673673673674 2.01637670091222
0.674674674674675 2.02216579826087
0.675675675675676 2.02793446010011
0.676676676676677 2.03368235099959
0.677677677677678 2.03940913380967
0.678678678678679 2.04511446965779
0.67967967967968 2.05079801794487
0.680680680680681 2.05645943634166
0.681681681681682 2.06209838078513
0.682682682682683 2.06771450547489
0.683683683683684 2.07330746286951
0.684684684684685 2.07887690368295
0.685685685685686 2.08442247688094
0.686686686686687 2.08994382967732
0.687687687687688 2.09544060753047
0.688688688688689 2.10091245413966
0.68968968968969 2.10635901144145
0.690690690690691 2.11177991960608
0.691691691691692 2.1171748170338
0.692692692692693 2.12254334035134
0.693693693693694 2.12788512440819
0.694694694694695 2.13319980227308
0.695695695695696 2.13848700523028
0.696696696696697 2.14374636277604
0.697697697697698 2.14897750261494
0.698698698698699 2.15418005065629
0.6996996996997 2.15935363101048
0.700700700700701 2.16449786598543
0.701701701701702 2.16961237608287
0.702702702702703 2.17469677999483
0.703703703703704 2.17975069459994
0.704704704704705 2.18477373495987
0.705705705705706 2.18976551431564
0.706706706706707 2.1947256440841
0.707707707707708 2.19965373385423
0.708708708708709 2.20454939138356
0.70970970970971 2.20941222259452
0.710710710710711 2.21424183157089
0.711711711711712 2.21903782055409
0.712712712712713 2.22379978993964
0.713713713713714 2.2285273382735
0.714714714714715 2.23322006224846
0.715715715715716 2.23787755670052
0.716716716716717 2.2424994146053
0.717717717717718 2.24708522707438
0.718718718718719 2.2516345833517
0.71971971971972 2.25614707080993
0.720720720720721 2.26062227494691
0.721721721721722 2.26505977938193
0.722722722722723 2.26945916585221
0.723723723723724 2.27382001420922
0.724724724724725 2.27814190241508
0.725725725725726 2.28242440653896
0.726726726726727 2.28666710075344
0.727727727727728 2.29086955733088
0.728728728728729 2.29503134663985
0.72972972972973 2.29915203714146
0.730730730730731 2.30323119538577
0.731731731731732 2.30726838600817
0.732732732732733 2.31126317172575
0.733733733733734 2.31521511333369
0.734734734734735 2.31912376970166
0.735735735735736 2.32298869777015
0.736736736736737 2.32680945254691
0.737737737737738 2.33058558710331
0.738738738738739 2.33431665257071
0.73973973973974 2.33800219813684
0.740740740740741 2.34164177104221
0.741741741741742 2.34523491657648
0.742742742742743 2.34878117807482
0.743743743743744 2.35228009691432
0.744744744744745 2.35573121251036
0.745745745745746 2.35913406231299
0.746746746746747 2.36248818180331
0.747747747747748 2.36579310448987
0.748748748748749 2.36904836190503
0.74974974974975 2.37225348360135
0.750750750750751 2.37540799714797
0.751751751751752 2.37851142812702
0.752752752752753 2.38156330012994
0.753753753753754 2.38456313475391
0.754754754754755 2.38751045159825
0.755755755755756 2.39040476826072
0.756756756756757 2.393245600334
0.757757757757758 2.396032461402
0.758758758758759 2.39876486303629
0.75975975975976 2.40144231479243
0.760760760760761 2.40406432420642
0.761761761761762 2.406630396791
0.762762762762763 2.40914003603212
0.763763763763764 2.41159274338524
0.764764764764765 2.41398801827179
0.765765765765766 2.41632535807547
0.766766766766767 2.4186042581387
0.767767767767768 2.42082421175898
0.768768768768769 2.42298471018524
0.76976976976977 2.42508524261427
0.770770770770771 2.42712529618709
0.771771771771772 2.42910435598531
0.772772772772773 2.43102190502751
0.773773773773774 2.43287742426568
0.774774774774775 2.43467039258151
0.775775775775776 2.43640028678287
0.776776776776777 2.4380665816001
0.777777777777778 2.43966874968247
0.778778778778779 2.4412062615945
0.77977977977978 2.44267858581238
0.780780780780781 2.44408518872035
0.781781781781782 2.44542553460706
0.782782782782783 2.44669908566197
0.783783783783784 2.44790530197173
0.784784784784785 2.44904364151656
0.785785785785786 2.45011356016662
0.786786786786787 2.45111451167841
0.787787787787788 2.45204594769114
0.788788788788789 2.45290731772313
0.78978978978979 2.45369806916816
0.790790790790791 2.45441764729189
0.791791791791792 2.45506549522821
0.792792792792793 2.45564105397563
0.793793793793794 2.45614376239368
0.794794794794795 2.45657305719927
0.795795795795796 2.45692837296309
0.796796796796797 2.45720914210596
0.797797797797798 2.45741479489525
0.798798798798799 2.45754475944125
0.7997997997998 2.45759846169355
0.800800800800801 2.4575753254374
0.801801801801802 2.45747477229013
0.802802802802803 2.45729622169751
0.803803803803804 2.45703909093013
0.804804804804805 2.4567027950798
0.805805805805806 2.4562867470559
0.806806806806807 2.4557903575818
0.807807807807808 2.45521303519122
0.808808808808809 2.45455418622461
0.80980980980981 2.45381321482555
0.810810810810811 2.45298952293709
0.811811811811812 2.4520825102982
0.812812812812813 2.45109157444008
0.813813813813814 2.4500161106826
0.814814814814815 2.44885551213065
0.815815815815816 2.44760916967051
0.816816816816817 2.44627647196629
0.817817817817818 2.44485680545623
0.818818818818819 2.44334955434916
0.81981981981982 2.44175410062083
0.820820820820821 2.44006982401031
0.821821821821822 2.43829610201637
0.822822822822823 2.43643230989387
0.823823823823824 2.43447782065013
0.824824824824825 2.43243200504132
0.825825825825826 2.43029423156882
0.826826826826827 2.42806386647565
0.827827827827828 2.42574027374281
0.828828828828829 2.42332281508567
0.82982982982983 2.42081084995036
0.830830830830831 2.41820373551015
0.831831831831832 2.41550082666182
0.832832832832833 2.41270147602206
0.833833833833834 2.40980503392386
0.834834834834835 2.40681084841286
0.835835835835836 2.40371826524373
0.836836836836837 2.40052662787661
0.837837837837838 2.39723527747342
0.838838838838839 2.39384355289429
0.83983983983984 2.39035079069392
0.840840840840841 2.38675632511797
0.841841841841842 2.38305948809944
0.842842842842843 2.37925960925504
0.843843843843844 2.37535601588162
0.844844844844845 2.37134803295246
0.845845845845846 2.36723498311375
0.846846846846847 2.36301618668093
0.847847847847848 2.35869096163504
0.848848848848849 2.35425862361916
0.84984984984985 2.34971848593475
0.850850850850851 2.34506985953807
0.851851851851852 2.34031205303651
0.852852852852853 2.33544437268503
0.853853853853854 2.33046612238248
0.854854854854855 2.32537660366805
0.855855855855856 2.32017511571758
0.856856856856857 2.31486095534002
0.857857857857858 2.30943341697375
0.858858858858859 2.30389179268297
0.85985985985986 2.29823537215411
0.860860860860861 2.29246344269221
0.861861861861862 2.28657528921726
0.862862862862863 2.28057019426062
0.863863863863864 2.27444743796141
0.864864864864865 2.26820629806286
0.865865865865866 2.2618460499087
0.866866866866867 2.25536596643956
0.867867867867868 2.24876531818934
0.868868868868869 2.24204337328158
0.86986986986987 2.23519939742588
0.870870870870871 2.22823265391422
0.871871871871872 2.22114240361741
0.872872872872873 2.21392790498143
0.873873873873874 2.20658841402381
0.874874874874875 2.19912318433004
0.875875875875876 2.19153146704994
0.876876876876877 2.18381251089401
0.877877877877878 2.17596556212987
0.878878878878879 2.16798986457859
0.87987987987988 2.15988465961111
0.880880880880881 2.1516491861446
0.881881881881882 2.14328268063884
0.882882882882883 2.13478437709262
0.883883883883884 2.12615350704012
0.884884884884885 2.11738929954725
0.885885885885886 2.1084909812081
0.886886886886887 2.09945777614127
0.887887887887888 2.09028890598627
0.888888888888889 2.08098358989991
0.88988988988989 2.07154104455267
0.890890890890891 2.06196048412508
0.891891891891892 2.05224112030411
0.892892892892893 2.04238216227955
0.893893893893894 2.03238281674038
0.894894894894895 2.02224228787119
0.895895895895896 2.01195977734851
0.896896896896897 2.00153448433722
0.897897897897898 1.99096560548694
0.898898898898899 1.9802523349284
0.8998998998999 1.9693938642698
0.900900900900901 1.95838938259324
0.901901901901902 1.94723807645108
0.902902902902903 1.93593912986229
0.903903903903904 1.92449172430888
0.904904904904905 1.91289503873226
0.905905905905906 1.90114824952963
0.906906906906907 1.88925053055035
0.907907907907908 1.87720105309232
0.908908908908909 1.86499898589838
0.90990990990991 1.85264349515268
0.910910910910911 1.84013374447708
0.911911911911912 1.82746889492748
0.912912912912913 1.81464810499027
0.913913913913914 1.80167053057867
0.914914914914915 1.78853532502911
0.915915915915916 1.77524163909764
0.916916916916917 1.76178862095629
0.917917917917918 1.74817541618946
0.918918918918919 1.7344011677903
0.91991991991992 1.72046501615707
0.920920920920921 1.70636609908959
0.921921921921922 1.69210355178553
0.922922922922923 1.67767650683685
0.923923923923924 1.6630840942262
0.924924924924925 1.64832544132322
0.925925925925926 1.63339967288101
0.926926926926927 1.61830591103246
0.927927927927928 1.60304327528666
0.928928928928929 1.58761088252525
0.92992992992993 1.57200784699884
0.930930930930931 1.55623328032337
0.931931931931932 1.54028629147647
0.932932932932933 1.5241659867939
0.933933933933934 1.50787146996589
0.934934934934935 1.49140184203351
0.935935935935936 1.4747562013851
0.936936936936937 1.45793364375261
0.937937937937938 1.44093326220801
0.938938938938939 1.42375414715963
0.93993993993994 1.4063953863486
0.940940940940941 1.3888560648452
0.941941941941942 1.37113526504521
0.942942942942943 1.35323206666638
0.943943943943944 1.33514554674472
0.944944944944945 1.31687477963092
0.945945945945946 1.29841883698676
0.946946946946947 1.27977678778144
0.947947947947948 1.26094769828799
0.948948948948949 1.24193063207965
0.94994994994995 1.22272465002626
0.950950950950951 1.20332881029062
0.951951951951952 1.18374216832489
0.952952952952953 1.16396377686695
0.953953953953954 1.14399268593681
0.954954954954955 1.123827942833
0.955955955955956 1.10346859212889
0.956956956956957 1.08291367566915
0.957957957957958 1.06216223256608
0.958958958958959 1.041213299196
0.95995995995996 1.02006590919565
0.960960960960961 0.998719093458557
0.961961961961962 0.977171880131431
0.962962962962963 0.955423294610524
0.963963963963964 0.933472359538031
0.964964964964965 0.911318094798469
0.965965965965966 0.888959517515052
0.966966966966967 0.866395642046076
0.967967967967968 0.843625479981306
0.968968968968969 0.820648040138347
0.96996996996997 0.797462328559046
0.970970970970971 0.774067348505849
0.971971971971972 0.750462100458197
0.972972972972973 0.726645582108908
0.973973973973974 0.702616788360554
0.974974974974975 0.678374711321852
0.975975975975976 0.653918340304032
0.976976976976977 0.62924666181723
0.977977977977978 0.604358659566866
0.978978978978979 0.579253314450022
0.97997997997998 0.55392960455184
0.980980980980981 0.528386505141882
0.981981981981982 0.502622988670524
0.982982982982983 0.476638024765338
0.983983983983984 0.450430580227469
0.984984984984985 0.423999619028027
0.985985985985986 0.397344102304454
0.986986986986987 0.37046298835692
0.987987987987988 0.343355232644695
0.988988988988989 0.316019787782532
0.98998998998999 0.288455603537064
0.990990990990991 0.260661626823161
0.991991991991992 0.232636801700331
0.992992992992993 0.20438006936909
0.993993993993994 0.175890368167359
0.994994994994995 0.147166633566829
0.995995995995996 0.118207798169353
0.996996996996997 0.0890127917033238
0.997997997997998 0.0595805410200563
0.998998998998999 0.0299099700901795
1 0
};
\addplot [semithick, color0, dashed]
table {%
0 0
0.001001001001001 2.19934052091032e-29
0.002002002002002 4.486223398872e-26
0.003003003003003 3.86492851994353e-24
0.004004004004004 9.11428360570799e-23
0.005005005005005 1.0567831887505e-21
0.00600600600600601 7.82043766744298e-21
0.00700700700700701 4.2451734499818e-20
0.00800800800800801 1.83677003408758e-19
0.00900900900900901 6.6831112842472e-19
0.01001001001001 2.12107232280717e-18
0.011011011011011 6.02722807380624e-18
0.012012012012012 1.56326508381883e-17
0.013013013013013 3.75538827318166e-17
0.014014014014014 8.4513020772934e-17
0.015015015015015 1.79785455185314e-16
0.016016016016016 3.6417002100234e-16
0.017017017017017 7.06568703354388e-16
0.018018018018018 1.31960482946535e-15
0.019019019019019 2.38212322785244e-15
0.02002002002002 4.17091203054336e-15
0.021021021021021 7.104572850216e-15
0.022022022022022 1.18031534837504e-14
0.023023023023023 1.91679548398849e-14
0.024024024024024 3.04868414563193e-14
0.025025025025025 4.75714329592482e-14
0.026026026026026 7.29337425008252e-14
0.027027027027027 1.10011168112102e-13
0.028028028028028 1.63450244678875e-13
0.029029029029029 2.39461238632432e-13
0.03003003003003 3.46257525266832e-13
0.031031031031031 4.94595740719409e-13
0.032032032032032 6.98434957978069e-13
0.033033033033033 9.75735609707895e-13
0.034034034034034 1.34942158110197e-12
0.035035035035035 1.84853183419889e-12
0.036036036036036 2.5095911119523e-12
0.037037037037037 3.37823271648588e-12
0.038038038038038 4.51111007201754e-12
0.039039039039039 5.97813777936922e-12
0.04004004004004 7.86510715613179e-12
0.041041041041041 1.02767258446106e-11
0.042042042042042 1.33401359686493e-11
0.043043043043043 1.72089705401292e-11
0.044044044044044 2.20680133659891e-11
0.045045045045045 2.81385335963849e-11
0.046046046046046 3.56843722932713e-11
0.047047047047047 4.50188649951259e-11
0.048048048048048 5.65126912163982e-11
0.049049049049049 7.06027491578768e-11
0.05005005005005 8.78021616246208e-11
0.0510510510510511 1.08711527259129e-10
0.0520520520520521 1.3403153970644e-10
0.0530530530530531 1.64577106242024e-10
0.0540540540540541 2.01293106719369e-10
0.0550550550550551 2.45271943438496e-10
0.0560560560560561 2.97773042705331e-10
0.0570570570570571 3.60244479450602e-10
0.0580580580580581 4.34346907311001e-10
0.0590590590590591 5.21979988049693e-10
0.0600600600600601 6.25311526112303e-10
0.0610610610610611 7.4680952648266e-10
0.0620620620620621 8.89277406822969e-10
0.0630630630630631 1.05589260815975e-09
0.0640640640640641 1.25024886211201e-09
0.0650650650650651 1.47640238685444e-09
0.0660660660660661 1.73892229866824e-09
0.0670670670670671 2.042945541056e-09
0.0680680680680681 2.39423664898766e-09
0.0690690690690691 2.79925268190068e-09
0.0700700700700701 3.26521367560111e-09
0.0710710710710711 3.8001789802016e-09
0.0720720720720721 4.41312986868798e-09
0.0730730730730731 5.11405881862557e-09
0.0740740740740741 5.91406588789939e-09
0.0750750750750751 6.82546262422543e-09
0.0760760760760761 7.861883967472e-09
0.0770770770770771 9.03840862358662e-09
0.0780780780780781 1.03716884091318e-08
0.0790790790790791 1.18800870860893e-08
0.0800800800800801 1.35838292276902e-08
0.0810810810810811 1.55051596775658e-08
0.0820820820820821 1.76685141864822e-08
0.0830830830830831 2.01007018333201e-08
0.0840840840840841 2.28310998597742e-08
0.0850850850850851 2.58918615714787e-08
0.0860860860860861 2.93181379819023e-08
0.0870870870870871 3.3148313899386e-08
0.0880880880880881 3.7424259182128e-08
0.0890890890890891 4.2191595910719e-08
0.0900900900900901 4.74999822530147e-08
0.0910910910910911 5.34034138216677e-08
0.0920920920920921 5.99605433505409e-08
0.0930930930930931 6.72350195424507e-08
0.0940940940940941 7.52958459672616e-08
0.0950950950950951 8.42177609162358e-08
0.0960960960960961 9.40816391457312e-08
0.0970970970970971 1.04974916470838e-07
0.0980980980980981 1.16992038197305e-07
0.0990990990990991 1.30234932408154e-07
0.1001001001001 1.44813509149673e-07
0.101101101101101 1.60846186590012e-07
0.102102102102102 1.78460445252386e-07
0.103103103103103 1.97793411453852e-07
0.104104104104104 2.18992471109797e-07
0.105105105105105 2.42215915093664e-07
0.106106106106106 2.67633617370908e-07
0.107107107107107 2.95427747155927e-07
0.108108108108108 3.25793516370407e-07
0.109109109109109 3.58939963711577e-07
0.11011011011011 3.95090776668763e-07
0.111111111111111 4.34485152856784e-07
0.112112112112112 4.77378702064941e-07
0.113113113113113 5.2404439045043e-07
0.114114114114114 5.74773528335396e-07
0.115115115115115 6.29876803096937e-07
0.116116116116116 6.89685358669675e-07
0.117117117117117 7.5455192321071e-07
0.118118118118118 8.24851986506834e-07
0.119119119119119 9.00985028733968e-07
0.12012012012012 9.83375802208894e-07
0.121121121121121 1.07247566780292e-06
0.122122122122122 1.16876398771714e-06
0.123123123123123 1.27274957634826e-06
0.124124124124124 1.3849722110036e-06
0.125125125125125 1.5060042042527e-06
0.126126126126126 1.63645203973246e-06
0.127127127127127 1.77695807325066e-06
0.128128128128128 1.92820230106217e-06
0.129129129129129 2.09090419721934e-06
0.13013013013013 2.26582462192652e-06
0.131131131131131 2.45376780285595e-06
0.132132132132132 2.65558339140954e-06
0.133133133133133 2.87216859593745e-06
0.134134134134134 3.10447039395132e-06
0.135135135135135 3.35348782539557e-06
0.136136136136136 3.62027436906549e-06
0.137137137137137 3.90594040428651e-06
0.138138138138138 4.2116557599927e-06
0.139139139139139 4.53865235336725e-06
0.14014014014014 4.88822692023067e-06
0.141141141141141 5.26174383938552e-06
0.142142142142142 5.66063805314868e-06
0.143143143143143 6.0864180863237e-06
0.144144144144144 6.54066916588708e-06
0.145145145145145 7.02505644368235e-06
0.146146146146146 7.54132832443551e-06
0.147147147147147 8.09131990142461e-06
0.148148148148148 8.67695650215376e-06
0.149149149149149 9.30025734640037e-06
0.15015015015015 9.96333931901963e-06
0.151151151151151 1.06684208599074e-05
0.152152152152152 1.14178259735367e-05
0.153153153153153 1.22139883604978e-05
0.154154154154154 1.30594556734841e-05
0.155155155155155 1.39568939001804e-05
0.156156156156156 1.49090918755178e-05
0.157157157157157 1.59189659257753e-05
0.158158158158158 1.69895646470116e-05
0.159159159159159 1.81240738203243e-05
0.16016016016016 1.93258214664369e-05
0.161161161161161 2.05982830421241e-05
0.162162162162162 2.19450867809882e-05
0.163163163163163 2.33700191811045e-05
0.164164164164164 2.48770306420591e-05
0.165165165165165 2.64702412538987e-05
0.166166166166166 2.81539467405201e-05
0.167167167167167 2.99326245600204e-05
0.168168168168168 3.18109401645317e-05
0.169169169169169 3.37937534220572e-05
0.17017017017017 3.58861252028263e-05
0.171171171171171 3.80933241326764e-05
0.172172172172172 4.04208335159655e-05
0.173173173173173 4.28743584305114e-05
0.174174174174174 4.54598329970395e-05
0.175175175175175 4.81834278256217e-05
0.176176176176176 5.105155764156e-05
0.177177177177177 5.40708890931743e-05
0.178178178178178 5.72483487439223e-05
0.179179179179179 6.05911312512728e-05
0.18018018018018 6.41067077347355e-05
0.181181181181181 6.78028343354257e-05
0.182182182182182 7.16875609695266e-05
0.183183183183183 7.5769240277991e-05
0.184184184184184 8.00565367747938e-05
0.185185185185185 8.45584361960302e-05
0.186186186186186 8.92842550521192e-05
0.187187187187187 9.42436503853521e-05
0.188188188188188 9.94466297349892e-05
0.189189189189189 0.000104903561312079
0.19019019019019 0.000110625184386146
0.191191191191191 0.000116622619885846
0.192192192192192 0.000122907381215664
0.193193193193193 0.000129491385290694
0.194194194194194 0.000136386963791478
0.195195195195195 0.000143606874640871
0.196196196196196 0.000151164313704835
0.197197197197197 0.000159072926719025
0.198198198198198 0.000167346821442993
0.199199199199199 0.000176000580043767
0.2002002002002 0.000185049271710539
0.201201201201201 0.000194508465502129
0.202202202202202 0.000204394243428832
0.203203203203203 0.000214723213770217
0.204204204204204 0.000225512524630386
0.205205205205205 0.000236779877732133
0.206206206206206 0.000248543542451387
0.207207207207207 0.000260822370093277
0.208208208208208 0.000273635808411061
0.209209209209209 0.000287003916369134
0.21021021021021 0.000300947379151226
0.211211211211211 0.000315487523414858
0.212212212212212 0.000330646332793054
0.213213213213213 0.000346446463644198
0.214214214214214 0.000362911261050912
0.215215215215215 0.00038006477506869
0.216216216216216 0.000397931777225
0.217217217217217 0.000416537777269449
0.218218218218218 0.000435909040175538
0.219219219219219 0.000456072603394466
0.22022022022022 0.000477056294361315
0.221221221221221 0.000498888748253917
0.222222222222222 0.00052159942600457
0.223223223223223 0.000545218632564701
0.224224224224224 0.000569777535422483
0.225225225225225 0.000595308183373294
0.226226226226226 0.000621843525542868
0.227227227227227 0.000649417430662823
0.228228228228228 0.000678064706598183
0.229229229229229 0.000707821120126433
0.23023023023023 0.000738723416967501
0.231231231231231 0.000770809342063984
0.232232232232232 0.000804117660110834
0.233233233233233 0.000838688176333562
0.234234234234234 0.000874561757514016
0.235235235235235 0.000911780353262535
0.236236236236236 0.000950387017535306
0.237237237237237 0.000990425930395539
0.238238238238238 0.00103194242001701
0.239239239239239 0.00107498298492842
0.24024024024024 0.00111959531649677
0.241241241241241 0.00116582832164809
0.242242242242242 0.00121373214582345
0.243243243243243 0.00126335819616826
0.244244244244244 0.00131475916495261
0.245245245245245 0.00136798905322044
0.246246246246246 0.00142310319466494
0.247247247247247 0.00148015827972784
0.248248248248248 0.0015392123799196
0.249249249249249 0.00160032497235797
0.25025025025025 0.00166355696452167
0.251251251251251 0.00172897071921635
0.252252252252252 0.00179663007974939
0.253253253253253 0.00186660039531033
0.254254254254254 0.00193894854655327
0.255255255255255 0.00201374297137772
0.256256256256256 0.00209105369090404
0.257257257257257 0.00217095233563959
0.258258258258258 0.00225351217183143
0.259259259259259 0.0023388081280015
0.26026026026026 0.00242691682165972
0.261261261261261 0.0025179165861907
0.262262262262262 0.00261188749790935
0.263263263263263 0.00270891140328043
0.264264264264264 0.00280907194629732
0.265265265265265 0.00291245459601486
0.266266266266266 0.00301914667423082
0.267267267267267 0.00312923738331085
0.268268268268268 0.00324281783415127
0.269269269269269 0.00335998107427384
0.27027027027027 0.00348082211604697
0.271271271271271 0.00360543796502701
0.272272272272272 0.0037339276484138
0.273273273273273 0.00386639224361377
0.274274274274274 0.00400293490690446
0.275275275275275 0.0041436609021937
0.276276276276276 0.00428867762986655
0.277277277277277 0.00443809465571325
0.278278278278278 0.0045920237399309
0.279279279279279 0.00475057886619172
0.28028028028028 0.00491387627077049
0.281281281281281 0.00508203447172339
0.282282282282282 0.00525517429811084
0.283283283283283 0.0054334189192561
0.284284284284284 0.00561689387403185
0.285285285285285 0.00580572710016635
0.286286286286286 0.00600004896356088
0.287287287287287 0.00619999228761007
0.288288288288288 0.00640569238251607
0.289289289289289 0.00661728707458821
0.29029029029029 0.00683491673551868
0.291291291291291 0.00705872431162536
0.292292292292292 0.00728885535305243
0.293293293293293 0.00752545804291915
0.294294294294294 0.00776868322640746
0.295295295295295 0.00801868443977833
0.296296296296296 0.00827561793930692
0.297297297297297 0.00853964273012685
0.298298298298298 0.00881092059497283
0.299299299299299 0.00908961612281153
0.3003003003003 0.00937589673735012
0.301301301301301 0.00966993272541156
0.302302302302302 0.00997189726516621
0.303303303303303 0.0102819664542082
0.304304304304304 0.0106003193374661
0.305305305305305 0.0109271379349355
0.306306306306306 0.0112626072692237
0.307307307307307 0.011606915392893
0.308308308308308 0.0119602534155922
0.309309309309309 0.0123228155309643
0.31031031031031 0.0126947990433177
0.311311311311311 0.0130764043940493
0.312312312312312 0.0134678351878069
0.313313313313313 0.0138692982183789
0.314314314314314 0.0142810034942979
0.315315315315315 0.0147031642641469
0.316316316316316 0.0151359970415532
0.317317317317317 0.0155797216298595
0.318318318318318 0.0160345611464565
0.319319319319319 0.016500742046766
0.32032032032032 0.0169784941478602
0.321321321321321 0.0174680506517032
0.322322322322322 0.017969648168002
0.323323323323323 0.0184835267366533
0.324324324324324 0.0190099298497712
0.325325325325325 0.0195491044732832
0.326326326326326 0.0201013010680799
0.327327327327327 0.0206667736107037
0.328328328328328 0.0212457796135628
0.329329329329329 0.0218385801446568
0.33033033033033 0.0224454398467978
0.331331331331331 0.023066626956314
0.332332332332332 0.0237024133212198
0.333333333333333 0.024353074418839
0.334334334334334 0.0250188893728655
0.335335335335335 0.0257001409698459
0.336336336336336 0.0263971156750708
0.337337337337337 0.0271101036478581
0.338338338338338 0.0278393987562132
0.339339339339339 0.0285852985908529
0.34034034034034 0.029348104478574
0.341341341341341 0.030128121494955
0.342342342342342 0.0309256584763735
0.343343343343343 0.0317410280313234
0.344344344344344 0.0325745465510174
0.345345345345345 0.0334265342192593
0.346346346346346 0.034297315021569
0.347347347347347 0.0351872167535468
0.348348348348348 0.0360965710284582
0.349349349349349 0.0370257132840263
0.35035035035035 0.0379749827884143
0.351351351351351 0.0389447226453837
0.352352352352352 0.0399352797986087
0.353353353353353 0.0409470050351373
0.354354354354354 0.0419802529879763
0.355355355355355 0.0430353821377884
0.356356356356356 0.0441127548136852
0.357357357357357 0.0452127371930983
0.358358358358358 0.0463356993007146
0.359359359359359 0.0474820150064576
0.36036036036036 0.0486520620225013
0.361361361361361 0.0498462218992993
0.362362362362362 0.0510648800206127
0.363363363363363 0.0523084255975227
0.364364364364364 0.0535772516614101
0.365365365365365 0.0548717550558876
0.366366366366366 0.0561923364276672
0.367367367367367 0.0575394002163492
0.368368368368368 0.0589133546431158
0.369369369369369 0.0603146116983127
0.37037037037037 0.0617435871279056
0.371371371371371 0.0632007004187941
0.372372372372372 0.0646863747829682
0.373373373373373 0.0662010371404919
0.374374374374374 0.0677451181012986
0.375375375375375 0.0693190519457842
0.376376376376376 0.0709232766041798
0.377377377377377 0.0725582336346923
0.378378378378378 0.0742243682003969
0.379379379379379 0.0759221290448646
0.38038038038038 0.0776519684665135
0.381381381381381 0.0794143422916668
0.382382382382382 0.0812097098463028
0.383383383383383 0.083038533926486
0.384384384384384 0.0849012807674593
0.385385385385385 0.0867984200113893
0.386386386386386 0.0887304246737469
0.387387387387387 0.0906977711083091
0.388388388388388 0.0927009389707732
0.389389389389389 0.0947404111809627
0.39039039039039 0.0968166738836179
0.391391391391391 0.0989302164077554
0.392392392392392 0.101081531224582
0.393393393393393 0.103271113903955
0.394394394394394 0.10549946306937
0.395395395395395 0.107767080351472
0.396396396396396 0.110074470340065
0.397397397397397 0.112422140534628
0.398398398398398 0.114810601293301
0.399399399399399 0.117240365780351
0.4004004004004 0.119711949912095
0.401401401401401 0.122225872301274
0.402402402402402 0.12478265419986
0.403403403403403 0.127382819440298
0.404404404404404 0.130026894375162
0.405405405405405 0.132715407815218
0.406406406406406 0.135448890965883
0.407407407407407 0.138227877362082
0.408408408408408 0.141052902801469
0.409409409409409 0.143924505276032
0.41041041041041 0.146843224902053
0.411411411411411 0.149809603848424
0.412412412412412 0.152824186263304
0.413413413413413 0.155887518199122
0.414414414414414 0.159000147535903
0.415415415415415 0.162162623902922
0.416416416416416 0.165375498598674
0.417417417417417 0.168639324509152
0.418418418418418 0.171954656024436
0.419419419419419 0.175322048953573
0.42042042042042 0.178742060437756
0.421421421421421 0.182215248861791
0.422422422422422 0.185742173763851
0.423423423423423 0.189323395743501
0.424424424424424 0.192959476368013
0.425425425425425 0.19665097807694
0.426426426426426 0.200398464084975
0.427427427427427 0.204202498283065
0.428428428428428 0.208063645137796
0.429429429429429 0.211982469589046
0.43043043043043 0.215959536945889
0.431431431431431 0.219995412780777
0.432432432432432 0.224090662821965
0.433433433433433 0.228245852844215
0.434434434434434 0.232461548557749
0.435435435435435 0.23673831549547
0.436436436436436 0.241076718898449
0.437437437437437 0.245477323599674
0.438438438438438 0.249940693906069
0.439439439439439 0.254467393478788
0.44044044044044 0.259057985211776
0.441441441441441 0.263713031108618
0.442442442442442 0.268433092157661
0.443443443443443 0.273218728205432
0.444444444444444 0.278070497828342
0.445445445445445 0.282988958202696
0.446446446446446 0.287974664973003
0.447447447447447 0.293028172118597
0.448448448448448 0.298150031818586
0.449449449449449 0.303340794315118
0.45045045045045 0.308601007774989
0.451451451451451 0.313931218149596
0.452452452452452 0.319331969033245
0.453453453453453 0.324803801519821
0.454454454454454 0.330347254057836
0.455455455455455 0.335962862303867
0.456456456456456 0.341651158974386
0.457457457457457 0.347412673696009
0.458458458458458 0.353247932854166
0.459459459459459 0.359157459440208
0.46046046046046 0.365141772896971
0.461461461461461 0.371201388962806
0.462462462462462 0.377336819514084
0.463463463463463 0.383548572406219
0.464464464464464 0.389837151313185
0.465465465465465 0.396203055565582
0.466466466466466 0.402646779987246
0.467467467467467 0.40916881473043
0.468468468468468 0.415769645109575
0.469469469469469 0.422449751433689
0.47047047047047 0.429209608837356
0.471471471471471 0.436049687110395
0.472472472472472 0.44297045052619
0.473473473473473 0.449972357668719
0.474474474474474 0.457055861258293
0.475475475475475 0.464221407976047
0.476476476476476 0.471469438287188
0.477477477477477 0.478800386263038
0.478478478478478 0.486214679401893
0.479479479479479 0.493712738448726
0.48048048048048 0.501294977213758
0.481481481481481 0.508961802389931
0.482482482482482 0.516713613369304
0.483483483483483 0.524550802058404
0.484484484484485 0.532473752692567
0.485485485485485 0.540482841649287
0.486486486486486 0.548578437260621
0.487487487487487 0.556760899624667
0.488488488488488 0.565030580416151
0.48948948948949 0.573387822696168
0.49049049049049 0.581832960721091
0.491491491491491 0.590366319750698
0.492492492492492 0.598988215855548
0.493493493493493 0.607698955723638
0.494494494494495 0.616498836466385
0.495495495495495 0.625388145423958
0.496496496496497 0.634367159970021
0.497497497497497 0.643436147315892
0.498498498498498 0.652595364314194
0.4994994994995 0.66184505726201
0.500500500500501 0.671185461703594
0.501501501501502 0.680616802232682
0.502502502502503 0.690139292294442
0.503503503503503 0.699753133987108
0.504504504504504 0.709458517863322
0.505505505505506 0.719255622731282
0.506506506506507 0.729144615455656
0.507507507507508 0.739125650758406
0.508508508508508 0.749198871019477
0.509509509509509 0.759364406077469
0.510510510510511 0.769622373030292
0.511511511511512 0.779972876035872
0.512512512512513 0.790416006112973
0.513513513513513 0.800951840942136
0.514514514514514 0.811580444666852
0.515515515515516 0.822301867694949
0.516516516516517 0.833116146500303
0.517517517517518 0.8440233034249
0.518518518518518 0.855023346481291
0.519519519519519 0.866116269155521
0.520520520520521 0.877302050210563
0.521521521521522 0.888580653490317
0.522522522522523 0.899952027724247
0.523523523523523 0.911416106332686
0.524524524524524 0.922972807232877
0.525525525525526 0.934622032645819
0.526526526526527 0.946363668903945
0.527527527527528 0.958197586259737
0.528528528528528 0.970123638695284
0.529529529529529 0.982141663732886
0.530530530530531 0.994251482246739
0.531531531531532 1.00645289827577
0.532532532532533 1.0187456988377
0.533533533533533 1.03112965374433
0.534534534534534 1.04360451541825
0.535535535535536 1.05617001871084
0.536536536536537 1.06882588072183
0.537537537537538 1.08157180062033
0.538538538538539 1.09440745946744
0.539539539539539 1.10733252004057
0.540540540540541 1.12034662665945
0.541541541541542 1.13344940501392
0.542542542542543 1.14664046199355
0.543543543543544 1.15991938551929
0.544544544544544 1.17328574437693
0.545545545545546 1.18673908805282
0.546546546546547 1.20027894657152
0.547547547547548 1.21390483033577
0.548548548548549 1.22761622996871
0.54954954954955 1.24141261615835
0.550550550550551 1.25529343950453
0.551551551551552 1.26925813036833
0.552552552552553 1.28330609872396
0.553553553553554 1.29743673401337
0.554554554554555 1.31164940500343
0.555555555555556 1.32594345964595
0.556556556556557 1.34031822494051
0.557557557557558 1.35477300680014
0.558558558558559 1.36930708992004
0.55955955955956 1.3839197376493
0.560560560560561 1.39861019186574
0.561561561561562 1.41337767285396
0.562562562562563 1.42822137918663
0.563563563563564 1.44314048760918
0.564564564564565 1.45813415292777
0.565565565565566 1.47320150790087
0.566566566566567 1.48834166313437
0.567567567567568 1.50355370698026
0.568568568568569 1.51883670543909
0.56956956956957 1.53418970206617
0.570570570570571 1.54961171788166
0.571571571571572 1.56510175128452
0.572572572572573 1.58065877797056
0.573573573573574 1.5962817508545
0.574574574574575 1.61196959999616
0.575575575575576 1.627721232531
0.576576576576577 1.64353553260481
0.577577577577578 1.65941136131288
0.578578578578579 1.67534755664354
0.57957957957958 1.69134293342636
0.580580580580581 1.70739628328474
0.581581581581582 1.72350637459336
0.582582582582583 1.73967195244031
0.583583583583584 1.75589173859397
0.584584584584585 1.7721644314749
0.585585585585586 1.78848870613262
0.586586586586587 1.8048632142274
0.587587587587588 1.8212865840173
0.588588588588589 1.83775742035019
0.58958958958959 1.8542743046612
0.590590590590591 1.87083579497539
0.591591591591592 1.88744042591588
0.592592592592593 1.90408670871737
0.593593593593594 1.92077313124528
0.594594594594595 1.93749815802045
0.595595595595596 1.95426023024951
0.596596596596597 1.97105776586105
0.597597597597598 1.98788915954749
0.598598598598599 2.00475278281297
0.5995995995996 2.02164698402709
0.600600600600601 2.03857008848467
0.601601601601602 2.05552039847166
0.602602602602603 2.07249619333709
0.603603603603604 2.08949572957133
0.604604604604605 2.10651724089055
0.605605605605606 2.12355893832755
0.606606606606607 2.14061901032897
0.607607607607608 2.15769562285898
0.608608608608609 2.17478691950946
0.60960960960961 2.1918910216168
0.610610610610611 2.20900602838529
0.611611611611612 2.22613001701722
0.612612612612613 2.24326104284978
0.613613613613614 2.2603971394987
0.614614614614615 2.27753631900876
0.615615615615616 2.2946765720113
0.616616616616617 2.31181586788858
0.617617617617618 2.32895215494523
0.618618618618619 2.34608336058678
0.61961961961962 2.36320739150526
0.620620620620621 2.38032213387204
0.621621621621622 2.3974254535378
0.622622622622623 2.41451519623982
0.623623623623624 2.43158918781658
0.624624624624625 2.44864523442964
0.625625625625626 2.46568112279303
0.626626626626627 2.48269462040994
0.627627627627628 2.49968347581695
0.628628628628629 2.51664541883576
0.62962962962963 2.53357816083247
0.630630630630631 2.55047939498438
0.631631631631632 2.56734679655449
0.632632632632633 2.58417802317355
0.633633633633634 2.60097071512983
0.634634634634635 2.61772249566659
0.635635635635636 2.63443097128724
0.636636636636637 2.65109373206829
0.637637637637638 2.66770835198002
0.638638638638639 2.68427238921498
0.63963963963964 2.7007833865243
0.640640640640641 2.71723887156179
0.641641641641642 2.73363635723595
0.642642642642643 2.74997334206973
0.643643643643644 2.76624731056827
0.644644644644645 2.78245573359448
0.645645645645646 2.79859606875241
0.646646646646647 2.81466576077868
0.647647647647648 2.83066224194164
0.648648648648649 2.84658293244855
0.64964964964965 2.86242524086053
0.650650650650651 2.87818656451554
0.651651651651652 2.89386428995906
0.652652652652653 2.90945579338286
0.653653653653654 2.92495844107144
0.654654654654655 2.94036958985642
0.655655655655656 2.95568658757879
0.656656656656657 2.97090677355885
0.657657657657658 2.98602747907414
0.658658658658659 3.00104602784495
0.65965965965966 3.01595973652772
0.660660660660661 3.0307659152161
0.661661661661662 3.04546186794973
0.662662662662663 3.06004489323064
0.663663663663664 3.07451228454734
0.664664664664665 3.08886133090643
0.665665665665666 3.10308931737182
0.666666666666667 3.11719352561139
0.667667667667668 3.13117123445115
0.668668668668669 3.14501972043677
0.66966966966967 3.15873625840254
0.670670670670671 3.17231812204752
0.671671671671672 3.18576258451902
0.672672672672673 3.19906691900322
0.673673673673674 3.21222839932295
0.674674674674675 3.22524430054242
0.675675675675676 3.23811189957906
0.676676676676677 3.25082847582218
0.677677677677678 3.2633913117585
0.678678678678679 3.27579769360441
0.67967967967968 3.2880449119449
0.680680680680681 3.30013026237911
0.681681681681682 3.31205104617231
0.682682682682683 3.32380457091437
0.683683683683684 3.33538815118444
0.684684684684685 3.34679910922192
0.685685685685686 3.35803477560349
0.686686686686687 3.36909248992616
0.687687687687688 3.37996960149622
0.688688688688689 3.3906634700239
0.68968968968969 3.40117146632386
0.690690690690691 3.41149097302101
0.691691691691692 3.42161938526193
0.692692692692693 3.43155411143149
0.693693693693694 3.44129257387464
0.694694694694695 3.45083220962334
0.695695695695696 3.46017047112817
0.696696696696697 3.46930482699499
0.697697697697698 3.4782327627259
0.698698698698699 3.48695178146493
0.6996996996997 3.49545940474786
0.700700700700701 3.50375317325627
0.701701701701702 3.51183064757565
0.702702702702703 3.51968940895717
0.703703703703704 3.52732706008333
0.704704704704705 3.53474122583695
0.705705705705706 3.54192955407358
0.706706706706707 3.54888971639698
0.707707707707708 3.55561940893765
0.708708708708709 3.56211635313411
0.70970970970971 3.56837829651669
0.710710710710711 3.5744030134939
0.711711711711712 3.58018830614079
0.712712712712713 3.58573200498951
0.713713713713714 3.59103196982153
0.714714714714715 3.59608609046149
0.715715715715716 3.60089228757246
0.716716716716717 3.60544851345233
0.717717717717718 3.60975275283114
0.718718718718719 3.61380302366915
0.71971971971972 3.61759737795536
0.720720720720721 3.62113390250636
0.721721721721722 3.62441071976513
0.722722722722723 3.62742598859966
0.723723723723724 3.63017790510111
0.724724724724725 3.63266470338126
0.725725725725726 3.63488465636904
0.726726726726727 3.63683607660574
0.727727727727728 3.63851731703892
0.728728728728729 3.63992677181443
0.72972972972973 3.64106287706651
0.730730730730731 3.64192411170565
0.731731731731732 3.64250899820382
0.732732732732733 3.64281610337701
0.733733733733734 3.64284403916451
0.734734734734735 3.64259146340494
0.735735735735736 3.6420570806086
0.736736736736737 3.64123964272572
0.737737737737738 3.64013794991066
0.738738738738739 3.63875085128135
0.73973973973974 3.63707724567402
0.740740740740741 3.63511608239269
0.741741741741742 3.63286636195315
0.742742742742743 3.63032713682127
0.743743743743744 3.62749751214503
0.744744744744745 3.62437664648031
0.745745745745746 3.62096375250976
0.746746746746747 3.61725809775469
0.747747747747748 3.61325900527954
0.748748748748749 3.60896585438856
0.74974974974975 3.60437808131446
0.750750750750751 3.59949517989862
0.751751751751752 3.59431670226253
0.752752752752753 3.58884225947013
0.753753753753754 3.58307152218073
0.754754754754755 3.57700422129203
0.755755755755756 3.57064014857304
0.756756756756757 3.56397915728654
0.757757757757758 3.55702116280048
0.758758758758759 3.54976614318834
0.75975975975976 3.54221413981774
0.760760760760761 3.53436525792713
0.761761761761762 3.52621966719013
0.762762762762763 3.51777760226715
0.763763763763764 3.50903936334388
0.764764764764765 3.5000053166564
0.765765765765766 3.49067589500233
0.766766766766767 3.48105159823781
0.767767767767768 3.4711329937599
0.768768768768769 3.46092071697388
0.76976976976977 3.45041547174528
0.770770770770771 3.43961803083605
0.771771771771772 3.42852923632462
0.772772772772773 3.4171500000094
0.773773773773774 3.40548130379532
0.774774774774775 3.39352420006305
0.775775775775776 3.38127981202048
0.776776776776777 3.36874933403609
0.777777777777778 3.35593403195376
0.778778778778779 3.34283524338874
0.77977977977978 3.32945437800421
0.780780780780781 3.31579291776821
0.781781781781782 3.30185241719042
0.782782782782783 3.28763450353843
0.783783783783784 3.27314087703314
0.784784784784785 3.25837331102284
0.785785785785786 3.24333365213561
0.786786786786787 3.22802382040957
0.787787787787788 3.21244580940072
0.788788788788789 3.19660168626787
0.78978978978979 3.18049359183426
0.790790790790791 3.16412374062556
0.791791791791792 3.14749442088379
0.792792792792793 3.13060799455679
0.793793793793794 3.11346689726284
0.794794794794795 3.0960736382301
0.795795795795796 3.07843080021042
0.796796796796797 3.06054103936715
0.797797797797798 3.04240708513662
0.798798798798799 3.02403174006286
0.7997997997998 3.0054178796052
0.800800800800801 2.98656845191841
0.801801801801802 2.96748647760498
0.802802802802803 2.94817504943919
0.803803803803804 2.92863733206262
0.804804804804805 2.90887656165076
0.805805805805806 2.88889604555024
0.806806806806807 2.86869916188665
0.807807807807808 2.84828935914215
0.808808808808809 2.82767015570302
0.80980980980981 2.80684513937641
0.810810810810811 2.78581796687625
0.811811811811812 2.76459236327789
0.812812812812813 2.74317212144109
0.813813813813814 2.7215611014012
0.814814814814815 2.69976322972816
0.815815815815816 2.677782498853
0.816816816816817 2.65562296636155
0.817817817817818 2.63328875425527
0.818818818818819 2.61078404817857
0.81981981981982 2.58811309661275
0.820820820820821 2.56528021003604
0.821821821821822 2.54228976004964
0.822822822822823 2.51914617846943
0.823823823823824 2.49585395638319
0.824824824824825 2.47241764317315
0.825825825825826 2.44884184550355
0.826826826826827 2.42513122627315
0.827827827827828 2.40129050353241
0.828828828828829 2.37732444936522
0.82982982982983 2.35323788873503
0.830830830830831 2.32903569829523
0.831831831831832 2.30472280516357
0.832832832832833 2.28030418566069
0.833833833833834 2.25578486401244
0.834834834834835 2.231169911016
0.835835835835836 2.2064644426698
0.836836836836837 2.18167361876704
0.837837837837838 2.15680264145281
0.838838838838839 2.13185675374483
0.83983983983984 2.10684123801776
0.840840840840841 2.08176141445104
0.841841841841842 2.05662263944041
0.842842842842843 2.03143030397295
0.843843843843844 2.00618983196589
0.844844844844845 1.98090667856917
0.845845845845846 1.95558632843179
0.846846846846847 1.93023429393225
0.847847847847848 1.90485611337297
0.848848848848849 1.87945734913906
0.84984984984985 1.85404358582144
0.850850850850851 1.82862042830469
0.851851851851852 1.80319349981966
0.852852852852853 1.77776843996123
0.853853853853854 1.7523509026714
0.854854854854855 1.72694655418809
0.855855855855856 1.70156107095977
0.856856856856857 1.67620013752662
0.857857857857858 1.65086944436813
0.858858858858859 1.62557468571792
0.85985985985986 1.60032155734603
0.860860860860861 1.57511575430907
0.861861861861862 1.54996296866889
0.862862862862863 1.52486888718012
0.863863863863864 1.49983918894712
0.864864864864865 1.47487954305107
0.865865865865866 1.4499956061476
0.866866866866867 1.42519302003567
0.867867867867868 1.40047740919841
0.868868868868869 1.37585437831657
0.86986986986987 1.35132950975524
0.870870870870871 1.32690836102479
0.871871871871872 1.30259646221664
0.872872872872873 1.27839931341476
0.873873873873874 1.25432238208391
0.874874874874875 1.23037110043522
0.875875875875876 1.20655086277049
0.876876876876877 1.18286702280573
0.877877877877878 1.15932489097538
0.878878878878879 1.13592973171803
0.87987987987988 1.11268676074483
0.880880880880881 1.08960114229182
0.881881881881882 1.06667798635724
0.882882882882883 1.04392234592515
0.883883883883884 1.02133921417669
0.884884884884885 0.998933521690262
0.885885885885886 0.976710133631961
0.886886886886887 0.954673846937854
0.887887887887888 0.932829387489443
0.888888888888889 0.911181407283912
0.88988988988989 0.889734481600734
0.890890890890891 0.86849310616629
0.891891891891892 0.847461694318144
0.892892892892893 0.826644574170789
0.893893893893894 0.806045985784614
0.894894894894895 0.785670078339968
0.895895895895896 0.765520907318242
0.896896896896897 0.74560243169193
0.897897897897898 0.725918511125715
0.898898898898899 0.706472903190676
0.8998998998999 0.68726926059375
0.900900900900901 0.668311128424719
0.901901901901902 0.649601941422934
0.902902902902903 0.631145021266201
0.903903903903904 0.612943573884187
0.904904904904905 0.59500068679887
0.905905905905906 0.577319326494561
0.906906906906907 0.559902335820117
0.907907907907908 0.542752431426089
0.908908908908909 0.525872201239496
0.90990990990991 0.509264101979125
0.910910910910911 0.492930456714269
0.911911911911912 0.476873452469851
0.912912912912913 0.461095137881063
0.913913913913914 0.445597420900637
0.914914914914915 0.430382066561982
0.915915915915916 0.415450694801518
0.916916916916917 0.400804778343577
0.917917917917918 0.386445640651373
0.918918918918919 0.372374453947609
0.91991991991992 0.358592237308353
0.920920920920921 0.345099854833974
0.921921921921922 0.331898013900906
0.922922922922923 0.318987263498234
0.923923923923924 0.306367992653091
0.924924924924925 0.294040428948968
0.925925925925926 0.282004637141198
0.926926926926927 0.270260517873863
0.927927927927928 0.258807806502592
0.928928928928929 0.24764607202773
0.92992992992993 0.236774716142501
0.930930930930931 0.2261929724009
0.931931931931932 0.215899905510108
0.932932932932933 0.20589441075241
0.933933933933934 0.19617521354163
0.934934934934935 0.186740869119247
0.935935935935936 0.177589762395468
0.936936936936937 0.168720107940646
0.937937937937938 0.160129950132532
0.938938938938939 0.151817163465004
0.93993993993994 0.143779453023998
0.940940940940941 0.136014355136507
0.941941941941942 0.128519238198656
0.942942942942943 0.121291303688943
0.943943943943944 0.114327587372907
0.944944944944945 0.1076249607056
0.945945945945946 0.101180132438348
0.946946946946947 0.0949896504364681
0.947947947947948 0.089049903714702
0.948948948948949 0.0833571246972843
0.94994994994995 0.0779073917097067
0.950950950950951 0.072696631709364
0.951951951951952 0.067720623262439
0.952952952952953 0.0629749997745029
0.953953953953954 0.0584552529824761
0.954954954954955 0.0541567367157366
0.955955955955956 0.050074670934314
0.956956956956957 0.0462041460522719
0.957957957957958 0.0425401275545333
0.958958958958959 0.0390774609155591
0.95995995995996 0.0358108768284646
0.960960960960961 0.0327349967533072
0.961961961961962 0.0298443387934633
0.962962962962963 0.0271333239091676
0.963963963963964 0.0245962824774652
0.964964964964965 0.0222274612080046
0.965965965965966 0.0200210304242672
0.966966966966967 0.0179710917200202
0.967967967967968 0.016071686000951
0.968968968968969 0.0143168019216294
0.96996996996997 0.0127003847281361
0.970970970970971 0.0112163455168718
0.971971971971972 0.00985857092027211
0.972972972972973 0.00862093323032944
0.973973973973974 0.00749730097103497
0.974974974974975 0.00648154993104593
0.975975975975976 0.00556757466808824
0.976976976976977 0.00474930049681286
0.977977977977978 0.00402069597202918
0.978978978978979 0.00337578587945196
0.97997997997998 0.00280866474631321
0.980980980980981 0.00231351088440531
0.981981981981982 0.00188460097834477
0.982982982982983 0.00151632523206653
0.983983983983984 0.00120320308678611
0.984984984984985 0.00093989952389583
0.985985985985986 0.000721241966492868
0.986986986986987 0.000542237793473341
0.987987987987988 0.000398092480363647
0.988988988988989 0.00028422838130273
0.98998998998999 0.000196304166833344
0.990990990990991 0.000130234932408155
0.991991991991992 8.22129927681221e-05
0.992992992992993 4.87293776046414e-05
0.993993993993994 2.65960441750274e-05
0.994994994994995 1.29688228018719e-05
0.995995995995996 5.37111145153105e-06
0.996996996996997 1.71833585481249e-06
0.997997997997998 3.43191904447826e-07
0.998998998998999 2.16873388363596e-08
1 0
};
\addlegendentry{\small $p_{1}(s|\hat{s}=0.7)$}
\addplot [very thick, color1, opacity=0.8, forget plot]
table {%
0 0
0.001001001001001 0.011987975975988
0.002002002002002 0.0239279280242165
0.003003003003003 0.0358199283611182
0.004004004004004 0.0476640492031258
0.005005005005005 0.059460362766672
0.00600600600600601 0.0712089412681897
0.00700700700700701 0.0829098569241114
0.00800800800800801 0.0945631819508699
0.00900900900900901 0.106168988564898
0.01001001001001 0.117727348982628
0.011011011011011 0.129238335420494
0.012012012012012 0.140702020094926
0.013013013013013 0.15211847522236
0.014014014014014 0.163487773019226
0.015015015015015 0.174809985701959
0.016016016016016 0.18608518548699
0.017017017017017 0.197313444590752
0.018018018018018 0.208494835229678
0.019019019019019 0.219629429620201
0.02002002002002 0.230717299978754
0.021021021021021 0.241758518521768
0.022022022022022 0.252753157465678
0.023023023023023 0.263701289026915
0.024024024024024 0.274602985421912
0.025025025025025 0.285458318867103
0.026026026026026 0.296267361578919
0.027027027027027 0.307030185773794
0.028028028028028 0.31774686366816
0.029029029029029 0.32841746747845
0.03003003003003 0.339042069421097
0.031031031031031 0.349620741712533
0.032032032032032 0.360153556569191
0.033033033033033 0.370640586207504
0.034034034034034 0.381081902843905
0.035035035035035 0.391477578694826
0.036036036036036 0.4018276859767
0.037037037037037 0.412132296905959
0.038038038038038 0.422391483699038
0.039039039039039 0.432605318572367
0.04004004004004 0.44277387374238
0.041041041041041 0.452897221425509
0.042042042042042 0.462975433838188
0.043043043043043 0.473008583196849
0.044044044044044 0.482996741717925
0.045045045045045 0.492939981617849
0.046046046046046 0.502838375113052
0.047047047047047 0.512691994419969
0.048048048048048 0.522500911755031
0.049049049049049 0.532265199334671
0.05005005005005 0.541984929375323
0.0510510510510511 0.551660174093418
0.0520520520520521 0.56129100570539
0.0530530530530531 0.570877496427671
0.0540540540540541 0.580419718476694
0.0550550550550551 0.589917744068892
0.0560560560560561 0.599371645420697
0.0570570570570571 0.608781494748543
0.0580580580580581 0.618147364268861
0.0590590590590591 0.627469326198085
0.0600600600600601 0.636747452752647
0.0610610610610611 0.64598181614898
0.0620620620620621 0.655172488603517
0.0630630630630631 0.664319542332691
0.0640640640640641 0.673423049552933
0.0650650650650651 0.682483082480678
0.0660660660660661 0.691499713332357
0.0670670670670671 0.700473014324403
0.0680680680680681 0.70940305767325
0.0690690690690691 0.718289915595329
0.0700700700700701 0.727133660307074
0.0710710710710711 0.735934364024917
0.0720720720720721 0.744692098965291
0.0730730730730731 0.753406937344629
0.0740740740740741 0.762078951379363
0.0750750750750751 0.770708213285926
0.0760760760760761 0.779294795280751
0.0770770770770771 0.787838769580271
0.0780780780780781 0.796340208400918
0.0790790790790791 0.804799183959125
0.0800800800800801 0.813215768471325
0.0810810810810811 0.821590034153949
0.0820820820820821 0.829922053223433
0.0830830830830831 0.838211897896207
0.0840840840840841 0.846459640388704
0.0850850850850851 0.854665352917359
0.0860860860860861 0.862829107698602
0.0870870870870871 0.870950976948867
0.0880880880880881 0.879031032884586
0.0890890890890891 0.887069347722193
0.0900900900900901 0.895065993678119
0.0910910910910911 0.903021042968799
0.0920920920920921 0.910934567810664
0.0930930930930931 0.918806640420146
0.0940940940940941 0.926637333013679
0.0950950950950951 0.934426717807696
0.0960960960960961 0.94217486701863
0.0970970970970971 0.949881852862912
0.0980980980980981 0.957547747556976
0.0990990990990991 0.965172623317254
0.1001001001001 0.97275655236018
0.101101101101101 0.980299606902185
0.102102102102102 0.987801859159703
0.103103103103103 0.995263381349167
0.104104104104104 1.00268424568701
0.105105105105105 1.01006452438966
0.106106106106106 1.01740428967356
0.107107107107107 1.02470361375513
0.108108108108108 1.03196256885081
0.109109109109109 1.03918122717703
0.11011011011011 1.04635966095023
0.111111111111111 1.05349794238683
0.112112112112112 1.06059614370327
0.113113113113113 1.06765433711599
0.114114114114114 1.07467259484141
0.115115115115115 1.08165098909597
0.116116116116116 1.0885895920961
0.117117117117117 1.09548847605823
0.118118118118118 1.1023477131988
0.119119119119119 1.10916737573424
0.12012012012012 1.11594753588098
0.121121121121121 1.12268826585546
0.122122122122122 1.1293896378741
0.123123123123123 1.13605172415334
0.124124124124124 1.14267459690961
0.125125125125125 1.14925832835935
0.126126126126126 1.15580299071899
0.127127127127127 1.16230865620496
0.128128128128128 1.16877539703368
0.129129129129129 1.17520328542161
0.13013013013013 1.18159239358517
0.131131131131131 1.18794279374078
0.132132132132132 1.19425455810489
0.133133133133133 1.20052775889393
0.134134134134134 1.20676246832433
0.135135135135135 1.21295875861252
0.136136136136136 1.21911670197494
0.137137137137137 1.22523637062801
0.138138138138138 1.23131783678817
0.139139139139139 1.23736117267186
0.14014014014014 1.2433664504955
0.141141141141141 1.24933374247553
0.142142142142142 1.25526312082839
0.143143143143143 1.26115465777049
0.144144144144144 1.26700842551829
0.145145145145145 1.2728244962882
0.146146146146146 1.27860294229667
0.147147147147147 1.28434383576012
0.148148148148148 1.29004724889499
0.149149149149149 1.2957132539177
0.15015015015015 1.30134192304471
0.151151151151151 1.30693332849242
0.152152152152152 1.31248754247729
0.153153153153153 1.31800463721574
0.154154154154154 1.3234846849242
0.155155155155155 1.32892775781911
0.156156156156156 1.3343339281169
0.157157157157157 1.339703268034
0.158158158158158 1.34503584978685
0.159159159159159 1.35033174559187
0.16016016016016 1.3555910276655
0.161161161161161 1.36081376822418
0.162162162162162 1.36600003948433
0.163163163163163 1.3711499136624
0.164164164164164 1.3762634629748
0.165165165165165 1.38134075963798
0.166166166166166 1.38638187586836
0.167167167167167 1.39138688388238
0.168168168168168 1.39635585589648
0.169169169169169 1.40128886412708
0.17017017017017 1.40618598079062
0.171171171171171 1.41104727810352
0.172172172172172 1.41587282828223
0.173173173173173 1.42066270354318
0.174174174174174 1.4254169761028
0.175175175175175 1.43013571817751
0.176176176176176 1.43481900198376
0.177177177177177 1.43946689973798
0.178178178178178 1.4440794836566
0.179179179179179 1.44865682595605
0.18018018018018 1.45319899885276
0.181181181181181 1.45770607456317
0.182182182182182 1.46217812530371
0.183183183183183 1.46661522329082
0.184184184184184 1.47101744074092
0.185185185185185 1.47538484987045
0.186186186186186 1.47971752289584
0.187187187187187 1.48401553203352
0.188188188188188 1.48827894949993
0.189189189189189 1.4925078475115
0.19019019019019 1.49670229828466
0.191191191191191 1.50086237403585
0.192192192192192 1.50498814698149
0.193193193193193 1.50907968933803
0.194194194194194 1.51313707332188
0.195195195195195 1.5171603711495
0.196196196196196 1.5211496550373
0.197197197197197 1.52510499720172
0.198198198198198 1.52902646985919
0.199199199199199 1.53291414522616
0.2002002002002 1.53676809551904
0.201201201201201 1.54058839295427
0.202202202202202 1.54437510974829
0.203203203203203 1.54812831811753
0.204204204204204 1.55184809027841
0.205205205205205 1.55553449844738
0.206206206206206 1.55918761484087
0.207207207207207 1.5628075116753
0.208208208208208 1.56639426116711
0.209209209209209 1.56994793553274
0.21021021021021 1.57346860698861
0.211211211211211 1.57695634775117
0.212212212212212 1.58041123003683
0.213213213213213 1.58383332606204
0.214214214214214 1.58722270804323
0.215215215215215 1.59057944819683
0.216216216216216 1.59390361873927
0.217217217217217 1.59719529188698
0.218218218218218 1.6004545398564
0.219219219219219 1.60368143486397
0.22022022022022 1.60687604912611
0.221221221221221 1.61003845485925
0.222222222222222 1.61316872427984
0.223223223223223 1.61626692960429
0.224224224224224 1.61933314304905
0.225225225225225 1.62236743683055
0.226226226226226 1.62536988316522
0.227227227227227 1.62834055426949
0.228228228228228 1.63127952235979
0.229229229229229 1.63418685965257
0.23023023023023 1.63706263836424
0.231231231231231 1.63990693071125
0.232232232232232 1.64271980891002
0.233233233233233 1.645501345177
0.234234234234234 1.6482516117286
0.235235235235235 1.65097068078127
0.236236236236236 1.65365862455144
0.237237237237237 1.65631551525554
0.238238238238238 1.65894142511
0.239239239239239 1.66153642633125
0.24024024024024 1.66410059113573
0.241241241241241 1.66663399173988
0.242242242242242 1.66913670036012
0.243243243243243 1.67160878921288
0.244244244244244 1.6740503305146
0.245245245245245 1.67646139648172
0.246246246246246 1.67884205933066
0.247247247247247 1.68119239127785
0.248248248248248 1.68351246453974
0.249249249249249 1.68580235133275
0.25025025025025 1.68806212387331
0.251251251251251 1.69029185437786
0.252252252252252 1.69249161506283
0.253253253253253 1.69466147814466
0.254254254254254 1.69680151583977
0.255255255255255 1.6989118003646
0.256256256256256 1.70099240393559
0.257257257257257 1.70304339876915
0.258258258258258 1.70506485708174
0.259259259259259 1.70705685108977
0.26026026026026 1.70901945300969
0.261261261261261 1.71095273505792
0.262262262262262 1.7128567694509
0.263263263263263 1.71473162840506
0.264264264264264 1.71657738413684
0.265265265265265 1.71839410886266
0.266266266266266 1.72018187479895
0.267267267267267 1.72194075416216
0.268268268268268 1.72367081916872
0.269269269269269 1.72537214203505
0.27027027027027 1.72704479497759
0.271271271271271 1.72868885021278
0.272272272272272 1.73030437995704
0.273273273273273 1.7318914564268
0.274274274274274 1.73345015183851
0.275275275275275 1.73498053840859
0.276276276276276 1.73648268835348
0.277277277277277 1.7379566738896
0.278278278278278 1.7394025672334
0.279279279279279 1.7408204406013
0.28028028028028 1.74221036620974
0.281281281281281 1.74357241627515
0.282282282282282 1.74490666301396
0.283283283283283 1.74621317864261
0.284284284284284 1.74749203537752
0.285285285285285 1.74874330543513
0.286286286286286 1.74996706103188
0.287287287287287 1.75116337438419
0.288288288288288 1.7523323177085
0.289289289289289 1.75347396322125
0.29029029029029 1.75458838313886
0.291291291291291 1.75567564967776
0.292292292292292 1.75673583505439
0.293293293293293 1.75776901148519
0.294294294294294 1.75877525118658
0.295295295295295 1.759754626375
0.296296296296296 1.76070720926688
0.297297297297297 1.76163307207865
0.298298298298298 1.76253228702675
0.299299299299299 1.76340492632761
0.3003003003003 1.76425106219766
0.301301301301301 1.76507076685333
0.302302302302302 1.76586411251106
0.303303303303303 1.76663117138728
0.304304304304304 1.76737201569842
0.305305305305305 1.76808671766092
0.306306306306306 1.7687753494912
0.307307307307307 1.76943798340571
0.308308308308308 1.77007469162086
0.309309309309309 1.77068554635311
0.31031031031031 1.77127061981887
0.311311311311311 1.77182998423458
0.312312312312312 1.77236371181668
0.313313313313313 1.77287187478159
0.314314314314314 1.77335454534576
0.315315315315315 1.7738117957256
0.316316316316316 1.77424369813756
0.317317317317317 1.77465032479807
0.318318318318318 1.77503174792356
0.319319319319319 1.77538803973046
0.32032032032032 1.77571927243521
0.321321321321321 1.77602551825423
0.322322322322322 1.77630684940397
0.323323323323323 1.77656333810085
0.324324324324324 1.77679505656131
0.325325325325325 1.77700207700178
0.326326326326326 1.77718447163869
0.327327327327327 1.77734231268847
0.328328328328328 1.77747567236756
0.329329329329329 1.77758462289239
0.33033033033033 1.7776692364794
0.331331331331331 1.77772958534501
0.332332332332332 1.77776574170566
0.333333333333333 1.77777777777778
0.334334334334334 1.7777657657778
0.335335335335335 1.77772977792216
0.336336336336336 1.77766988642729
0.337337337337337 1.77758616350962
0.338338338338338 1.77747868138559
0.339339339339339 1.77734751227163
0.34034034034034 1.77719272838416
0.341341341341341 1.77701440193963
0.342342342342342 1.77681260515446
0.343343343343343 1.77658741024509
0.344344344344344 1.77633888942795
0.345345345345345 1.77606711491948
0.346346346346346 1.7757721589361
0.347347347347347 1.77545409369426
0.348348348348348 1.77511299141037
0.349349349349349 1.77474892430088
0.35035035035035 1.77436196458222
0.351351351351351 1.77395218447081
0.352352352352352 1.7735196561831
0.353353353353353 1.77306445193551
0.354354354354354 1.77258664394449
0.355355355355355 1.77208630442645
0.356356356356356 1.77156350559784
0.357357357357357 1.77101831967508
0.358358358358358 1.77045081887462
0.359359359359359 1.76986107541287
0.36036036036036 1.76924916150628
0.361361361361361 1.76861514937128
0.362362362362362 1.7679591112243
0.363363363363363 1.76728111928177
0.364364364364364 1.76658124576012
0.365365365365365 1.7658595628758
0.366366366366366 1.76511614284522
0.367367367367367 1.76435105788483
0.368368368368368 1.76356438021106
0.369369369369369 1.76275618204033
0.37037037037037 1.76192653558909
0.371371371371371 1.76107551307376
0.372372372372372 1.76020318671078
0.373373373373373 1.75930962871657
0.374374374374374 1.75839491130758
0.375375375375375 1.75745910670024
0.376376376376376 1.75650228711097
0.377377377377377 1.75552452475622
0.378378378378378 1.75452589185241
0.379379379379379 1.75350646061597
0.38038038038038 1.75246630326335
0.381381381381381 1.75140549201096
0.382382382382382 1.75032409907525
0.383383383383383 1.74922219667265
0.384384384384384 1.74809985701959
0.385385385385385 1.7469571523325
0.386386386386386 1.74579415482781
0.387387387387387 1.74461093672197
0.388388388388388 1.74340757023139
0.389389389389389 1.74218412757252
0.39039039039039 1.74094068096178
0.391391391391391 1.73967730261562
0.392392392392392 1.73839406475045
0.393393393393393 1.73709103958272
0.394394394394394 1.73576829932886
0.395395395395395 1.73442591620529
0.396396396396396 1.73306396242846
0.397397397397397 1.7316825102148
0.398398398398398 1.73028163178073
0.399399399399399 1.72886139934269
0.4004004004004 1.72742188511712
0.401401401401401 1.72596316132044
0.402402402402402 1.72448530016909
0.403403403403403 1.72298837387951
0.404404404404404 1.72147245466811
0.405405405405405 1.71993761475135
0.406406406406406 1.71838392634564
0.407407407407407 1.71681146166743
0.408408408408408 1.71522029293314
0.409409409409409 1.71361049235921
0.41041041041041 1.71198213216207
0.411411411411411 1.71033528455816
0.412412412412412 1.7086700217639
0.413413413413413 1.70698641599573
0.414414414414414 1.70528453947008
0.415415415415415 1.70356446440338
0.416416416416416 1.70182626301207
0.417417417417417 1.70007000751259
0.418418418418418 1.69829577012135
0.419419419419419 1.6965036230548
0.42042042042042 1.69469363852937
0.421421421421421 1.69286588876148
0.422422422422422 1.69102044596759
0.423423423423423 1.6891573823641
0.424424424424424 1.68727677016747
0.425425425425425 1.68537868159412
0.426426426426426 1.68346318886048
0.427427427427427 1.68153036418299
0.428428428428428 1.67958027977808
0.429429429429429 1.67761300786218
0.43043043043043 1.67562862065172
0.431431431431431 1.67362719036315
0.432432432432432 1.67160878921288
0.433433433433433 1.66957348941736
0.434434434434434 1.66752136319301
0.435435435435435 1.66545248275627
0.436436436436436 1.66336692032358
0.437437437437437 1.66126474811135
0.438438438438438 1.65914603833604
0.439439439439439 1.65701086321406
0.44044044044044 1.65485929496186
0.441441441441441 1.65269140579586
0.442442442442442 1.6505072679325
0.443443443443443 1.64830695358821
0.444444444444444 1.64609053497942
0.445445445445445 1.64385808432257
0.446446446446446 1.64160967383409
0.447447447447447 1.63934537573041
0.448448448448448 1.63706526222796
0.449449449449449 1.63476940554318
0.45045045045045 1.6324578778925
0.451451451451451 1.63013075149235
0.452452452452452 1.62778809855917
0.453453453453453 1.62542999130938
0.454454454454454 1.62305650195943
0.455455455455455 1.62066770272574
0.456456456456456 1.61826366582474
0.457457457457457 1.61584446347287
0.458458458458458 1.61341016788657
0.459459459459459 1.61096085128225
0.46046046046046 1.60849658587637
0.461461461461461 1.60601744388534
0.462462462462462 1.60352349752561
0.463463463463463 1.6010148190136
0.464464464464464 1.59849148056575
0.465465465465465 1.59595355439849
0.466466466466466 1.59340111272825
0.467467467467467 1.59083422777147
0.468468468468468 1.58825297174457
0.469469469469469 1.585657416864
0.47047047047047 1.58304763534618
0.471471471471471 1.58042369940755
0.472472472472472 1.57778568126454
0.473473473473473 1.57513365313357
0.474474474474474 1.5724676872311
0.475475475475475 1.56978785577354
0.476476476476476 1.56709423097733
0.477477477477477 1.56438688505891
0.478478478478478 1.5616658902347
0.479479479479479 1.55893131872114
0.48048048048048 1.55618324273466
0.481481481481481 1.55342173449169
0.482482482482482 1.55064686620867
0.483483483483483 1.54785871010203
0.484484484484485 1.54505733838821
0.485485485485485 1.54224282328362
0.486486486486486 1.53941523700472
0.487487487487487 1.53657465176792
0.488488488488488 1.53372113978967
0.48948948948949 1.53085477328639
0.49049049049049 1.52797562447453
0.491491491491491 1.5250837655705
0.492492492492492 1.52217926879075
0.493493493493493 1.5192622063517
0.494494494494495 1.51633265046979
0.495495495495495 1.51339067336146
0.496496496496497 1.51043634724312
0.497497497497497 1.50746974433123
0.498498498498498 1.50449093684221
0.4994994994995 1.50149999699249
0.500500500500501 1.4984969969985
0.501501501501502 1.49548200907668
0.502502502502503 1.49245510544347
0.503503503503503 1.48941635831529
0.504504504504504 1.48636583990857
0.505505505505506 1.48330362243976
0.506506506506507 1.48022977812527
0.507507507507508 1.47714437918155
0.508508508508508 1.47404749782503
0.509509509509509 1.47093920627214
0.510510510510511 1.46781957673931
0.511511511511512 1.46468868144297
0.512512512512513 1.46154659259957
0.513513513513513 1.45839338242552
0.514514514514514 1.45522912313727
0.515515515515516 1.45205388695125
0.516516516516517 1.44886774608388
0.517517517517518 1.44567077275161
0.518518518518518 1.44246303917086
0.519519519519519 1.43924461755807
0.520520520520521 1.43601558012966
0.521521521521522 1.43277599910208
0.522522522522523 1.42952594669176
0.523523523523523 1.42626549511513
0.524524524524524 1.42299471658861
0.525525525525526 1.41971368332865
0.526526526526527 1.41642246755168
0.527527527527528 1.41312114147412
0.528528528528528 1.40980977731242
0.529529529529529 1.406488447283
0.530530530530531 1.40315722360229
0.531531531531532 1.39981617848674
0.532532532532533 1.39646538415277
0.533533533533533 1.39310491281682
0.534534534534534 1.38973483669531
0.535535535535536 1.38635522800469
0.536536536536537 1.38296615896137
0.537537537537538 1.37956770178181
0.538538538538539 1.37615992868242
0.539539539539539 1.37274291187965
0.540540540540541 1.36931672358992
0.541541541541542 1.36588143602966
0.542542542542543 1.36243712141532
0.543543543543544 1.35898385196332
0.544544544544544 1.35552169989009
0.545545545545546 1.35205073741207
0.546546546546547 1.3485710367457
0.547547547547548 1.34508267010739
0.548548548548549 1.3415857097136
0.54954954954955 1.33808022778074
0.550550550550551 1.33456629652525
0.551551551551552 1.33104398816357
0.552552552552553 1.32751337491213
0.553553553553554 1.32397452898735
0.554554554554555 1.32042752260568
0.555555555555556 1.31687242798354
0.556556556556557 1.31330931733737
0.557557557557558 1.3097382628836
0.558558558558559 1.30615933683867
0.55955955955956 1.302572611419
0.560560560560561 1.29897815884102
0.561561561561562 1.29537605132119
0.562562562562563 1.29176636107591
0.563563563563564 1.28814916032163
0.564564564564565 1.28452452127478
0.565565565565566 1.2808925161518
0.566566566566567 1.27725321716911
0.567567567567568 1.27360669654315
0.568568568568569 1.26995302649034
0.56956956956957 1.26629227922714
0.570570570570571 1.26262452696995
0.571571571571572 1.25894984193523
0.572572572572573 1.2552682963394
0.573573573573574 1.25157996239889
0.574574574574575 1.24788491233014
0.575575575575576 1.24418321834958
0.576576576576577 1.24047495267364
0.577577577577578 1.23676018751875
0.578578578578579 1.23303899510136
0.57957957957958 1.22931144763788
0.580580580580581 1.22557761734476
0.581581581581582 1.22183757643842
0.582582582582583 1.21809139713531
0.583583583583584 1.21433915165184
0.584584584584585 1.21058091220446
0.585585585585586 1.20681675100959
0.586586586586587 1.20304674028368
0.587587587587588 1.19927095224314
0.588588588588589 1.19548945910443
0.58958958958959 1.19170233308396
0.590590590590591 1.18790964639817
0.591591591591592 1.18411147126349
0.592592592592593 1.18030787989636
0.593593593593594 1.17649894451321
0.594594594594595 1.17268473733046
0.595595595595596 1.16886533056457
0.596596596596597 1.16504079643195
0.597597597597598 1.16121120714904
0.598598598598599 1.15737663493227
0.5995995995996 1.15353715199808
0.600600600600601 1.14969283056289
0.601601601601602 1.14584374284314
0.602602602602603 1.14198996105527
0.603603603603604 1.13813155741571
0.604604604604605 1.13426860414088
0.605605605605606 1.13040117344722
0.606606606606607 1.12652933755117
0.607607607607608 1.12265316866915
0.608608608608609 1.11877273901761
0.60960960960961 1.11488812081296
0.610610610610611 1.11099938627166
0.611611611611612 1.10710660761011
0.612612612612613 1.10320985704477
0.613613613613614 1.09930920679206
0.614614614614615 1.09540472906842
0.615615615615616 1.09149649609028
0.616616616616617 1.08758458007407
0.617617617617618 1.08366905323622
0.618618618618619 1.07974998779317
0.61961961961962 1.07582745596134
0.620620620620621 1.07190152995718
0.621621621621622 1.06797228199712
0.622622622622623 1.06403978429758
0.623623623623624 1.060104109075
0.624624624624625 1.05616532854582
0.625625625625626 1.05222351492646
0.626626626626627 1.04827874043336
0.627627627627628 1.04433107728295
0.628628628628629 1.04038059769166
0.62962962962963 1.03642737387593
0.630630630630631 1.03247147805219
0.631631631631632 1.02851298243688
0.632632632632633 1.02455195924641
0.633633633633634 1.02058848069724
0.634634634634635 1.01662261900578
0.635635635635636 1.01265444638848
0.636636636636637 1.00868403506176
0.637637637637638 1.00471145724207
0.638638638638639 1.00073678514582
0.63963963963964 0.996760090989455
0.640640640640641 0.992781446989409
0.641641641641642 0.988800925362111
0.642642642642643 0.984818598323996
0.643643643643644 0.980834538091495
0.644644644644645 0.976848816881041
0.645645645645646 0.972861506909068
0.646646646646647 0.968872680392008
0.647647647647648 0.964882409546293
0.648648648648649 0.960890766588356
0.64964964964965 0.95689782373463
0.650650650650651 0.952903653201549
0.651651651651652 0.948908327205543
0.652652652652653 0.944911917963047
0.653653653653654 0.940914497690493
0.654654654654655 0.936916138604314
0.655655655655656 0.932916912920941
0.656656656656657 0.928916892856809
0.657657657657658 0.92491615062835
0.658658658658659 0.920914758451996
0.65965965965966 0.91691278854418
0.660660660660661 0.912910313121335
0.661661661661662 0.908907404399894
0.662662662662663 0.90490413459629
0.663663663663664 0.900900575926954
0.664664664664665 0.89689680060832
0.665665665665666 0.892892880856821
0.666666666666667 0.888888888888889
0.667667667667668 0.884884896920957
0.668668668668669 0.880880977169458
0.66966966966967 0.876877201850824
0.670670670670671 0.872873643181489
0.671671671671672 0.868870373377884
0.672672672672673 0.864867464656443
0.673673673673674 0.860864989233598
0.674674674674675 0.856863019325783
0.675675675675676 0.852861627149429
0.676676676676677 0.848860884920969
0.677677677677678 0.844860864856837
0.678678678678679 0.840861639173465
0.67967967967968 0.836863280087285
0.680680680680681 0.832865859814731
0.681681681681682 0.828869450572235
0.682682682682683 0.824874124576229
0.683683683683684 0.820879954043147
0.684684684684685 0.816887011189422
0.685685685685686 0.812895368231485
0.686686686686687 0.808905097385771
0.687687687687688 0.80491627086871
0.688688688688689 0.800928960896736
0.68968968968969 0.796943239686283
0.690690690690691 0.792959179453782
0.691691691691692 0.788976852415667
0.692692692692693 0.784996330788369
0.693693693693694 0.781017686788322
0.694694694694695 0.777040992631959
0.695695695695696 0.773066320535712
0.696696696696697 0.769093742716014
0.697697697697698 0.765123331389297
0.698698698698699 0.761155158771995
0.6996996996997 0.75718929708054
0.700700700700701 0.753225818531364
0.701701701701702 0.749264795340902
0.702702702702703 0.745306299725584
0.703703703703704 0.741350403901844
0.704704704704705 0.737397180086115
0.705705705705706 0.73344670049483
0.706706706706707 0.72949903734442
0.707707707707708 0.725554262851319
0.708708708708709 0.72161244923196
0.70970970970971 0.717673668702776
0.710710710710711 0.713737993480198
0.711711711711712 0.70980549578066
0.712712712712713 0.705876247820595
0.713713713713714 0.701950321816434
0.714714714714715 0.698027789984612
0.715715715715716 0.69410872454156
0.716716716716717 0.690193197703711
0.717717717717718 0.686281281687499
0.718718718718719 0.682373048709355
0.71971971971972 0.678468570985713
0.720720720720721 0.674567920733005
0.721721721721722 0.670671170167664
0.722722722722723 0.666778391506122
0.723723723723724 0.662889656964813
0.724724724724725 0.659005038760169
0.725725725725726 0.655124609108623
0.726726726726727 0.651248440226608
0.727727727727728 0.647376604330555
0.728728728728729 0.643509173636899
0.72972972972973 0.639646220362072
0.730730730730731 0.635787816722506
0.731731731731732 0.631934034934634
0.732732732732733 0.628084947214888
0.733733733733734 0.624240625779702
0.734734734734735 0.620401142845509
0.735735735735736 0.616566570628741
0.736736736736737 0.61273698134583
0.737737737737738 0.60891244721321
0.738738738738739 0.605093040447314
0.73973973973974 0.601278833264573
0.740740740740741 0.597469897881421
0.741741741741742 0.593666306514289
0.742742742742743 0.589868131379613
0.743743743743744 0.586075444693823
0.744744744744745 0.582288318673353
0.745745745745746 0.578506825534634
0.746746746746747 0.574731037494101
0.747747747747748 0.570961026768185
0.748748748748749 0.56719686557332
0.74974974974975 0.563438626125938
0.750750750750751 0.559686380642472
0.751751751751752 0.555940201339354
0.752752752752753 0.552200160433018
0.753753753753754 0.548466330139896
0.754754754754755 0.54473878267642
0.755755755755756 0.541017590259024
0.756756756756757 0.53730282510414
0.757757757757758 0.533594559428201
0.758758758758759 0.52989286544764
0.75975975975976 0.526197815378889
0.760760760760761 0.52250948143838
0.761761761761762 0.518827935842548
0.762762762762763 0.515153250807824
0.763763763763764 0.511485498550642
0.764764764764765 0.507824751287433
0.765765765765766 0.504171081234632
0.766766766766767 0.500524560608669
0.767767767767768 0.496885261625978
0.768768768768769 0.493253256502993
0.76976976976977 0.489628617456145
0.770770770770771 0.486011416701867
0.771771771771772 0.482401726456592
0.772772772772773 0.478799618936753
0.773773773773774 0.475205166358782
0.774774774774775 0.471618440939113
0.775775775775776 0.468039514894177
0.776776776776777 0.464468460440408
0.777777777777778 0.460905349794239
0.778778778778779 0.457350255172101
0.77977977977978 0.453803248790428
0.780780780780781 0.450264402865653
0.781781781781782 0.446733789614208
0.782782782782783 0.443211481252525
0.783783783783784 0.439697549997039
0.784784784784785 0.43619206806418
0.785785785785786 0.432695107670383
0.786786786786787 0.42920674103208
0.787787787787788 0.425727040365703
0.788788788788789 0.422256077887686
0.78978978978979 0.41879392581446
0.790790790790791 0.415340656362459
0.791791791791792 0.411896341748115
0.792792792792793 0.408461054187862
0.793793793793794 0.405034865898132
0.794794794794795 0.401617849095357
0.795795795795796 0.39821007599597
0.796796796796797 0.394811618816404
0.797797797797798 0.391422549773092
0.798798798798799 0.388042941082467
0.7997997997998 0.384672864960961
0.800800800800801 0.381312393625007
0.801801801801802 0.377961599291037
0.802802802802803 0.374620554175484
0.803803803803804 0.371289330494782
0.804804804804805 0.367968000465363
0.805805805805806 0.364656636303658
0.806806806806807 0.361355310226103
0.807807807807808 0.358064094449128
0.808808808808809 0.354783061189167
0.80980980980981 0.351512282662652
0.810810810810811 0.348251831086017
0.811811811811812 0.345001778675693
0.812812812812813 0.341762197648114
0.813813813813814 0.338533160219712
0.814814814814815 0.33531473860692
0.815815815815816 0.33210700502617
0.816816816816817 0.328910031693896
0.817817817817818 0.325723890826531
0.818818818818819 0.322548654640506
0.81981981981982 0.319384395352255
0.820820820820821 0.31623118517821
0.821821821821822 0.313089096334805
0.822822822822823 0.309958201038471
0.823823823823824 0.306838571505641
0.824824824824825 0.303730279952749
0.825825825825826 0.300633398596226
0.826826826826827 0.297547999652507
0.827827827827828 0.294474155338022
0.828828828828829 0.291411937869206
0.82982982982983 0.288361419462491
0.830830830830831 0.285322672334309
0.831831831831832 0.282295768701093
0.832832832832833 0.279280780779276
0.833833833833834 0.276277780785291
0.834834834834835 0.273286840935571
0.835835835835836 0.270308033446547
0.836836836836837 0.267341430534654
0.837837837837838 0.264387104416323
0.838838838838839 0.261445127307987
0.83983983983984 0.25851557142608
0.840840840840841 0.255598508987033
0.841841841841842 0.252694012207279
0.842842842842843 0.249802153303252
0.843843843843844 0.246923004491384
0.844844844844845 0.244056637988107
0.845845845845846 0.241203126009855
0.846846846846847 0.238362540773059
0.847847847847848 0.235534954494154
0.848848848848849 0.232720439389571
0.84984984984985 0.229919067675743
0.850850850850851 0.227130911569103
0.851851851851852 0.224356043286084
0.852852852852853 0.221594535043119
0.853853853853854 0.218846459056639
0.854854854854855 0.216111887543079
0.855855855855856 0.213390892718869
0.856856856856857 0.210683546800444
0.857857857857858 0.207989922004237
0.858858858858859 0.205310090546679
0.85985985985986 0.202644124644203
0.860860860860861 0.199992096513242
0.861861861861862 0.19735407837023
0.862862862862863 0.194730142431598
0.863863863863864 0.192120360913779
0.864864864864865 0.189524806033206
0.865865865865866 0.186943550006312
0.866866866866867 0.18437666504953
0.867867867867868 0.181824223379292
0.868868868868869 0.179286297212031
0.86986986986987 0.176762958764179
0.870870870870871 0.17425428025217
0.871871871871872 0.171760333892436
0.872872872872873 0.16928119190141
0.873873873873874 0.166816926495524
0.874874874874875 0.164367609891211
0.875875875875876 0.161933314304905
0.876876876876877 0.159514111953037
0.877877877877878 0.157110075052041
0.878878878878879 0.154721275818349
0.87987987987988 0.152347786468394
0.880880880880881 0.149989679218608
0.881881881881882 0.147647026285424
0.882882882882883 0.145319899885276
0.883883883883884 0.143008372234596
0.884884884884885 0.140712515549815
0.885885885885886 0.138432402047368
0.886886886886887 0.136168103943687
0.887887887887888 0.133919693455205
0.888888888888889 0.131687242798354
0.88988988988989 0.129470824189567
0.890890890890891 0.127270509845277
0.891891891891892 0.125086371981916
0.892892892892893 0.122918482815918
0.893893893893894 0.120766914563714
0.894894894894895 0.118631739441739
0.895895895895896 0.116513029666423
0.896896896896897 0.114410857454201
0.897897897897898 0.112325295021505
0.898898898898899 0.110256414584767
0.8998998998999 0.10820428836042
0.900900900900901 0.106168988564898
0.901901901901902 0.104150587414632
0.902902902902903 0.102149157126056
0.903903903903904 0.100164769915602
0.904904904904905 0.0981974979997025
0.905905905905906 0.096247413594791
0.906906906906907 0.0943145889172997
0.907907907907908 0.0923990961836616
0.908908908908909 0.0905010076103092
0.90990990990991 0.0886203954136751
0.910910910910911 0.0867573318101925
0.911911911911912 0.0849118890162938
0.912912912912913 0.0830841392484117
0.913913913913914 0.081274154722979
0.914914914914915 0.0794820076564283
0.915915915915916 0.0777077702651925
0.916916916916917 0.0759515147657044
0.917917917917918 0.0742133133743964
0.918918918918919 0.0724932383077015
0.91991991991992 0.0707913617820521
0.920920920920921 0.0691077560138814
0.921921921921922 0.0674424932196217
0.922922922922923 0.0657956456157059
0.923923923923924 0.0641672854185669
0.924924924924925 0.0625574848446369
0.925925925925926 0.060966316110349
0.926926926926927 0.059393851432136
0.927927927927928 0.0578401630264305
0.928928928928929 0.0563053231096651
0.92992992992993 0.0547894038982725
0.930930930930931 0.0532924776086857
0.931931931931932 0.0518146164573373
0.932932932932933 0.05035589266066
0.933933933933934 0.0489163784350862
0.934934934934935 0.0474961459970493
0.935935935935936 0.0460952675629815
0.936936936936937 0.0447138153493158
0.937937937937938 0.0433518615724847
0.938938938938939 0.0420094784489208
0.93993993993994 0.0406867381950573
0.940940940940941 0.0393837130273266
0.941941941941942 0.0381004751621615
0.942942942942943 0.0368370968159947
0.943943943943944 0.0355936502052587
0.944944944944945 0.0343702075463867
0.945945945945946 0.0331668410558111
0.946946946946947 0.0319836229499647
0.947947947947948 0.0308206254452802
0.948948948948949 0.0296779207581902
0.94994994994995 0.0285555811051276
0.950950950950951 0.0274536787025251
0.951951951951952 0.0263722857668155
0.952952952952953 0.0253114745144313
0.953953953953954 0.0242713171618052
0.954954954954955 0.0232518859253702
0.955955955955956 0.0222532530215589
0.956956956956957 0.0212754906668039
0.957957957957958 0.0203186710775381
0.958958958958959 0.019382866470194
0.95995995995996 0.0184681490612046
0.960960960960961 0.0175745910670024
0.961961961961962 0.0167022647040202
0.962962962962963 0.0158512421886908
0.963963963963964 0.0150215957374467
0.964964964964965 0.0142133975667209
0.965965965965966 0.0134267198929459
0.966966966966967 0.0126616349325545
0.967967967967968 0.0119182149019795
0.968968968968969 0.0111965320176534
0.96996996996997 0.0104966584960092
0.970970970970971 0.00981866655347946
0.971971971971972 0.00916262840649692
0.972972972972973 0.00852861627149432
0.973973973973974 0.00791670236490431
0.974974974974975 0.00732695890315973
0.975975975975976 0.00675945810269324
0.976976976976977 0.00621427217993756
0.977977977977978 0.00569147335132543
0.978978978978979 0.00519113383328949
0.97997997997998 0.00471332584226259
0.980980980980981 0.00425812159467738
0.981981981981982 0.00382559330696658
0.982982982982983 0.00341581319556293
0.983983983983984 0.00302885347689911
0.984984984984985 0.00266478636740791
0.985985985985986 0.00232368408352201
0.986986986986987 0.00200561884167413
0.987987987987988 0.001710662858297
0.988988988988989 0.0014388883498233
0.98998998998999 0.00119036753268583
0.990990990990991 0.000965172623317259
0.991991991991992 0.000763375838150321
0.992992992992993 0.000585049393617714
0.993993993993994 0.0004302655061522
0.994994994994995 0.000299096392186479
0.995995995995996 0.000191614268153271
0.996996996996997 0.000107891350485299
0.997997997997998 4.79998556152767e-05
0.998998998998999 1.20119999759393e-05
1 0
};
\addplot [semithick, color1, dashed]
table {%
0 0
0.001001001001001 1.44432141832787e-21
0.002002002002002 3.67897555383196e-19
0.003003003003003 9.3816208002951e-18
0.004004004004004 9.32409048628054e-17
0.005005005005005 5.52971949932969e-16
0.00600600600600601 2.3657420574658e-15
0.00700700700700701 8.07892964367909e-15
0.00800800800800801 2.33937214003992e-14
0.00900900900900901 5.97210168438664e-14
0.01001001001001 1.38036075424767e-13
0.011011011011011 2.94399690680299e-13
0.012012012012012 5.87552768389944e-13
0.013013013013013 1.10902806959397e-12
0.014014014014014 1.996257602339e-12
0.015015015015015 3.44918675527097e-12
0.016016016016016 5.75093680830089e-12
0.017017017017017 9.29308597657823e-12
0.018018018018018 1.4606165689441e-11
0.019019019019019 2.23959934208482e-11
0.02002002002002 3.35864861165029e-11
0.021021021021021 4.93696191493464e-11
0.022022022022022 7.12632148227675e-11
0.023023023023023 1.01177261772589e-10
0.024024024024024 1.41489482237017e-10
0.025025025025025 1.95130878110152e-10
0.026026026026026 2.65681999010618e-10
0.027027027027027 3.57480686323308e-10
0.028028028028028 4.75742056349344e-10
0.029029029029029 6.26691493367115e-10
0.03003003003003 8.17711429604725e-10
0.031031031031031 1.05750269389059e-09
0.032032032032032 1.35626121412206e-09
0.033033033033033 1.7258708607104e-09
0.034034034034034 2.18011321886042e-09
0.035035035035035 2.73489507696318e-09
0.036036036036036 3.40849441655458e-09
0.037037037037037 4.22182568625979e-09
0.038038038038038 5.19872513793606e-09
0.039039039039039 6.36625699788238e-09
0.04004004004004 7.75504123953573e-09
0.041041041041041 9.39960371655528e-09
0.042042042042042 1.13387494066428e-08
0.043043043043043 1.36159595068898e-08
0.044044044044044 1.62798131109154e-08
0.045045045045045 1.93844341865946e-08
0.046046046046046 2.29899645608031e-08
0.047047047047047 2.71630636043626e-08
0.048048048048048 3.19774352962779e-08
0.049049049049049 3.75143833314545e-08
0.05005005005005 4.38633949203972e-08
0.0510510510510511 5.11227539129569e-08
0.0520520520520521 5.94001838610138e-08
0.0530530530530531 6.88135216171388e-08
0.0540540540540541 7.94914220477355e-08
0.0550550550550551 9.15740944200036e-08
0.0560560560560561 1.05214071002278e-07
0.0570570570570571 1.20577008396936e-07
0.0580580580580581 1.37842522104137e-07
0.0590590590590591 1.57205054793216e-07
0.0600600600600601 1.7887477873655e-07
0.0610610610610611 2.03078532838341e-07
0.0620620620620621 2.30060794667778e-07
0.0630630630630631 2.60084687882774e-07
0.0640640640640641 2.93433025406704e-07
0.0650650650650651 3.3040938869645e-07
0.0660660660660661 3.71339243415596e-07
0.0670670670670671 4.16571091801771e-07
0.0680680680680681 4.6647766199203e-07
0.0690690690690691 5.21457134544719e-07
0.0700700700700701 5.81934406370616e-07
0.0710710710710711 6.48362392260129e-07
0.0720720720720721 7.21223364167254e-07
0.0730730730730731 8.01030328384527e-07
0.0740740740740741 8.88328440716756e-07
0.0750750750750751 9.83696459734457e-07
0.0760760760760761 1.0877482381612e-06
0.0770770770770771 1.20113425242195e-06
0.0780780780780781 1.32454317035243e-06
0.0790790790790791 1.45870345704243e-06
0.0800800800800801 1.60438501875849e-06
0.0810810810810811 1.76240088486441e-06
0.0820820820820821 1.93360892763035e-06
0.0830830830830831 2.11891361979416e-06
0.0840840840840841 2.31926782971109e-06
0.0850850850850851 2.53567465390081e-06
0.0860860860860861 2.7691892867732e-06
0.0870870870870871 3.02092092728705e-06
0.0880880880880881 3.29203472226916e-06
0.0890890890890891 3.58375374609325e-06
0.0900900900900901 3.89736101639201e-06
0.0910910910910911 4.2342015454481e-06
0.0920920920920921 4.59568442688346e-06
0.0930930930930931 4.98328495723931e-06
0.0940940940940941 5.39854679201318e-06
0.0950950950950951 5.84308413569247e-06
0.0960960960960961 6.31858396529822e-06
0.0970970970970971 6.82680828692677e-06
0.0980980980980981 7.36959642475116e-06
0.0990990990990991 7.9488673419186e-06
0.1001001001001 8.56662199275493e-06
0.101101101101101 9.22494570566221e-06
0.102102102102102 9.92601059607046e-06
0.103103103103103 1.06720780087802e-05
0.104104104104104 1.14655009890081e-05
0.105105105105105 1.23087267814237e-05
0.106106106106106 1.32042993564429e-05
0.107107107107107 1.41548619630178e-05
0.108108108108108 1.5163159707142e-05
0.109109109109109 1.62320421552679e-05
0.11011011011011 1.73644659618058e-05
0.111111111111111 1.85634975198591e-05
0.112112112112112 1.98323156343226e-05
0.113113113113113 2.11742142164527e-05
0.114114114114114 2.25926049989953e-05
0.115115115115115 2.40910202709398e-05
0.116116116116116 2.56731156309413e-05
0.117117117117117 2.73426727584416e-05
0.118118118118118 2.91036022014926e-05
0.119119119119119 3.09599461802693e-05
0.12012012012012 3.29158814052452e-05
0.121121121121121 3.4975721908976e-05
0.122122122122122 3.71439218904278e-05
0.123123123123123 3.94250785707648e-05
0.124124124124124 4.18239350594942e-05
0.125125125125125 4.43453832298508e-05
0.126126126126126 4.69944666022906e-05
0.127127127127127 4.97763832349367e-05
0.128128128128128 5.26964886198223e-05
0.129129129129129 5.57602985837437e-05
0.13013013013013 5.89734921925353e-05
0.131131131131131 6.23419146575549e-05
0.132132132132132 6.58715802431663e-05
0.133133133133133 6.9568675173975e-05
0.134134134134134 7.34395605405833e-05
0.135135135135135 7.74907752026001e-05
0.136136136136136 8.17290386876385e-05
0.137137137137137 8.61612540850258e-05
0.138138138138138 9.07945109329289e-05
0.139139139139139 9.56360880976036e-05
0.14014014014014 0.000100693456643453
0.141141141141141 0.00010597428269258
0.142142142142142 0.000111486430272512
0.143143143143143 0.000117237964150751
0.144144144144144 0.000123237152654828
0.145145145145145 0.000129492470476495
0.146146146146146 0.000136012601458709
0.147147147147147 0.000142806441364056
0.148148148148148 0.000149883100623227
0.149149149149149 0.000157251907062206
0.15015015015015 0.000164922408606771
0.151151151151151 0.000172904375962939
0.152152152152152 0.000181207805271984
0.153153153153153 0.000189842920738626
0.154154154154154 0.000198820177231016
0.155155155155155 0.000208150262851132
0.156156156156156 0.000217844101474189
0.157157157157157 0.000227912855255673
0.158158158158158 0.000238367927104629
0.159159159159159 0.000249220963121785
0.16016016016016 0.000260483855001139
0.161161161161161 0.000272168742393628
0.162162162162162 0.000284288015231488
0.163163163163163 0.000296854316011908
0.164164164164164 0.000309880542038631
0.165165165165165 0.000323379847620093
0.166166166166166 0.000337365646222751
0.167167167167167 0.000351851612578215
0.168168168168168 0.000366851684742843
0.169169169169169 0.000382380066108412
0.17017017017017 0.000398451227362541
0.171171171171171 0.00041507990839751
0.172172172172172 0.000432281120166125
0.173173173173173 0.000450070146483334
0.174174174174174 0.00046846254577221
0.175175175175175 0.000487474152753074
0.176176176176176 0.000507121080074341
0.177177177177177 0.000527419719883917
0.178178178178178 0.000548386745339745
0.179179179179179 0.000570039112058303
0.18018018018018 0.000592394059499758
0.181181181181181 0.000615469112288516
0.182182182182182 0.000639282081467932
0.183183183183183 0.000663851065687969
0.184184184184184 0.000689194452324537
0.185185185185185 0.000715330918529372
0.186186186186186 0.000742279432209201
0.187187187187187 0.000770059252933063
0.188188188188188 0.000798689932766585
0.189189189189189 0.000828191317032087
0.19019019019019 0.000858583544993387
0.191191191191191 0.000889887050464152
0.192192192192192 0.000922122562338726
0.193193193193193 0.000955311105044342
0.194194194194194 0.000989473998913639
0.195195195195195 0.00102463286047643
0.196196196196196 0.0010608096026697
0.197197197197197 0.00109802643496482
0.198198198198198 0.0011363058634109
0.199199199199199 0.00117567069059348
0.2002002002002 0.00121614401550738
0.201201201201201 0.00125774923334293
0.202202202202202 0.00130051003518458
0.203203203203203 0.00134445040762098
0.204204204204204 0.00138959463226574
0.205205205205205 0.00143596728518788
0.206206206206206 0.00148359323625124
0.207207207207207 0.00153249764836192
0.208208208208208 0.00158270597662313
0.209209209209209 0.00163424396739643
0.21021021021021 0.00168713765726887
0.211211211211211 0.00174141337192505
0.212212212212212 0.00179709772492363
0.213213213213213 0.00185421761637744
0.214214214214214 0.00191280023153654
0.215215215215215 0.00197287303927373
0.216216216216216 0.00203446379047172
0.217217217217217 0.00209760051631156
0.218218218218218 0.00216231152646152
0.219219219219219 0.00222862540716623
0.22022022022022 0.00229657101923512
0.221221221221221 0.00236617749593019
0.222222222222222 0.00243747424075213
0.223223223223223 0.00251049092512479
0.224224224224224 0.00258525748597732
0.225225225225225 0.00266180412322367
0.226226226226226 0.00274016129713915
0.227227227227227 0.00282035972563367
0.228228228228228 0.00290243038142133
0.229229229229229 0.00298640448908614
0.23023023023023 0.00307231352204361
0.231231231231231 0.00316018919939797
0.232232232232232 0.00325006348269483
0.233233233233233 0.00334196857256912
0.234234234234234 0.00343593690528818
0.235235235235235 0.00353200114918989
0.236236236236236 0.00363019420101575
0.237237237237237 0.00373054918213883
0.238238238238238 0.00383309943468665
0.239239239239239 0.00393787851755892
0.24024024024024 0.00404492020234018
0.241241241241241 0.00415425846910737
0.242242242242242 0.00426592750213263
0.243243243243243 0.0043799616854811
0.244244244244244 0.00449639559850417
0.245245245245245 0.00461526401122818
0.246246246246246 0.00473660187963891
0.247247247247247 0.00486044434086198
0.248248248248248 0.00498682670823951
0.249249249249249 0.00511578446630321
0.25025025025025 0.00524735326564449
0.251251251251251 0.00538156891768159
0.252252252252252 0.00551846738932442
0.253253253253253 0.00565808479753734
0.254254254254254 0.0058004574038004
0.255255255255255 0.00594562160846945
0.256256256256256 0.0060936139450358
0.257257257257257 0.00624447107428564
0.258258258258258 0.00639822977836018
0.259259259259259 0.00655492695471666
0.26026026026026 0.00671459960999135
0.261261261261261 0.00687728485376455
0.262262262262262 0.00704301989222921
0.263263263263263 0.00721184202176262
0.264264264264264 0.00738378862240317
0.265265265265265 0.00755889715123211
0.266266266266266 0.00773720513566131
0.267267267267267 0.00791875016662816
0.268268268268268 0.00810356989169801
0.269269269269269 0.00829170200807517
0.27027027027027 0.00848318425552379
0.271271271271271 0.00867805440919874
0.272272272272272 0.00887635027238844
0.273273273273273 0.00907810966916965
0.274274274274274 0.00928337043697603
0.275275275275275 0.00949217041908129
0.276276276276276 0.00970454745699757
0.277277277277277 0.00992053938279097
0.278278278278278 0.0101401840113146
0.279279279279279 0.010363519132361
0.28028028028028 0.0105905825027342
0.281281281281281 0.0108214118382439
0.282282282282282 0.0110560448056218
0.283283283283283 0.0112945190143624
0.284284284284284 0.0115368720084881
0.285285285285285 0.0117831412582422
0.286286286286286 0.0120333641517089
0.287287287287287 0.0122875779863627
0.288288288288288 0.0125458199605487
0.289289289289289 0.0128081271648956
0.29029029029029 0.0130745365736609
0.291291291291291 0.0133450850360127
0.292292292292292 0.0136198092672469
0.293293293293293 0.0138987458399437
0.294294294294294 0.0141819311750625
0.295295295295295 0.0144694015329791
0.296296296296296 0.0147611930044652
0.297297297297297 0.0150573415016125
0.298298298298298 0.0153578827487034
0.299299299299299 0.0156628522730286
0.3003003003003 0.015972285395655
0.301301301301301 0.0162862172221447
0.302302302302302 0.0166046826332264
0.303303303303303 0.0169277162754225
0.304304304304304 0.0172553525516318
0.305305305305305 0.0175876256116715
0.306306306306306 0.0179245693427778
0.307307307307307 0.0182662173600705
0.308308308308308 0.0186126029969799
0.309309309309309 0.0189637592956402
0.31031031031031 0.0193197189972503
0.311311311311311 0.0196805145324043
0.312312312312312 0.0200461780113936
0.313313313313313 0.0204167412144823
0.314314314314314 0.0207922355821579
0.315315315315315 0.0211726922053607
0.316316316316316 0.0215581418156907
0.317317317317317 0.0219486147755975
0.318318318318318 0.0223441410685539
0.319319319319319 0.0227447502892139
0.32032032032032 0.0231504716335594
0.321321321321321 0.0235613338890366
0.322322322322322 0.0239773654246846
0.323323323323323 0.0243985941812569
0.324324324324324 0.0248250476613407
0.325325325325325 0.0252567529194735
0.326326326326326 0.0256937365522606
0.327327327327327 0.0261360246884953
0.328328328328328 0.0265836429792841
0.329329329329329 0.0270366165881791
0.33033033033033 0.0274949701813191
0.331331331331331 0.0279587279175834
0.332332332332332 0.0284279134387585
0.333333333333333 0.028902549859721
0.334334334334334 0.0293826597586398
0.335335335335335 0.0298682651671973
0.336336336336336 0.0303593875608347
0.337337337337337 0.0308560478490225
0.338338338338338 0.0313582663655572
0.339339339339339 0.0318660628588899
0.34034034034034 0.0323794564824848
0.341341341341341 0.0328984657852136
0.342342342342342 0.033423108701786
0.343343343343343 0.0339534025432199
0.344344344344344 0.034489363987352
0.345345345345345 0.035031009069393
0.346346346346346 0.0355783531725286
0.347347347347347 0.036131411018569
0.348348348348348 0.0366901966586496
0.349349349349349 0.0372547234639838
0.35035035035035 0.0378250041166725
0.351351351351351 0.038401050600571
0.352352352352352 0.0389828741922158
0.353353353353353 0.0395704854518149
0.354354354354354 0.0401638942143027
0.355355355355355 0.0407631095804609
0.356356356356356 0.0413681399081119
0.357357357357357 0.041978992803382
0.358358358358358 0.0425956751120397
0.359359359359359 0.0432181929109112
0.36036036036036 0.0438465514993743
0.361361361361361 0.0444807553909347
0.362362362362362 0.0451208083048856
0.363363363363363 0.0457667131580533
0.364364364364364 0.0464184720566323
0.365365365365365 0.0470760862881102
0.366366366366366 0.0477395563132864
0.367367367367367 0.0484088817583863
0.368368368368368 0.0490840614072736
0.369369369369369 0.0497650931937622
0.37037037037037 0.0504519741940308
0.371371371371371 0.0511447006191431
0.372372372372372 0.0518432678076736
0.373373373373373 0.0525476702184438
0.374374374374374 0.05325790142337
0.375375375375375 0.0539739541004246
0.376376376376376 0.0546958200267136
0.377377377377377 0.0554234900716724
0.378378378378378 0.056156954190383
0.379379379379379 0.0568962014170125
0.38038038038038 0.0576412198583783
0.381381381381381 0.0583919966876391
0.382382382382382 0.0591485181381158
0.383383383383383 0.0599107694972447
0.384384384384384 0.0606787351006626
0.385385385385385 0.0614523983264296
0.386386386386386 0.0622317415893891
0.387387387387387 0.0630167463356665
0.388388388388388 0.0638073930373126
0.389389389389389 0.0646036611870889
0.39039039039039 0.0654055292934005
0.391391391391391 0.0662129748753762
0.392392392392392 0.0670259744580996
0.393393393393393 0.0678445035679925
0.394394394394394 0.0686685367283515
0.395395395395395 0.0694980474550419
0.396396396396396 0.0703330082523491
0.397397397397397 0.0711733906089902
0.398398398398398 0.0720191649942871
0.399399399399399 0.072870300854504
0.4004004004004 0.0737267666093493
0.401401401401401 0.074588529648647
0.402402402402402 0.0754555563291743
0.403403403403403 0.076327811971673
0.404404404404404 0.0772052608580319
0.405405405405405 0.0780878662286443
0.406406406406406 0.078975590279941
0.407407407407407 0.0798683941621019
0.408408408408408 0.0807662379769466
0.409409409409409 0.0816690807760054
0.41041041041041 0.0825768805587743
0.411411411411411 0.0834895942711526
0.412412412412412 0.0844071778040682
0.413413413413413 0.0853295859922871
0.414414414414414 0.0862567726134153
0.415415415415415 0.0871886903870872
0.416416416416416 0.0881252909743482
0.417417417417417 0.0890665249772289
0.418418418418418 0.0900123419385137
0.419419419419419 0.0909626903417055
0.42042042042042 0.0919175176111865
0.421421421421421 0.0928767701125775
0.422422422422422 0.0938403931532968
0.423423423423423 0.094808330983319
0.424424424424424 0.0957805267961362
0.425425425425425 0.096756922729921
0.426426426426426 0.0977374598688947
0.427427427427427 0.0987220782448993
0.428428428428428 0.0997107168391757
0.429429429429429 0.10070331358435
0.43043043043043 0.101699805366624
0.431431431431431 0.102700128028181
0.432432432432432 0.103704216369795
0.433433433433433 0.104712004153653
0.434434434434434 0.105723424106388
0.435435435435435 0.106738407922326
0.436436436436436 0.107756886266942
0.437437437437437 0.108778788780533
0.438438438438438 0.109804044082106
0.439439439439439 0.110832579773471
0.44044044044044 0.111864322443566
0.441441441441441 0.112899197672983
0.442442442442442 0.113937130038715
0.443443443443443 0.114978043119123
0.444444444444444 0.11602185949912
0.445445445445445 0.117068500775561
0.446446446446446 0.118117887562871
0.447447447447447 0.119169939498872
0.448448448448448 0.12022457525084
0.449449449449449 0.121281712521777
0.45045045045045 0.122341268056897
0.451451451451451 0.123403157650342
0.452452452452452 0.124467296152106
0.453453453453453 0.125533597475183
0.454454454454454 0.126601974602931
0.455455455455455 0.127672339596662
0.456456456456456 0.12874460360344
0.457457457457457 0.129818676864106
0.458458458458458 0.130894468721516
0.459459459459459 0.131971887629003
0.46046046046046 0.133050841159049
0.461461461461461 0.134131236012183
0.462462462462462 0.13521297802609
0.463463463463463 0.136295972184937
0.464464464464464 0.137380122628922
0.465465465465465 0.138465332664028
0.466466466466466 0.139551504772002
0.467467467467467 0.140638540620541
0.468468468468468 0.141726341073699
0.469469469469469 0.142814806202504
0.47047047047047 0.143903835295782
0.471471471471471 0.144993326871203
0.472472472472472 0.146083178686532
0.473473473473473 0.14717328775109
0.474474474474474 0.148263550337425
0.475475475475475 0.149353861993192
0.476476476476476 0.150444117553238
0.477477477477477 0.151534211151895
0.478478478478478 0.152624036235478
0.479479479479479 0.153713485574986
0.48048048048048 0.154802451279002
0.481481481481481 0.155890824806804
0.482482482482482 0.156978496981663
0.483483483483483 0.158065358004354
0.484484484484485 0.15915129746685
0.485485485485485 0.160236204366223
0.486486486486486 0.161319967118732
0.487487487487487 0.162402473574109
0.488488488488488 0.163483611030033
0.48948948948949 0.164563266246796
0.49049049049049 0.165641325462151
0.491491491491491 0.166717674406356
0.492492492492492 0.167792198317395
0.493493493493493 0.16886478195638
0.494494494494495 0.169935309623145
0.495495495495495 0.171003665172001
0.496496496496497 0.172069732027689
0.497497497497497 0.173133393201487
0.498498498498498 0.174194531307506
0.4994994994995 0.175253028579146
0.500500500500501 0.176308766885728
0.501501501501502 0.177361627749286
0.502502502502503 0.178411492361531
0.503503503503503 0.179458241600964
0.504504504504504 0.180501756050165
0.505505505505506 0.181541916013225
0.506506506506507 0.18257860153334
0.507507507507508 0.183611692410556
0.508508508508508 0.184641068219662
0.509509509509509 0.185666608328233
0.510510510510511 0.186688191914815
0.511511511511512 0.18770569798725
0.512512512512513 0.18871900540115
0.513513513513513 0.189727992878494
0.514514514514514 0.190732539026368
0.515515515515516 0.191732522355834
0.516516516516517 0.192727821300924
0.517517517517518 0.193718314237762
0.518518518518518 0.194703879503809
0.519519519519519 0.195684395417227
0.520520520520521 0.196659740296352
0.521521521521522 0.197629792479293
0.522522522522523 0.198594430343629
0.523523523523523 0.199553532326223
0.524524524524524 0.200506976943127
0.525525525525526 0.201454642809605
0.526526526526527 0.202396408660232
0.527527527527528 0.203332153369108
0.528528528528528 0.204261755970147
0.529529529529529 0.205185095677457
0.530530530530531 0.206102051905811
0.531531531531532 0.207012504291188
0.532532532532533 0.207916332711395
0.533533533533533 0.208813417306766
0.534534534534534 0.209703638500921
0.535535535535536 0.210586877021604
0.536536536536537 0.211463013921568
0.537537537537538 0.212331930599533
0.538538538538539 0.213193508821192
0.539539539539539 0.214047630740264
0.540540540540541 0.214894178919605
0.541541541541542 0.215733036352354
0.542542542542543 0.216564086483122
0.543543543543544 0.217387213229217
0.544544544544544 0.218202301001897
0.545545545545546 0.219009234727661
0.546546546546547 0.21980789986955
0.547547547547548 0.220598182448481
0.548548548548549 0.221379969064588
0.54954954954955 0.22215314691858
0.550550550550551 0.222917603833105
0.551551551551552 0.223673228274114
0.552552552552553 0.224419909372237
0.553553553553554 0.225157536944137
0.554554554554555 0.225886001513868
0.555555555555556 0.226605194334218
0.556556556556557 0.227315007408027
0.557557557557558 0.228015333509498
0.558558558558559 0.228706066205464
0.55955955955956 0.229387099876641
0.560560560560561 0.230058329738839
0.561561561561562 0.230719651864134
0.562562562562563 0.231370963201996
0.563563563563564 0.232012161600379
0.564564564564565 0.232643145826744
0.565565565565566 0.233263815589036
0.566566566566567 0.2338740715566
0.567567567567568 0.234473815381024
0.568568568568569 0.235062949716924
0.56956956956957 0.235641378242642
0.570570570570571 0.236209005680875
0.571571571571572 0.236765737819217
0.572572572572573 0.237311481530615
0.573573573573574 0.237846144793725
0.574574574574575 0.238369636713185
0.575575575575576 0.238881867539775
0.576576576576577 0.239382748690475
0.577577577577578 0.239872192768412
0.578578578578579 0.240350113582694
0.57957957957958 0.240816426168121
0.580580580580581 0.241271046804773
0.581581581581582 0.24171389303747
0.582582582582583 0.242144883695096
0.583583583583584 0.242563938909788
0.584584584584585 0.242970980135981
0.585585585585586 0.243365930169302
0.586586586586587 0.243748713165319
0.587587587587588 0.244119254658128
0.588588588588589 0.244477481578779
0.58958958958959 0.24482332227354
0.590590590590591 0.245156706521988
0.591591591591592 0.245477565554922
0.592592592592593 0.245785832072103
0.593593593593594 0.246081440259806
0.594594594594595 0.246364325808179
0.595595595595596 0.24663442592842
0.596596596596597 0.246891679369744
0.597597597597598 0.247136026436153
0.598598598598599 0.247367409003004
0.5995995995996 0.247585770533352
0.600600600600601 0.24779105609409
0.601601601601602 0.247983212371864
0.602602602602603 0.24816218768876
0.603603603603604 0.248327932017765
0.604604604604605 0.248480396997991
0.605605605605606 0.248619535949667
0.606606606606607 0.248745303888877
0.607607607607608 0.248857657542065
0.608608608608609 0.248956555360274
0.60960960960961 0.249041957533138
0.610610610610611 0.249113826002613
0.611611611611612 0.249172124476442
0.612612612612613 0.249216818441348
0.613613613613614 0.249247875175959
0.614614614614615 0.249265263763452
0.615615615615616 0.24926895510392
0.616616616616617 0.249258921926446
0.617617617617618 0.249235138800896
0.618618618618619 0.249197582149408
0.61961961961962 0.249146230257593
0.620620620620621 0.249081063285427
0.621621621621622 0.249002063277839
0.622622622622623 0.24890921417499
0.623623623623624 0.248802501822238
0.624624624624625 0.248681913979781
0.625625625625626 0.248547440331986
0.626626626626627 0.248399072496384
0.627627627627628 0.248236804032342
0.628628628628629 0.248060630449402
0.62962962962963 0.247870549215274
0.630630630630631 0.247666559763503
0.631631631631632 0.247448663500784
0.632632632632633 0.247216863813925
0.633633633633634 0.24697116607647
0.634634634634635 0.246711577654961
0.635635635635636 0.24643810791484
0.636636636636637 0.246150768225998
0.637637637637638 0.245849571967951
0.638638638638639 0.245534534534655
0.63963963963964 0.245205673338946
0.640640640640641 0.244863007816606
0.641641641641642 0.244506559430055
0.642642642642643 0.244136351671663
0.643643643643644 0.243752410066673
0.644644644644645 0.243354762175748
0.645645645645646 0.242943437597119
0.646646646646647 0.242518467968349
0.647647647647648 0.242079886967702
0.648648648648649 0.241627730315108
0.64964964964965 0.241162035772742
0.650650650650651 0.240682843145188
0.651651651651652 0.240190194279206
0.652652652652653 0.239684133063091
0.653653653653654 0.239164705425622
0.654654654654655 0.238631959334604
0.655655655655656 0.238085944794987
0.656656656656657 0.237526713846583
0.657657657657658 0.236954320561356
0.658658658658659 0.236368821040295
0.65965965965966 0.23577027340987
0.660660660660661 0.235158737818056
0.661661661661662 0.234534276429947
0.662662662662663 0.233896953422925
0.663663663663664 0.233246834981422
0.664664664664665 0.232583989291236
0.665665665665666 0.231908486533425
0.666666666666667 0.231220398877768
0.667667667667668 0.230519800475795
0.668668668668669 0.229806767453377
0.66966966966967 0.229081377902886
0.670670670670671 0.22834371187492
0.671671671671672 0.22759385136959
0.672672672672673 0.226831880327364
0.673673673673674 0.226057884619485
0.674674674674675 0.225271952037937
0.675675675675676 0.224474172284982
0.676676676676677 0.223664636962253
0.677677677677678 0.222843439559408
0.678678678678679 0.222010675442343
0.67967967967968 0.221166441840971
0.680680680680681 0.220310837836548
0.681681681681682 0.219443964348577
0.682682682682683 0.218565924121255
0.683683683683684 0.217676821709496
0.684684684684685 0.2167767634645
0.685685685685686 0.215865857518899
0.686686686686687 0.214944213771454
0.687687687687688 0.21401194387132
0.688688688688689 0.213069161201872
0.68968968968969 0.212115980864105
0.690690690690691 0.21115251965958
0.691691691691692 0.210178896072965
0.692692692692693 0.209195230254118
0.693693693693694 0.208201643999755
0.694694694694695 0.207198260734686
0.695695695695696 0.206185205492624
0.696696696696697 0.205162604896564
0.697697697697698 0.204130587138746
0.698698698698699 0.203089281960191
0.6996996996997 0.202038820629819
0.700700700700701 0.200979335923151
0.701701701701702 0.199910962100592
0.702702702702703 0.198833834885306
0.703703703703704 0.197748091440677
0.704704704704705 0.196653870347366
0.705705705705706 0.195551311579959
0.706706706706707 0.194440556483217
0.707707707707708 0.193321747747923
0.708708708708709 0.192195029386341
0.70970970970971 0.191060546707269
0.710710710710711 0.189918446290716
0.711711711711712 0.188768875962189
0.712712712712713 0.18761198476659
0.713713713713714 0.186447922941749
0.714714714714715 0.185276841891571
0.715715715715716 0.184098894158814
0.716716716716717 0.182914233397505
0.717717717717718 0.181723014344991
0.718718718718719 0.18052539279363
0.71971971971972 0.179321525562131
0.720720720720721 0.178111570466545
0.721721721721722 0.176895686290908
0.722722722722723 0.17567403275755
0.723723723723724 0.174446770497067
0.724724724724725 0.173214061017959
0.725725725725726 0.171976066675951
0.726726726726727 0.170732950642993
0.727727727727728 0.169484876875939
0.728728728728729 0.168232010084933
0.72972972972973 0.166974515701475
0.730730730730731 0.165712559846204
0.731731731731732 0.164446309296386
0.732732732732733 0.163175931453115
0.733733733733734 0.161901594308241
0.734734734734735 0.160623466411019
0.735735735735736 0.159341716834498
0.736736736736737 0.158056515141652
0.737737737737738 0.156768031351252
0.738738738738739 0.1554764359035
0.73973973973974 0.154181899625419
0.740740740740741 0.152884593696016
0.741741741741742 0.151584689611213
0.742742742742743 0.150282359148576
0.743743743743744 0.148977774331814
0.744744744744745 0.147671107395093
0.745745745745746 0.14636253074715
0.746746746746747 0.145052216935216
0.747747747747748 0.143740338608767
0.748748748748749 0.1424270684831
0.74974974974975 0.141112579302751
0.750750750750751 0.139797043804752
0.751751751751752 0.138480634681747
0.752752752752753 0.137163524544974
0.753753753753754 0.135845885887106
0.754754754754755 0.134527891044988
0.755755755755756 0.133209712162251
0.756756756756757 0.131891521151826
0.757757757757758 0.130573489658371
0.758758758758759 0.129255789020607
0.75975975975976 0.12793859023358
0.760760760760761 0.126622063910865
0.761761761761762 0.125306380246704
0.762762762762763 0.123991708978106
0.763763763763764 0.122678219346907
0.764764764764765 0.121366080061801
0.765765765765766 0.120055459260361
0.766766766766767 0.118746524471048
0.767767767767768 0.117439442575226
0.768768768768769 0.116134379769188
0.76976976976977 0.11483150152621
0.770770770770771 0.113530972558636
0.771771771771772 0.11223295678001
0.772772772772773 0.110937617267265
0.773773773773774 0.109645116222971
0.774774774774775 0.108355614937674
0.775775775775776 0.107069273752305
0.776776776776777 0.105786252020704
0.777777777777778 0.104506708072247
0.778778778778779 0.103230799174592
0.77977977977978 0.10195868149656
0.780780780780781 0.100690510071163
0.781781781781782 0.0994264387587797
0.782782782782783 0.0981666202105046
0.783783783783784 0.0969112058316696
0.784784784784785 0.0956603457455591
0.785785785785786 0.0944141887573239
0.786786786786787 0.0931728823181089
0.787787787787788 0.0919365724894055
0.788788788788789 0.0907054039076401
0.78978978978979 0.0894795197490109
0.790790790790791 0.0882590616945855
0.791791791791792 0.0870441698956708
0.792792792792793 0.0858349829394669
0.793793793793794 0.0846316378150169
0.794794794794795 0.0834342698794664
0.795795795795796 0.0822430128246436
0.796796796796797 0.081057998643971
0.797797797797798 0.0798793575997244
0.798798798798799 0.0787072181906474
0.7997997997998 0.077541707119937
0.800800800800801 0.0763829492636105
0.801801801801802 0.075231067639267
0.802802802802803 0.0740861833752569
0.803803803803804 0.0729484156802681
0.804804804804805 0.0718178818133464
0.805805805805806 0.0706946970543582
0.806806806806807 0.0695789746749105
0.807807807807808 0.0684708259097388
0.808808808808809 0.0673703599285773
0.80980980980981 0.0662776838085219
0.810810810810811 0.065192902506899
0.811811811811812 0.0641161188346538
0.812812812812813 0.063047433430268
0.813813813813814 0.0619869447342208
0.814814814814815 0.060934748964006
0.815815815815816 0.0598909400897152
0.816816816816817 0.0588556098102023
0.817817817817818 0.0578288475298391
0.818818818818819 0.0568107403358747
0.81981981981982 0.0558013729764117
0.820820820820821 0.0548008278390105
0.821821821821822 0.0538091849299338
0.822822822822823 0.0528265218540423
0.823823823823824 0.0518529137953558
0.824824824824825 0.0508884334982883
0.825825825825826 0.0499331512495718
0.826826826826827 0.0489871348608786
0.827827827827828 0.0480504496521531
0.828828828828829 0.0471231584356671
0.82982982982983 0.0462053215008061
0.830830830830831 0.0452969965996024
0.831831831831832 0.0443982389330215
0.832832832832833 0.0435091011380154
0.833833833833834 0.0426296332753538
0.834834834834835 0.041759882818242
0.835835835835836 0.0408998946417384
0.836836836836837 0.0400497110129803
0.837837837837838 0.0392093715822281
0.838838838838839 0.0383789133747402
0.83983983983984 0.0375583707834862
0.840840840840841 0.036747775562709
0.841841841841842 0.0359471568223461
0.842842842842843 0.0351565410233184
0.843843843843844 0.034375951973696
0.844844844844845 0.0336054108257516
0.845845845845846 0.0328449360739073
0.846846846846847 0.0320945435535865
0.847847847847848 0.0313542464409775
0.848848848848849 0.030624055253717
0.84984984984985 0.029903977852503
0.850850850850851 0.0291940194436424
0.851851851851852 0.0284941825825438
0.852852852852853 0.0278044671781591
0.853853853853854 0.027124870498384
0.854854854854855 0.0264553871764229
0.855855855855856 0.0257960092181233
0.856856856856857 0.0251467260102892
0.857857857857858 0.0245075243299745
0.858858858858859 0.023878388354767
0.85985985985986 0.0232592996740642
0.860860860860861 0.0226502373013481
0.861861861861862 0.0220511776874628
0.862862862862863 0.0214620947348984
0.863863863863864 0.0208829598130866
0.864864864864865 0.0203137417747103
0.865865865865866 0.0197544069730313
0.866866866866867 0.0192049192802366
0.867867867867868 0.0186652401068096
0.868868868868869 0.0181353284219242
0.86986986986987 0.017615140774866
0.870870870870871 0.0171046313174806
0.871871871871872 0.0166037518276499
0.872872872872873 0.0161124517337972
0.873873873873874 0.01563067814042
0.874874874874875 0.0151583758546507
0.875875875875876 0.0146954874138448
0.876876876876877 0.0142419531141923
0.877877877877878 0.0137977110403538
0.878878878878879 0.0133626970961166
0.87987987987988 0.0129368450360681
0.880880880880881 0.0125200864982832
0.881881881881882 0.0121123510380221
0.882882882882883 0.0117135661624321
0.883883883883884 0.011323657366251
0.884884884884885 0.0109425481685038
0.885885885885886 0.0105701601501874
0.886886886886887 0.010206412992937
0.887887887887888 0.00985122451866534
0.888888888888889 0.00950451073016788
0.88988988988989 0.00916618585268434
0.890890890890891 0.00883616237640781
0.891891891891892 0.00851435109993067
0.892892892892893 0.00820066117461734
0.893893893893894 0.0078950001498922
0.894894894894895 0.00759727401943023
0.895895895895896 0.00730738726823827
0.896896896896897 0.00702524292061277
0.897897897897898 0.00675074258896015
0.898898898898899 0.0064837865234648
0.8998998998999 0.00622427366258871
0.900900900900901 0.00597210168438663
0.901901901901902 0.00572716705861895
0.902902902902903 0.00548936509964472
0.903903903903904 0.00525859002007554
0.904904904904905 0.00503473498517076
0.905905905905906 0.00481769216795338
0.906906906906907 0.00460735280502488
0.907907907907908 0.00440360725305739
0.908908908908909 0.00420634504593917
0.90990990990991 0.00401545495254969
0.910910910910911 0.00383082503513947
0.911911911911912 0.00365234270828803
0.912912912912913 0.00347989479841375
0.913913913913914 0.00331336760380729
0.914914914914915 0.00315264695515978
0.915915915915916 0.00299761827655597
0.916916916916917 0.00284816664690126
0.917917917917918 0.00270417686175083
0.918918918918919 0.00256553349550782
0.91991991991992 0.00243212096395633
0.920920920920921 0.00230382358709443
0.921921921921922 0.00218052565223041
0.922922922922923 0.00206211147730539
0.923923923923924 0.00194846547440345
0.924924924924925 0.00183947221340959
0.925925925925926 0.00173501648577491
0.926926926926927 0.00163498336834656
0.927927927927928 0.00153925828721952
0.928928928928929 0.00144772708156549
0.92992992992993 0.00136027606739329
0.930930930930931 0.00127679210119353
0.931931931931932 0.0011971626434194
0.932932932932933 0.00112127582175383
0.933933933933934 0.00104902049411216
0.934934934934935 0.0009802863113279
0.935935935935936 0.000914963779467865
0.936936936936937 0.000852944321721777
0.937937937937938 0.000794120339809648
0.938938938938939 0.000738385274849113
0.93993993993994 0.000685633667623356
0.940940940940941 0.000635761218188656
0.941941941941942 0.000588664844759377
0.942942942942943 0.000544242741806378
0.943943943943944 0.000502394437303527
0.944944944944945 0.000463020849055331
0.945945945945946 0.000426024340037082
0.946946946946947 0.000391308772677453
0.947947947947948 0.00035877956201167
0.948948948948949 0.000328343727631871
0.94994994994995 0.000299909944359526
0.950950950950951 0.000273388591563088
0.951951951951952 0.000248691801042383
0.952952952952953 0.000225733503399418
0.953953953953954 0.00020442947281359
0.954954954954955 0.000184697370137449
0.955955955955956 0.000166456784227331
0.956956956956957 0.000149629271421406
0.957957957957958 0.000134138393075741
0.958958958958959 0.000119909751067123
0.95995995995996 0.000106871021169477
0.960960960960961 9.49519842087441e-05
0.961961961961962 8.4084554899138e-05
0.962962962962963 7.42028082617026e-05
0.963963963963964 6.5243003524051e-05
0.964964964964965 5.71436053981497e-05
0.965965965965966 4.98453026309061e-05
0.966966966966967 4.32910237202487e-05
0.967967967967968 3.74259496872338e-05
0.968968968968969 3.21975237925697e-05
0.96996996996997 2.75554580837718e-05
0.970970970970971 2.34517366569292e-05
0.971971971971972 1.98406155148556e-05
0.972972972972973 1.66786189011004e-05
0.973973973973974 1.39245319870168e-05
0.974974974974975 1.15393897867554e-05
0.975975975975976 9.48646217269066e-06
0.976976976976977 7.73123486141521e-06
0.977977977977978 6.24138623801524e-06
0.978978978978979 4.98675988389907e-06
0.97997997997998 3.93933267098093e-06
0.980980980980981 3.07317828251276e-06
0.981981981981982 2.3644260183289e-06
0.982982982982983 1.79121473969774e-06
0.983983983983984 1.33364180638129e-06
0.984984984984985 9.73706855874686e-07
0.985985985985986 6.95250272137727e-07
0.986986986986987 4.83886188440118e-07
0.987987987987988 3.26929866216953e-07
0.988988988988989 2.13319289075518e-07
0.98998998998999 1.33530808305112e-07
0.990990990990991 7.94886734191868e-08
0.991991991991992 4.44682784040361e-08
0.992992992992993 2.29929514586303e-08
0.993993993993994 1.07241130874625e-08
0.994994994994995 4.34462445090265e-09
0.995995995995996 1.4351448859784e-09
0.996996996996997 3.43314484002479e-10
0.997997997997998 4.55745500856837e-11
0.998998998998999 1.4356728101202e-12
1 0
};
\addlegendentry{\small $p_{flickr}(s|\hat{s}=0.7)$}
\addplot [semithick, black, opacity=0.8]
table {%
0.7 -0.182142201958226
0.7 3.82498624112273
};
\addplot [mark=*, color0] 
table {
    0.7337337337337337 3.642844039164508
};
\addplot [mark=*, color1] 
table {
    0.6156156156156156 0.24926895510391972
};
\addlegendentry{\small $\hat{s} = 0.7$}
\end{axis}

\end{tikzpicture}


==> plots/idealized_plots/theory_dists.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=0.49\linewidth,
height=6cm,
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.09)}, anchor=south, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\small True selection frequency \(\displaystyle s(x)\)},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={\small Density \(\displaystyle p_i(s)\)},
ymajorgrids,
ymin=-0.0888872026098524, ymax=1.8666312548069,
ytick style={color=white!33.3333333333333!black}
]
\addplot [very thick, color0]
table {%
0 0
0.0050251256281407 0.0299992424433726
0.0100502512562814 0.0596954622358021
0.0150753768844221 0.0890886593772884
0.0201005025125628 0.118178833867832
0.0251256281407035 0.146965985707432
0.0301507537688442 0.175450114896089
0.0351758793969849 0.203631221433802
0.0402010050251256 0.231509305320573
0.0452261306532663 0.2590843665564
0.050251256281407 0.286356405141284
0.0552763819095477 0.313325421075225
0.0603015075376884 0.339991414358223
0.0653266331658292 0.366354384990278
0.0703517587939698 0.39241433297139
0.0753768844221106 0.418171258301558
0.0804020100502513 0.443625160980783
0.085427135678392 0.468776041009065
0.0904522613065327 0.493623898386404
0.0954773869346734 0.5181687331128
0.100502512562814 0.542410545188253
0.105527638190955 0.566349334612762
0.110552763819095 0.589985101386328
0.115577889447236 0.613317845508952
0.120603015075377 0.636347566980632
0.125628140703518 0.659074265801369
0.130653266331658 0.681497941971163
0.135678391959799 0.703618595490013
0.14070351758794 0.72543622635792
0.14572864321608 0.746950834574885
0.150753768844221 0.768162420140905
0.155778894472362 0.789070983055984
0.160804020100503 0.809676523320118
0.165829145728643 0.82997904093331
0.170854271356784 0.849978535895558
0.175879396984925 0.869675008206863
0.180904522613065 0.889068457867225
0.185929648241206 0.908158884876644
0.190954773869347 0.92694628923512
0.195979899497487 0.945430670942653
0.201005025125628 0.963612029999242
0.206030150753769 0.981490366404889
0.21105527638191 0.999065680159592
0.21608040201005 1.01633797126335
0.221105527638191 1.03330723971617
0.226130653266332 1.04997348551804
0.231155778894472 1.06633670866897
0.236180904522613 1.08239690916896
0.241206030150754 1.098154087018
0.246231155778894 1.11360824221611
0.251256281407035 1.12875937476326
0.256281407035176 1.14360748465948
0.261306532663317 1.15815257190475
0.266331658291457 1.17239463649908
0.271356783919598 1.18633367844246
0.276381909547739 1.19996969773491
0.281407035175879 1.2133026943764
0.28643216080402 1.22633266836696
0.291457286432161 1.23905961970657
0.296482412060302 1.25148354839524
0.301507537688442 1.26360445443297
0.306532663316583 1.27542233781975
0.311557788944724 1.28693719855559
0.316582914572864 1.29814903664049
0.321608040201005 1.30905785207444
0.326633165829146 1.31966364485745
0.331658291457286 1.32996641498952
0.336683417085427 1.33996616247064
0.341708542713568 1.34966288730083
0.346733668341709 1.35905658948006
0.351758793969849 1.36814726900836
0.35678391959799 1.37693492588571
0.361809045226131 1.38541956011212
0.366834170854271 1.39360117168758
0.371859296482412 1.40147976061211
0.376884422110553 1.40905532688568
0.381909547738693 1.41632787050832
0.386934673366834 1.42329739148001
0.391959798994975 1.42996388980076
0.396984924623116 1.43632736547057
0.402010050251256 1.44238781848943
0.407035175879397 1.44814524885735
0.412060301507538 1.45359965657433
0.417085427135678 1.45875104164036
0.422110552763819 1.46359940405545
0.42713567839196 1.4681447438196
0.4321608040201 1.4723870609328
0.437185929648241 1.47632635539507
0.442211055276382 1.47996262720638
0.447236180904523 1.48329587636676
0.452261306532663 1.48632610287619
0.457286432160804 1.48905330673468
0.462311557788945 1.49147748794222
0.467336683417085 1.49359864649883
0.472361809045226 1.49541678240448
0.477386934673367 1.4969318956592
0.482412060301508 1.49814398626297
0.487437185929648 1.4990530542158
0.492462311557789 1.49965909951769
0.49748743718593 1.49996212216863
0.50251256281407 1.49996212216863
0.507537688442211 1.49965909951769
0.512562814070352 1.4990530542158
0.517587939698492 1.49814398626297
0.522613065326633 1.4969318956592
0.527638190954774 1.49541678240448
0.532663316582915 1.49359864649883
0.537688442211055 1.49147748794222
0.542713567839196 1.48905330673468
0.547738693467337 1.48632610287619
0.552763819095477 1.48329587636676
0.557788944723618 1.47996262720638
0.562814070351759 1.47632635539507
0.5678391959799 1.4723870609328
0.57286432160804 1.4681447438196
0.577889447236181 1.46359940405545
0.582914572864322 1.45875104164036
0.587939698492462 1.45359965657433
0.592964824120603 1.44814524885735
0.597989949748744 1.44238781848943
0.603015075376884 1.43632736547057
0.608040201005025 1.42996388980076
0.613065326633166 1.42329739148001
0.618090452261307 1.41632787050832
0.623115577889447 1.40905532688568
0.628140703517588 1.40147976061211
0.633165829145729 1.39360117168758
0.638190954773869 1.38541956011212
0.64321608040201 1.37693492588571
0.648241206030151 1.36814726900836
0.653266331658292 1.35905658948006
0.658291457286432 1.34966288730083
0.663316582914573 1.33996616247064
0.668341708542714 1.32996641498952
0.673366834170854 1.31966364485745
0.678391959798995 1.30905785207444
0.683417085427136 1.29814903664049
0.688442211055276 1.28693719855559
0.693467336683417 1.27542233781975
0.698492462311558 1.26360445443297
0.703517587939699 1.25148354839524
0.708542713567839 1.23905961970657
0.71356783919598 1.22633266836696
0.718592964824121 1.2133026943764
0.723618090452261 1.19996969773491
0.728643216080402 1.18633367844246
0.733668341708543 1.17239463649908
0.738693467336683 1.15815257190475
0.743718592964824 1.14360748465948
0.748743718592965 1.12875937476326
0.753768844221106 1.11360824221611
0.758793969849246 1.098154087018
0.763819095477387 1.08239690916896
0.768844221105528 1.06633670866897
0.773869346733668 1.04997348551804
0.778894472361809 1.03330723971617
0.78391959798995 1.01633797126335
0.78894472361809 0.999065680159592
0.793969849246231 0.981490366404889
0.798994974874372 0.963612029999242
0.804020100502513 0.945430670942653
0.809045226130653 0.92694628923512
0.814070351758794 0.908158884876645
0.819095477386935 0.889068457867225
0.824120603015075 0.869675008206863
0.829145728643216 0.849978535895558
0.834170854271357 0.82997904093331
0.839195979899497 0.809676523320118
0.844221105527638 0.789070983055984
0.849246231155779 0.768162420140905
0.85427135678392 0.746950834574884
0.85929648241206 0.72543622635792
0.864321608040201 0.703618595490013
0.869346733668342 0.681497941971163
0.874371859296482 0.659074265801369
0.879396984924623 0.636347566980632
0.884422110552764 0.613317845508952
0.889447236180904 0.589985101386329
0.894472361809045 0.566349334612762
0.899497487437186 0.542410545188253
0.904522613065327 0.5181687331128
0.909547738693467 0.493623898386404
0.914572864321608 0.468776041009065
0.919597989949749 0.443625160980783
0.924623115577889 0.418171258301558
0.92964824120603 0.392414332971389
0.934673366834171 0.366354384990278
0.939698492462312 0.339991414358223
0.944723618090452 0.313325421075225
0.949748743718593 0.286356405141284
0.954773869346734 0.2590843665564
0.959798994974874 0.231509305320572
0.964824120603015 0.203631221433802
0.969849246231156 0.175450114896089
0.974874371859296 0.146965985707432
0.979899497487437 0.118178833867832
0.984924623115578 0.0890886593772881
0.989949748743719 0.0596954622358017
0.994974874371859 0.0299992424433728
1 0
};
\addlegendentry{\small $p_{flickr}(s) = \text{Beta}(2, 2)$}
\addplot [very thick, color1]
table {%
0 0
0.0050251256281407 0.000301499924053996
0.0100502512562814 0.00119990878865934
0.0150753768844221 0.00268609023248106
0.0201005025125628 0.00475090789418419
0.0251256281407035 0.00738522541243375
0.0301507537688442 0.0105799064258948
0.0351758793969849 0.0143258145732323
0.0402010050251256 0.0186138134931114
0.0452261306532663 0.023434766824197
0.050251256281407 0.0287795382051542
0.0552763819095477 0.0346389912746481
0.0603015075376884 0.0410039896713435
0.0653266331658292 0.0478653970339057
0.0703517587939698 0.0552140770009995
0.0753768844221106 0.0630408932112902
0.0804020100502513 0.0713367093034425
0.085427135678392 0.0800923889161217
0.0904522613065327 0.0892987956879927
0.0954773869346734 0.0989467932577206
0.100502512562814 0.10902724526397
0.105527638190955 0.119531015345407
0.110552763819095 0.130448967140696
0.115577889447236 0.141771964288501
0.120603015075377 0.153490870427489
0.125628140703518 0.165596549196324
0.130653266331658 0.178079864233671
0.135678391959799 0.190931679178195
0.14070351758794 0.20414285766856
0.14572864321608 0.217704263343434
0.150753768844221 0.231606759841479
0.155778894472362 0.245841210801362
0.160804020100503 0.260398479861747
0.165829145728643 0.275269430661299
0.170854271356784 0.290444926838683
0.175879396984925 0.305915832032565
0.180904522613065 0.321673009881609
0.185929648241206 0.337707324024481
0.190954773869347 0.354009638099845
0.195979899497487 0.370570815746366
0.201005025125628 0.387381720602711
0.206030150753769 0.404433216307542
0.21105527638191 0.421716166499526
0.21608040201005 0.439221434817328
0.221105527638191 0.456939884899612
0.226130653266332 0.474862380385044
0.231155778894472 0.492979784912289
0.236180904522613 0.511282962120012
0.241206030150754 0.529762775646877
0.246231155778894 0.548410089131549
0.251256281407035 0.567215766212695
0.256281407035176 0.586170670528979
0.261306532663317 0.605265665719065
0.266331658291457 0.62449161542162
0.271356783919598 0.643839383275307
0.276381909547739 0.663299832918792
0.281407035175879 0.68286382799074
0.28643216080402 0.702522232129816
0.291457286432161 0.722265908974686
0.296482412060302 0.742085722164013
0.301507537688442 0.761972535336464
0.306532663316583 0.781917212130702
0.311557788944724 0.801910616185394
0.316582914572864 0.821943611139204
0.321608040201005 0.842007060630797
0.326633165829146 0.862091828298839
0.331658291457286 0.882188777781994
0.336683417085427 0.902288772718926
0.341708542713568 0.922382676748303
0.346733668341709 0.942461353508788
0.351758793969849 0.962515666639046
0.35678391959799 0.982536479777743
0.361809045226131 1.00251465656354
0.366834170854271 1.02244106063511
0.371859296482412 1.04230655563111
0.376884422110553 1.06210200519021
0.381909547738693 1.08181827295108
0.386934673366834 1.10144622255237
0.391959798994975 1.12097671763276
0.396984924623116 1.1404006218309
0.402010050251256 1.15970879878547
0.407035175879397 1.17889211213513
0.412060301507538 1.19794142551854
0.417085427135678 1.21684760257437
0.422110552763819 1.23560150694129
0.42713567839196 1.25419400225795
0.4321608040201 1.27261595216303
0.437185929648241 1.29085822029518
0.442211055276382 1.30891167029308
0.447236180904523 1.32676716579539
0.452261306532663 1.34441557044077
0.457286432160804 1.3618477478679
0.462311557788945 1.37905456171542
0.467336683417085 1.39602687562202
0.472361809045226 1.41275555322635
0.477386934673367 1.42923145816708
0.482412060301508 1.44544545408287
0.487437185929648 1.46138840461239
0.492462311557789 1.47705117339431
0.49748743718593 1.49242462406728
0.50251256281407 1.50749962026998
0.507537688442211 1.52226702564107
0.512562814070352 1.53671770381921
0.517587939698492 1.55084251844308
0.522613065326633 1.56463233315133
0.527638190954774 1.57807801158262
0.532663316582915 1.59117041737563
0.537688442211055 1.60390041416902
0.542713567839196 1.61625886560146
0.547738693467337 1.62823663531161
0.552763819095477 1.63982458693812
0.557788944723618 1.65101358411968
0.562814070351759 1.66179449049495
0.5678391959799 1.67215816970258
0.57286432160804 1.68209548538125
0.577889447236181 1.69159730116962
0.582914572864322 1.70065448070635
0.587939698492462 1.70925788763012
0.592964824120603 1.71739838557957
0.597989949748744 1.72506683819339
0.603015075376884 1.73225410911023
0.608040201005025 1.73895106196877
0.613065326633166 1.74514856040765
0.618090452261307 1.75083746806556
0.623115577889447 1.75600864858116
0.628140703517588 1.7606529655931
0.633165829145729 1.76476128274006
0.638190954773869 1.76832446366069
0.64321608040201 1.77133337199368
0.648241206030151 1.77377887137767
0.653266331658292 1.77565182545134
0.658291457286432 1.77694309785335
0.663316582914573 1.77764355222236
0.668341708542714 1.77774405219705
0.673366834170854 1.77723546141607
0.678391959798995 1.77610864351809
0.683417085427136 1.77435446214177
0.688442211055276 1.77196378092579
0.693467336683417 1.7689274635088
0.698492462311558 1.76523637352947
0.703517587939699 1.76088137462647
0.708542713567839 1.75585333043846
0.71356783919598 1.7501431046041
0.718592964824121 1.74374156076207
0.723618090452261 1.73663956255102
0.728643216080402 1.72882797360962
0.733668341708543 1.72029765757654
0.738693467336683 1.71103947809043
0.743718592964824 1.70104429878998
0.748743718592965 1.69030298331383
0.753768844221106 1.67880639530066
0.758793969849246 1.66654539838913
0.763819095477387 1.65351085621791
0.768844221105528 1.63969363242566
0.773869346733668 1.62508459065104
0.778894472361809 1.60967459453273
0.78391959798995 1.59345450770938
0.78894472361809 1.57641519381966
0.793969849246231 1.55854751650224
0.798994974874372 1.53984233939577
0.804020100502513 1.52029052613894
0.809045226130653 1.4998829403704
0.814070351758794 1.47861044572881
0.819095477386935 1.45646390585284
0.824120603015075 1.43343418438116
0.829145728643216 1.40951214495243
0.834170854271357 1.38468865120532
0.839195979899497 1.35895456677849
0.844221105527638 1.33230075531061
0.849246231155779 1.30471808044033
0.85427135678392 1.27619740580634
0.85929648241206 1.24672959504728
0.864321608040201 1.21630551180183
0.869346733668342 1.18491601970865
0.874371859296482 1.15255198240641
0.879396984924623 1.11920426353377
0.884422110552764 1.0848637267294
0.889447236180904 1.04952123563196
0.894472361809045 1.01316765388012
0.899497487437186 0.975793845112535
0.904522613065327 0.937390672967879
0.909547738693467 0.897949001084816
0.914572864321608 0.857459693102009
0.919597989949749 0.815913612658124
0.924623115577889 0.773301623391826
0.92964824120603 0.729614588941779
0.934673366834171 0.68484337294665
0.939698492462312 0.638978839045103
0.944723618090452 0.592011850875803
0.949748743718593 0.543933272077414
0.954773869346734 0.494733966288603
0.959798994974874 0.444404797148034
0.964824120603015 0.392936628294372
0.969849246231156 0.340320323366282
0.974874371859296 0.286546746002429
0.979899497487437 0.231606759841479
0.984924623115578 0.175491228522095
0.989949748743719 0.118191015682944
0.994974874371859 0.0596969849626916
1 0
};
\addlegendentry{\small $p_{1}(s) = \text{Beta}(3, 2)$}
\end{axis}

\end{tikzpicture}


==> plots/idealized_plots/theory_results.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=0.49\linewidth,
height=6cm,
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.09)}, anchor=south, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\small True selection frequency \(\displaystyle s(x)\)},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={\small Density \(\displaystyle p_i(s)\)},
ymajorgrids,
ymin=-0.0888872026098524, ymax=1.8666312548069,
ytick style={color=white!33.3333333333333!black}
]
\addplot [thick, color0]
table {%
0 0
0.0050251256281407 0.0299992424433726
0.0100502512562814 0.0596954622358021
0.0150753768844221 0.0890886593772884
0.0201005025125628 0.118178833867832
0.0251256281407035 0.146965985707432
0.0301507537688442 0.175450114896089
0.0351758793969849 0.203631221433802
0.0402010050251256 0.231509305320573
0.0452261306532663 0.2590843665564
0.050251256281407 0.286356405141284
0.0552763819095477 0.313325421075225
0.0603015075376884 0.339991414358223
0.0653266331658292 0.366354384990278
0.0703517587939698 0.39241433297139
0.0753768844221106 0.418171258301558
0.0804020100502513 0.443625160980783
0.085427135678392 0.468776041009065
0.0904522613065327 0.493623898386404
0.0954773869346734 0.5181687331128
0.100502512562814 0.542410545188253
0.105527638190955 0.566349334612762
0.110552763819095 0.589985101386328
0.115577889447236 0.613317845508952
0.120603015075377 0.636347566980632
0.125628140703518 0.659074265801369
0.130653266331658 0.681497941971163
0.135678391959799 0.703618595490013
0.14070351758794 0.72543622635792
0.14572864321608 0.746950834574885
0.150753768844221 0.768162420140905
0.155778894472362 0.789070983055984
0.160804020100503 0.809676523320118
0.165829145728643 0.82997904093331
0.170854271356784 0.849978535895558
0.175879396984925 0.869675008206863
0.180904522613065 0.889068457867225
0.185929648241206 0.908158884876644
0.190954773869347 0.92694628923512
0.195979899497487 0.945430670942653
0.201005025125628 0.963612029999242
0.206030150753769 0.981490366404889
0.21105527638191 0.999065680159592
0.21608040201005 1.01633797126335
0.221105527638191 1.03330723971617
0.226130653266332 1.04997348551804
0.231155778894472 1.06633670866897
0.236180904522613 1.08239690916896
0.241206030150754 1.098154087018
0.246231155778894 1.11360824221611
0.251256281407035 1.12875937476326
0.256281407035176 1.14360748465948
0.261306532663317 1.15815257190475
0.266331658291457 1.17239463649908
0.271356783919598 1.18633367844246
0.276381909547739 1.19996969773491
0.281407035175879 1.2133026943764
0.28643216080402 1.22633266836696
0.291457286432161 1.23905961970657
0.296482412060302 1.25148354839524
0.301507537688442 1.26360445443297
0.306532663316583 1.27542233781975
0.311557788944724 1.28693719855559
0.316582914572864 1.29814903664049
0.321608040201005 1.30905785207444
0.326633165829146 1.31966364485745
0.331658291457286 1.32996641498952
0.336683417085427 1.33996616247064
0.341708542713568 1.34966288730083
0.346733668341709 1.35905658948006
0.351758793969849 1.36814726900836
0.35678391959799 1.37693492588571
0.361809045226131 1.38541956011212
0.366834170854271 1.39360117168758
0.371859296482412 1.40147976061211
0.376884422110553 1.40905532688568
0.381909547738693 1.41632787050832
0.386934673366834 1.42329739148001
0.391959798994975 1.42996388980076
0.396984924623116 1.43632736547057
0.402010050251256 1.44238781848943
0.407035175879397 1.44814524885735
0.412060301507538 1.45359965657433
0.417085427135678 1.45875104164036
0.422110552763819 1.46359940405545
0.42713567839196 1.4681447438196
0.4321608040201 1.4723870609328
0.437185929648241 1.47632635539507
0.442211055276382 1.47996262720638
0.447236180904523 1.48329587636676
0.452261306532663 1.48632610287619
0.457286432160804 1.48905330673468
0.462311557788945 1.49147748794222
0.467336683417085 1.49359864649883
0.472361809045226 1.49541678240448
0.477386934673367 1.4969318956592
0.482412060301508 1.49814398626297
0.487437185929648 1.4990530542158
0.492462311557789 1.49965909951769
0.49748743718593 1.49996212216863
0.50251256281407 1.49996212216863
0.507537688442211 1.49965909951769
0.512562814070352 1.4990530542158
0.517587939698492 1.49814398626297
0.522613065326633 1.4969318956592
0.527638190954774 1.49541678240448
0.532663316582915 1.49359864649883
0.537688442211055 1.49147748794222
0.542713567839196 1.48905330673468
0.547738693467337 1.48632610287619
0.552763819095477 1.48329587636676
0.557788944723618 1.47996262720638
0.562814070351759 1.47632635539507
0.5678391959799 1.4723870609328
0.57286432160804 1.4681447438196
0.577889447236181 1.46359940405545
0.582914572864322 1.45875104164036
0.587939698492462 1.45359965657433
0.592964824120603 1.44814524885735
0.597989949748744 1.44238781848943
0.603015075376884 1.43632736547057
0.608040201005025 1.42996388980076
0.613065326633166 1.42329739148001
0.618090452261307 1.41632787050832
0.623115577889447 1.40905532688568
0.628140703517588 1.40147976061211
0.633165829145729 1.39360117168758
0.638190954773869 1.38541956011212
0.64321608040201 1.37693492588571
0.648241206030151 1.36814726900836
0.653266331658292 1.35905658948006
0.658291457286432 1.34966288730083
0.663316582914573 1.33996616247064
0.668341708542714 1.32996641498952
0.673366834170854 1.31966364485745
0.678391959798995 1.30905785207444
0.683417085427136 1.29814903664049
0.688442211055276 1.28693719855559
0.693467336683417 1.27542233781975
0.698492462311558 1.26360445443297
0.703517587939699 1.25148354839524
0.708542713567839 1.23905961970657
0.71356783919598 1.22633266836696
0.718592964824121 1.2133026943764
0.723618090452261 1.19996969773491
0.728643216080402 1.18633367844246
0.733668341708543 1.17239463649908
0.738693467336683 1.15815257190475
0.743718592964824 1.14360748465948
0.748743718592965 1.12875937476326
0.753768844221106 1.11360824221611
0.758793969849246 1.098154087018
0.763819095477387 1.08239690916896
0.768844221105528 1.06633670866897
0.773869346733668 1.04997348551804
0.778894472361809 1.03330723971617
0.78391959798995 1.01633797126335
0.78894472361809 0.999065680159592
0.793969849246231 0.981490366404889
0.798994974874372 0.963612029999242
0.804020100502513 0.945430670942653
0.809045226130653 0.92694628923512
0.814070351758794 0.908158884876645
0.819095477386935 0.889068457867225
0.824120603015075 0.869675008206863
0.829145728643216 0.849978535895558
0.834170854271357 0.82997904093331
0.839195979899497 0.809676523320118
0.844221105527638 0.789070983055984
0.849246231155779 0.768162420140905
0.85427135678392 0.746950834574884
0.85929648241206 0.72543622635792
0.864321608040201 0.703618595490013
0.869346733668342 0.681497941971163
0.874371859296482 0.659074265801369
0.879396984924623 0.636347566980632
0.884422110552764 0.613317845508952
0.889447236180904 0.589985101386329
0.894472361809045 0.566349334612762
0.899497487437186 0.542410545188253
0.904522613065327 0.5181687331128
0.909547738693467 0.493623898386404
0.914572864321608 0.468776041009065
0.919597989949749 0.443625160980783
0.924623115577889 0.418171258301558
0.92964824120603 0.392414332971389
0.934673366834171 0.366354384990278
0.939698492462312 0.339991414358223
0.944723618090452 0.313325421075225
0.949748743718593 0.286356405141284
0.954773869346734 0.2590843665564
0.959798994974874 0.231509305320572
0.964824120603015 0.203631221433802
0.969849246231156 0.175450114896089
0.974874371859296 0.146965985707432
0.979899497487437 0.118178833867832
0.984924623115578 0.0890886593772881
0.989949748743719 0.0596954622358017
0.994974874371859 0.0299992424433728
1 0
};
\addlegendentry{\small $p_{flickr}(s) = \text{Beta}(2, 2)$}
\addplot [thick, color1]
table {%
0 0
0.0050251256281407 0.000301499924053996
0.0100502512562814 0.00119990878865934
0.0150753768844221 0.00268609023248106
0.0201005025125628 0.00475090789418419
0.0251256281407035 0.00738522541243375
0.0301507537688442 0.0105799064258948
0.0351758793969849 0.0143258145732323
0.0402010050251256 0.0186138134931114
0.0452261306532663 0.023434766824197
0.050251256281407 0.0287795382051542
0.0552763819095477 0.0346389912746481
0.0603015075376884 0.0410039896713435
0.0653266331658292 0.0478653970339057
0.0703517587939698 0.0552140770009995
0.0753768844221106 0.0630408932112902
0.0804020100502513 0.0713367093034425
0.085427135678392 0.0800923889161217
0.0904522613065327 0.0892987956879927
0.0954773869346734 0.0989467932577206
0.100502512562814 0.10902724526397
0.105527638190955 0.119531015345407
0.110552763819095 0.130448967140696
0.115577889447236 0.141771964288501
0.120603015075377 0.153490870427489
0.125628140703518 0.165596549196324
0.130653266331658 0.178079864233671
0.135678391959799 0.190931679178195
0.14070351758794 0.20414285766856
0.14572864321608 0.217704263343434
0.150753768844221 0.231606759841479
0.155778894472362 0.245841210801362
0.160804020100503 0.260398479861747
0.165829145728643 0.275269430661299
0.170854271356784 0.290444926838683
0.175879396984925 0.305915832032565
0.180904522613065 0.321673009881609
0.185929648241206 0.337707324024481
0.190954773869347 0.354009638099845
0.195979899497487 0.370570815746366
0.201005025125628 0.387381720602711
0.206030150753769 0.404433216307542
0.21105527638191 0.421716166499526
0.21608040201005 0.439221434817328
0.221105527638191 0.456939884899612
0.226130653266332 0.474862380385044
0.231155778894472 0.492979784912289
0.236180904522613 0.511282962120012
0.241206030150754 0.529762775646877
0.246231155778894 0.548410089131549
0.251256281407035 0.567215766212695
0.256281407035176 0.586170670528979
0.261306532663317 0.605265665719065
0.266331658291457 0.62449161542162
0.271356783919598 0.643839383275307
0.276381909547739 0.663299832918792
0.281407035175879 0.68286382799074
0.28643216080402 0.702522232129816
0.291457286432161 0.722265908974686
0.296482412060302 0.742085722164013
0.301507537688442 0.761972535336464
0.306532663316583 0.781917212130702
0.311557788944724 0.801910616185394
0.316582914572864 0.821943611139204
0.321608040201005 0.842007060630797
0.326633165829146 0.862091828298839
0.331658291457286 0.882188777781994
0.336683417085427 0.902288772718926
0.341708542713568 0.922382676748303
0.346733668341709 0.942461353508788
0.351758793969849 0.962515666639046
0.35678391959799 0.982536479777743
0.361809045226131 1.00251465656354
0.366834170854271 1.02244106063511
0.371859296482412 1.04230655563111
0.376884422110553 1.06210200519021
0.381909547738693 1.08181827295108
0.386934673366834 1.10144622255237
0.391959798994975 1.12097671763276
0.396984924623116 1.1404006218309
0.402010050251256 1.15970879878547
0.407035175879397 1.17889211213513
0.412060301507538 1.19794142551854
0.417085427135678 1.21684760257437
0.422110552763819 1.23560150694129
0.42713567839196 1.25419400225795
0.4321608040201 1.27261595216303
0.437185929648241 1.29085822029518
0.442211055276382 1.30891167029308
0.447236180904523 1.32676716579539
0.452261306532663 1.34441557044077
0.457286432160804 1.3618477478679
0.462311557788945 1.37905456171542
0.467336683417085 1.39602687562202
0.472361809045226 1.41275555322635
0.477386934673367 1.42923145816708
0.482412060301508 1.44544545408287
0.487437185929648 1.46138840461239
0.492462311557789 1.47705117339431
0.49748743718593 1.49242462406728
0.50251256281407 1.50749962026998
0.507537688442211 1.52226702564107
0.512562814070352 1.53671770381921
0.517587939698492 1.55084251844308
0.522613065326633 1.56463233315133
0.527638190954774 1.57807801158262
0.532663316582915 1.59117041737563
0.537688442211055 1.60390041416902
0.542713567839196 1.61625886560146
0.547738693467337 1.62823663531161
0.552763819095477 1.63982458693812
0.557788944723618 1.65101358411968
0.562814070351759 1.66179449049495
0.5678391959799 1.67215816970258
0.57286432160804 1.68209548538125
0.577889447236181 1.69159730116962
0.582914572864322 1.70065448070635
0.587939698492462 1.70925788763012
0.592964824120603 1.71739838557957
0.597989949748744 1.72506683819339
0.603015075376884 1.73225410911023
0.608040201005025 1.73895106196877
0.613065326633166 1.74514856040765
0.618090452261307 1.75083746806556
0.623115577889447 1.75600864858116
0.628140703517588 1.7606529655931
0.633165829145729 1.76476128274006
0.638190954773869 1.76832446366069
0.64321608040201 1.77133337199368
0.648241206030151 1.77377887137767
0.653266331658292 1.77565182545134
0.658291457286432 1.77694309785335
0.663316582914573 1.77764355222236
0.668341708542714 1.77774405219705
0.673366834170854 1.77723546141607
0.678391959798995 1.77610864351809
0.683417085427136 1.77435446214177
0.688442211055276 1.77196378092579
0.693467336683417 1.7689274635088
0.698492462311558 1.76523637352947
0.703517587939699 1.76088137462647
0.708542713567839 1.75585333043846
0.71356783919598 1.7501431046041
0.718592964824121 1.74374156076207
0.723618090452261 1.73663956255102
0.728643216080402 1.72882797360962
0.733668341708543 1.72029765757654
0.738693467336683 1.71103947809043
0.743718592964824 1.70104429878998
0.748743718592965 1.69030298331383
0.753768844221106 1.67880639530066
0.758793969849246 1.66654539838913
0.763819095477387 1.65351085621791
0.768844221105528 1.63969363242566
0.773869346733668 1.62508459065104
0.778894472361809 1.60967459453273
0.78391959798995 1.59345450770938
0.78894472361809 1.57641519381966
0.793969849246231 1.55854751650224
0.798994974874372 1.53984233939577
0.804020100502513 1.52029052613894
0.809045226130653 1.4998829403704
0.814070351758794 1.47861044572881
0.819095477386935 1.45646390585284
0.824120603015075 1.43343418438116
0.829145728643216 1.40951214495243
0.834170854271357 1.38468865120532
0.839195979899497 1.35895456677849
0.844221105527638 1.33230075531061
0.849246231155779 1.30471808044033
0.85427135678392 1.27619740580634
0.85929648241206 1.24672959504728
0.864321608040201 1.21630551180183
0.869346733668342 1.18491601970865
0.874371859296482 1.15255198240641
0.879396984924623 1.11920426353377
0.884422110552764 1.0848637267294
0.889447236180904 1.04952123563196
0.894472361809045 1.01316765388012
0.899497487437186 0.975793845112535
0.904522613065327 0.937390672967879
0.909547738693467 0.897949001084816
0.914572864321608 0.857459693102009
0.919597989949749 0.815913612658124
0.924623115577889 0.773301623391826
0.92964824120603 0.729614588941779
0.934673366834171 0.68484337294665
0.939698492462312 0.638978839045103
0.944723618090452 0.592011850875803
0.949748743718593 0.543933272077414
0.954773869346734 0.494733966288603
0.959798994974874 0.444404797148034
0.964824120603015 0.392936628294372
0.969849246231156 0.340320323366282
0.974874371859296 0.286546746002429
0.979899497487437 0.231606759841479
0.984924623115578 0.175491228522095
0.989949748743719 0.118191015682944
0.994974874371859 0.0596969849626916
1 0
};
\addlegendentry{\small $p_{1}(s) = \text{Beta}(3, 2)$}
\addplot [thick, color2, dotted]
table {%
0 0
0.0050251256281407 0.0240596939395089
0.0100502512562814 0.0479963515463736
0.0150753768844221 0.0718081455483269
0.0201005025125628 0.0954932486731021
0.0251256281407035 0.119049833648432
0.0301507537688442 0.14247607320205
0.0351758793969849 0.165770140061688
0.0402010050251256 0.18893020695508
0.0452261306532663 0.211954446609959
0.050251256281407 0.234841031754058
0.0552763819095477 0.25758813511511
0.0603015075376884 0.280193929420847
0.0653266331658292 0.302656587399004
0.0703517587939698 0.324974281777312
0.0753768844221106 0.347145185283505
0.0804020100502513 0.369167470645315
0.085427135678392 0.391039310590477
0.0904522613065327 0.412758877846722
0.0954773869346734 0.434324345141784
0.100502512562814 0.455733885203396
0.105527638190955 0.476985670759291
0.110552763819095 0.498077874537202
0.115577889447236 0.519008669264862
0.120603015075377 0.539776227670003
0.125628140703518 0.56037872248036
0.130653266331658 0.580814326423664
0.135678391959799 0.601081212227649
0.14070351758794 0.621177552620048
0.14572864321608 0.641101520328595
0.150753768844221 0.66085128808102
0.155778894472362 0.680425028605059
0.160804020100503 0.699820914628444
0.165829145728643 0.719037118878907
0.170854271356784 0.738071814084183
0.175879396984925 0.756923172972004
0.180904522613065 0.775589368270102
0.185929648241206 0.794068572706212
0.190954773869347 0.812358959008065
0.195979899497487 0.830458699903396
0.201005025125628 0.848365968119936
0.206030150753769 0.866078936385419
0.21105527638191 0.883595777427579
0.21608040201005 0.900914663974147
0.221105527638191 0.918033768752858
0.226130653266332 0.934951264491443
0.231155778894472 0.951665323917636
0.236180904522613 0.968174119759171
0.241206030150754 0.984475824743779
0.246231155778894 1.00056861159919
0.251256281407035 1.01645065305315
0.256281407035176 1.03212012183338
0.261306532663317 1.04757519066761
0.266331658291457 1.06281403228359
0.271356783919598 1.07783481940903
0.276381909547739 1.09263572477168
0.281407035175879 1.10721492109927
0.28643216080402 1.12157058111953
0.291457286432161 1.1357008775602
0.296482412060302 1.149603983149
0.301507537688442 1.16327807061367
0.306532663316583 1.17672131268194
0.311557788944724 1.18993188208155
0.316582914572864 1.20290795154023
0.321608040201005 1.21564769378571
0.326633165829146 1.22814928154573
0.331658291457286 1.24041088754802
0.336683417085427 1.2524306845203
0.341708542713568 1.26420684519032
0.346733668341709 1.27573754228581
0.351758793969849 1.2870209485345
0.35678391959799 1.29805523666412
0.361809045226131 1.3088385794024
0.366834170854271 1.31936914947709
0.371859296482412 1.32964511961591
0.376884422110553 1.33966466254659
0.381909547738693 1.34942595099687
0.386934673366834 1.35892715769449
0.391959798994975 1.36816645536716
0.396984924623116 1.37714201674264
0.402010050251256 1.38585201454864
0.407035175879397 1.39429462151291
0.412060301507538 1.40246801036317
0.417085427135678 1.41037035382716
0.422110552763819 1.41799982463262
0.42713567839196 1.42535459550727
0.4321608040201 1.43243283917885
0.437185929648241 1.43923272837509
0.442211055276382 1.44575243582372
0.447236180904523 1.45199013425249
0.452261306532663 1.45794399638911
0.457286432160804 1.46361219496132
0.462311557788945 1.46899290269686
0.467336683417085 1.47408429232346
0.472361809045226 1.47888453656886
0.477386934673367 1.48339180816078
0.482412060301508 1.48760427982695
0.487437185929648 1.49152012429512
0.492462311557789 1.49513751429301
0.49748743718593 1.49845462254836
0.50251256281407 1.5014696217889
0.507537688442211 1.50418068474237
0.512562814070352 1.50658598413648
0.517587939698492 1.50868369269899
0.522613065326633 1.51047198315763
0.527638190954774 1.51194902824011
0.532663316582915 1.51311300067419
0.537688442211055 1.51396207318758
0.542713567839196 1.51449441850803
0.547738693467337 1.51470820936327
0.552763819095477 1.51460161848103
0.557788944723618 1.51417281858904
0.562814070351759 1.51341998241504
0.5678391959799 1.51234128268676
0.57286432160804 1.51093489213193
0.577889447236181 1.50919898347829
0.582914572864322 1.50713172945356
0.587939698492462 1.50473130278549
0.592964824120603 1.5019958762018
0.597989949748744 1.49892362243022
0.603015075376884 1.4955127141985
0.608040201005025 1.49176132423436
0.613065326633166 1.48766762526554
0.618090452261307 1.48322979001977
0.623115577889447 1.47844599122478
0.628140703517588 1.4733144016083
0.633165829145729 1.46783319389808
0.638190954773869 1.46200054082183
0.64321608040201 1.4558146151073
0.648241206030151 1.44927358948222
};
\addlegendentry{\small $p_2(s)$\ \ [varying n]}
\addplot [thick, color2, dotted, forget plot]
table {%
0.703517587939699 1.35336311364149
0.708542713567839 1.34241836185295
0.71356783919598 1.33109475561439
0.718592964824121 1.31939046765354
0.723618090452261 1.30730367069813
0.728643216080402 1.29483253747589
0.733668341708543 1.28197524071457
0.738693467336683 1.26872995314189
0.743718592964824 1.25509484748558
0.748743718592965 1.24106809647338
0.753768844221106 1.22664787283302
0.758793969849246 1.21183234929223
0.763819095477387 1.19661969857875
0.768844221105528 1.18100809342031
0.773869346733668 1.16499570654464
0.778894472361809 1.14858071067948
0.78391959798995 1.13176127855256
0.78894472361809 1.11453558289161
0.793969849246231 1.09690179642436
0.798994974874372 1.07885809187855
0.804020100502513 1.06040264198191
0.809045226130653 1.04153361946217
0.814070351758794 1.02224919704708
0.819095477386935 1.00254754746435
0.824120603015075 0.982426843441723
0.829145728643216 0.961885257706933
0.834170854271357 0.940920962987712
0.839195979899497 0.919532132011793
0.844221105527638 0.897716937506908
0.849246231155779 0.875473552200791
0.85427135678392 0.852800148821174
0.85929648241206 0.829694900095792
0.864321608040201 0.806155978752377
0.869346733668342 0.782181557518661
0.874371859296482 0.757769809122378
0.879396984924623 0.73291890629126
0.884422110552764 0.707627021753042
0.889447236180904 0.681892328235455
0.894472361809045 0.655712998466233
0.899497487437186 0.629087205173109
0.904522613065327 0.602013121083816
0.909547738693467 0.574488918926086
0.914572864321608 0.546512771427654
0.919597989949749 0.518082851316252
0.924623115577889 0.489197331319612
0.92964824120603 0.459854384165467
0.934673366834171 0.430052182581552
0.939698492462312 0.399788899295599
0.944723618090452 0.369062707035341
0.949748743718593 0.33787177852851
0.954773869346734 0.306214286502841
0.959798994974874 0.274088403686065
0.964824120603015 0.241492302805916
0.969849246231156 0.208424156590127
0.974874371859296 0.174882137766431
0.979899497487437 0.140864419062561
0.984924623115578 0.10636917320625
0.989949748743719 0.0713945729252302
0.994974874371859 0.0359387909472365
1 0
};
\addplot [thick, color2, dotted, forget plot]
table {%
0 0
0.0050251256281407 0.0135004965993067
0.0100502512562814 0.027197932542945
0.0150753768844221 0.0410872320746176
0.0201005025125628 0.0551633194380275
0.0251256281407035 0.0694211188768773
0.0301507537688442 0.0838555546348698
0.0351758793969849 0.0984615509557078
0.0402010050251256 0.113234032083094
0.0452261306532663 0.128167922260732
0.050251256281407 0.143258145732323
0.0552763819095477 0.158499626741571
0.0603015075376884 0.173887289532179
0.0653266331658292 0.189416058347849
0.0703517587939698 0.205080857432284
0.0753768844221106 0.220876611029187
0.0804020100502513 0.236798243382261
0.085427135678392 0.252840678735208
0.0904522613065327 0.268998841331731
0.0954773869346734 0.285267655415534
0.100502512562814 0.301642045230318
0.105527638190955 0.318116935019787
0.110552763819095 0.334687249027644
0.115577889447236 0.35134791149759
0.120603015075377 0.36809384667333
0.125628140703518 0.384919978798566
0.130653266331658 0.401821232117
0.135678391959799 0.418792530872336
0.14070351758794 0.435828799308276
0.14572864321608 0.452924961668523
0.150753768844221 0.47007594219678
0.155778894472362 0.487276665136749
0.160804020100503 0.504522054732134
0.165829145728643 0.521807035226637
0.170854271356784 0.539126530863961
0.175879396984925 0.556475465887809
0.180904522613065 0.573848764541883
0.185929648241206 0.591241351069887
0.190954773869347 0.608648149715523
0.195979899497487 0.626064084722494
0.201005025125628 0.643484080334503
0.206030150753769 0.660903060795252
0.21105527638191 0.678315950348444
0.21608040201005 0.695717673237783
0.221105527638191 0.713103153706971
0.226130653266332 0.73046731599971
0.231155778894472 0.747805084359704
0.236180904522613 0.765111383030655
0.241206030150754 0.782381136256267
0.246231155778894 0.799609268280241
0.251256281407035 0.816790703346281
0.256281407035176 0.83392036569809
0.261306532663317 0.85099317957937
0.266331658291457 0.868004069233823
0.271356783919598 0.884947958905154
0.276381909547739 0.901819772837065
0.281407035175879 0.918614435273258
0.28643216080402 0.935326870457436
0.291457286432161 0.951952002633302
0.296482412060302 0.96848475604456
0.301507537688442 0.98492005493491
0.306532663316583 1.00125282354806
0.311557788944724 1.0174779861277
0.316582914572864 1.03359046691755
0.321608040201005 1.04958519016131
0.326633165829146 1.06545708010267
0.331658291457286 1.08120106098534
0.336683417085427 1.09681205705302
0.341708542713568 1.11228499254942
0.346733668341709 1.12761479171824
0.351758793969849 1.14279637880318
0.35678391959799 1.15782467804795
0.361809045226131 1.17269461369624
0.366834170854271 1.18740110999177
0.371859296482412 1.20193909117822
0.376884422110553 1.21630348149931
0.381909547738693 1.23048920519874
0.386934673366834 1.24449118652021
0.391959798994975 1.25830434970743
0.396984924623116 1.27192361900409
0.402010050251256 1.2853439186539
0.407035175879397 1.29856017290056
0.412060301507538 1.31156730598778
0.417085427135678 1.32436024215926
0.422110552763819 1.33693390565869
0.42713567839196 1.3492832207298
0.4321608040201 1.36140311161626
0.437185929648241 1.3732885025618
0.442211055276382 1.38493431781011
0.447236180904523 1.39633548160489
0.452261306532663 1.40748691818985
0.457286432160804 1.41838355180869
0.462311557788945 1.42902030670511
0.467336683417085 1.43939210712282
0.472361809045226 1.44949387730552
0.477386934673367 1.45932054149691
0.482412060301508 1.46886702394069
0.487437185929648 1.47812824888057
0.492462311557789 1.48709914056025
0.49748743718593 1.49577462322344
0.50251256281407 1.50414962111383
0.507537688442211 1.51221905847512
0.512562814070352 1.51997785955103
0.517587939698492 1.52742094858525
0.522613065326633 1.53454324982149
0.527638190954774 1.54133968750345
0.532663316582915 1.54780518587483
0.537688442211055 1.55393466917933
0.542713567839196 1.55972306166067
0.547738693467337 1.56516528756253
0.552763819095477 1.57025627112863
0.557788944723618 1.57499093660266
0.562814070351759 1.57936420822833
0.5678391959799 1.58337101024935
0.57286432160804 1.58700626690941
0.577889447236181 1.59026490245221
0.582914572864322 1.59314184112147
0.587939698492462 1.59563200716088
0.592964824120603 1.59773032481414
0.597989949748744 1.59943171832496
0.603015075376884 1.60073111193705
0.608040201005025 1.6016234298941
0.613065326633166 1.60210359643981
0.618090452261307 1.6021665358179
0.623115577889447 1.60180717227206
0.628140703517588 1.60102043004599
0.633165829145729 1.5998012333834
0.638190954773869 1.59814450652799
0.64321608040201 1.59604517372347
0.648241206030151 1.59349815921353
};
\addplot [thick, color2, dotted, forget plot]
table {%
0.718592964824121 1.50799095347955
0.723618090452261 1.49811962263275
0.728643216080402 1.48771939797977
0.733668341708543 1.47678520376433
0.738693467336683 1.46531196423013
0.743718592964824 1.45329460362087
0.748743718592965 1.44072804618025
0.753768844221106 1.42760721615197
0.758793969849246 1.41392703777974
0.763819095477387 1.39968243530727
0.768844221105528 1.38486833297824
0.773869346733668 1.36947965503638
0.778894472361809 1.35351132572537
0.78391959798995 1.33695826928892
0.78894472361809 1.31981540997074
0.793969849246231 1.30207767201453
0.798994974874372 1.28373997966398
0.804020100502513 1.26479725716281
0.809045226130653 1.24524442875472
0.814070351758794 1.2250764186834
0.819095477386935 1.20428815119257
0.824120603015075 1.18287455052592
0.829145728643216 1.16083054092716
0.834170854271357 1.13815104663998
0.839195979899497 1.1148309919081
0.844221105527638 1.09086530097522
0.849246231155779 1.06624889808503
0.85427135678392 1.04097670748125
0.85929648241206 1.01504365340756
0.864321608040201 0.98844466010769
0.869346733668342 0.961174651825325
0.874371859296482 0.933228552804171
0.879396984924623 0.904601287287933
0.884422110552764 0.875287779520313
0.889447236180904 0.845282953745014
0.894472361809045 0.814581734205738
0.899497487437186 0.783179045146188
0.904522613065327 0.751069810810066
0.909547738693467 0.718248955441077
0.914572864321608 0.684711403282923
0.919597989949749 0.650452078579306
0.924623115577889 0.615465905573929
0.92964824120603 0.579747808510495
0.934673366834171 0.543292711632707
0.939698492462312 0.506095539184268
0.944723618090452 0.46815121540888
0.949748743718593 0.429454664550246
0.954773869346734 0.390000810852068
0.959798994974874 0.349784578558051
0.964824120603015 0.308800891911897
0.969849246231156 0.267044675157307
0.974874371859296 0.224510852537986
0.979899497487437 0.181194348297636
0.984924623115578 0.137090086679959
0.989949748743719 0.0921929919286586
0.994974874371859 0.0464979882874388
1 0
};
\addplot [thick, color2, dotted, forget plot]
table {%
0 0
0.0050251256281407 0.00525112367727377
0.0100502512562814 0.0109491676965165
0.0150753768844221 0.0170865184232823
0.0201005025125628 0.0236555622231254
0.0251256281407035 0.0306486854616001
0.0301507537688442 0.0380582745042604
0.0351758793969849 0.0458767157166606
0.0402010050251256 0.0540963954643549
0.0452261306532663 0.0627097001128975
0.050251256281407 0.0717090160278425
0.0552763819095477 0.0810867295747443
0.0603015075376884 0.0908352271191568
0.0653266331658292 0.100946895026634
0.0703517587939698 0.111414119662731
0.0753768844221106 0.122229287393001
0.0804020100502513 0.133384784582999
0.085427135678392 0.144872997598279
0.0904522613065327 0.156686312804395
0.0954773869346734 0.168817116566901
0.100502512562814 0.181257795251351
0.105527638190955 0.1940007352233
0.110552763819095 0.207038322848301
0.115577889447236 0.22036294449191
0.120603015075377 0.233966986519679
0.125628140703518 0.247842835297165
0.130653266331658 0.261982877189919
0.135678391959799 0.276379498563498
0.14070351758794 0.291025085783454
0.14572864321608 0.305912025215342
0.150753768844221 0.321032703224717
0.155778894472362 0.336379506177132
0.160804020100503 0.351944820438142
0.165829145728643 0.367721032373301
0.170854271356784 0.383700528348162
0.175879396984925 0.399875694728281
0.180904522613065 0.416238917879212
0.185929648241206 0.432782584166508
0.190954773869347 0.449499079955724
0.195979899497487 0.466380791612414
0.201005025125628 0.483420105502133
0.206030150753769 0.500609407990433
0.21105527638191 0.517941085442871
0.21608040201005 0.535407524224999
0.221105527638191 0.553001110702372
0.226130653266332 0.570714231240544
0.231155778894472 0.58853927220507
0.236180904522613 0.606468619961503
0.241206030150754 0.624494660875398
0.246231155778894 0.642609781312309
0.251256281407035 0.66080636763779
0.256281407035176 0.679076806217395
0.261306532663317 0.697413483416679
0.266331658291457 0.715808785601196
0.271356783919598 0.7342550991365
0.276381909547739 0.752744810388144
0.281407035175879 0.771270305721684
0.28643216080402 0.789823971502674
0.291457286432161 0.808398194096667
0.296482412060302 0.826985359869218
0.301507537688442 0.845577855185881
0.306532663316583 0.864168066412211
0.311557788944724 0.88274837991376
0.316582914572864 0.901311182056085
0.321608040201005 0.919848859204738
0.326633165829146 0.938353797725274
0.331658291457286 0.956818383983248
0.336683417085427 0.975235004344213
0.341708542713568 0.993596045173724
0.346733668341709 1.01189389283733
0.351758793969849 1.0301209337006
0.35678391959799 1.04826955412907
0.361809045226131 1.06633214048831
0.366834170854271 1.08430107914386
0.371859296482412 1.10216875646128
0.376884422110553 1.11992755880613
0.381909547738693 1.13756987254395
0.386934673366834 1.15508808404031
0.391959798994975 1.17247457966076
0.396984924623116 1.18972174577085
0.402010050251256 1.20682196873613
0.407035175879397 1.22376763492217
0.412060301507538 1.24055113069451
0.417085427135678 1.2571648424187
0.422110552763819 1.27360115646031
0.42713567839196 1.28985245918489
0.4321608040201 1.30591113695799
0.437185929648241 1.32176957614516
0.442211055276382 1.33742016311197
0.447236180904523 1.35285528422395
0.452261306532663 1.36806732584668
0.457286432160804 1.38304867434569
0.462311557788945 1.39779171608656
0.467336683417085 1.41228883743482
0.472361809045226 1.42653242475604
0.477386934673367 1.44051486441576
0.482412060301508 1.45422854277955
0.487437185929648 1.46766584621296
0.492462311557789 1.48081916108154
0.49748743718593 1.49368087375084
0.50251256281407 1.50624337058642
0.507537688442211 1.51849903795384
0.512562814070352 1.53044026221865
0.517587939698492 1.54205942974639
0.522613065326633 1.55334892690264
0.527638190954774 1.56430114005293
0.532663316582915 1.57490845556283
0.537688442211055 1.58516325979789
0.542713567839196 1.59505793912366
0.547738693467337 1.6045848799057
0.552763819095477 1.61373646850956
0.557788944723618 1.6225050913008
0.562814070351759 1.63088313464497
0.5678391959799 1.63886298490762
0.57286432160804 1.64643702845431
0.577889447236181 1.65359765165059
0.582914572864322 1.66033724086202
0.587939698492462 1.66664818245415
0.592964824120603 1.67252286279254
0.597989949748744 1.67795366824273
0.603015075376884 1.68293298517029
0.608040201005025 1.68745319994077
0.613065326633166 1.69150669891971
0.618090452261307 1.69508586847269
0.623115577889447 1.69818309496524
0.628140703517588 1.70079076476293
0.633165829145729 1.70290126423131
0.638190954773869 1.70450697973593
0.64321608040201 1.70560029764235
0.648241206030151 1.70617360431612
};
\addplot [thick, color2, dotted, forget plot]
table {%
0.733668341708543 1.62898048739696
0.738693467336683 1.61889166039282
0.743718592964824 1.60813816310156
0.748743718592965 1.59671238188874
0.753768844221106 1.5846067031199
0.758793969849246 1.57181351316061
0.763819095477387 1.55832519837642
0.768844221105528 1.54413414513288
0.773869346733668 1.52923273979554
0.778894472361809 1.51361336872997
0.78391959798995 1.49726841830171
0.78894472361809 1.48019027487631
0.793969849246231 1.46237132481934
0.798994974874372 1.44380395449635
0.804020100502513 1.42448055027289
0.809045226130653 1.40439349851452
0.814070351758794 1.38353518558678
0.819095477386935 1.36189799785524
0.824120603015075 1.33947432168545
0.829145728643216 1.31625654344295
0.834170854271357 1.29223704949332
0.839195979899497 1.26740822620209
0.844221105527638 1.24176245993484
0.849246231155779 1.21529213705709
0.85427135678392 1.18798964393443
0.85929648241206 1.15984736693239
0.864321608040201 1.13085769241653
0.869346733668342 1.10101300675241
0.874371859296482 1.07030569630557
0.879396984924623 1.03872814744158
0.884422110552764 1.00627274652599
0.889447236180904 0.972931879924356
0.894472361809045 0.938697934002225
0.899497487437186 0.903563295125155
0.904522613065327 0.867520349658699
0.909547738693467 0.830561483968414
0.914572864321608 0.792679084419852
0.919597989949749 0.753865537378567
0.924623115577889 0.714113229210115
0.92964824120603 0.673414546280048
0.934673366834171 0.631761874953921
0.939698492462312 0.58914760159729
0.944723618090452 0.545564112575707
0.949748743718593 0.501003794254726
0.954773869346734 0.455459032999902
0.959798994974874 0.40892221517679
0.964824120603015 0.361385727150944
0.969849246231156 0.312841955287917
0.974874371859296 0.263283285953263
0.979899497487437 0.212702105512538
0.984924623115578 0.161090800331294
0.989949748743719 0.108441756775087
0.994974874371859 0.0547473612094718
1 0
};
\draw (axis cs:0.633266331658292,1.39237563667432) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$n=1$};
\draw (axis cs:0.633266331658292,1.54049838724188) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$n=5$};
\draw (axis cs:0.633266331658292,1.65621928612279) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$n=20$};
\end{axis}

\end{tikzpicture}


==> plots/idealized_plots/trudists.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=0.49\linewidth,
height=6cm,
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\small True selection frequency \(\displaystyle s(x)\)},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={\small Density \(\displaystyle p_i(s)\)},
ymajorgrids,
ymin=-0.182142201958225, ymax=4.5,
ytick style={color=white!33.3333333333333!black}
]
\addplot [very thick, color0]
table {%
0 0
0.001001001001001 3.00901501499995e-11
0.002002002002002 4.80959995183159e-10
0.003003003003003 2.43241778907952e-09
0.004004004004004 7.67992289199186e-09
0.005005005005005 1.87309677161195e-08
0.00600600600600601 3.88014596715818e-08
0.00700700700700701 7.18121031122922e-08
0.00800800800800801 1.22384781281832e-07
0.00900900900900901 1.95838938259325e-07
0.01001001001001 2.98187960905307e-07
0.011011011011011 4.36135560807605e-07
0.012012012012012 6.17072156227211e-07
0.013013013013013 8.49071254044149e-07
0.014014014014014 1.14088583170336e-06
0.015015015015015 1.50194471916055e-06
0.016016016016016 1.94234898082811e-06
0.017017017017017 2.47286829752095e-06
0.018018018018018 3.10493734840238e-06
0.019019019019019 3.85065219293e-06
0.02002002002002 4.72276665280154e-06
0.021021021021021 5.73468869390079e-06
0.022022022022022 6.9004768082434e-06
0.023023023023023 8.23483639592286e-06
0.024024024024024 9.75311614705623e-06
0.025025025025025 1.14713044237301e-05
0.026026026026026 1.34060256419466e-05
0.027027027027027 1.55745366535688e-05
0.028028028028028 1.79947231282673e-05
0.029029029029029 2.06850959354655e-05
0.03003003003003 2.36647875262858e-05
0.031031031031031 2.69535483154951e-05
0.032032032032032 3.05717430634513e-05
0.033033033033033 3.45403472580485e-05
0.034034034034034 3.88809434966634e-05
0.035035035035035 4.3615717868101e-05
0.036036036036036 4.87674563345401e-05
0.037037037037037 5.43595411134799e-05
0.038038038038038 6.04159470596853e-05
0.039039039039039 6.69612380471328e-05
0.04004004004004 7.40205633509569e-05
0.041041041041041 8.16196540293952e-05
0.042042042042042 8.9784819305735e-05
0.043043043043043 9.85429429502586e-05
0.044044044044044 0.00010792147966219
0.045045045045045 0.000117948451451639
0.046046046046046 0.000128652444021549
0.047047047047047 0.000140062603149643
0.048048048048048 0.000152208631070366
0.049049049049049 0.000165120782856838
0.05005005005005 0.000178829862802791
0.0510510510510511 0.00019336722080452
0.0520520520520521 0.00020876474874283
0.0530530530530531 0.00022505487686498
0.0540540540540541 0.000242270570166626
0.0550550550550551 0.000260445324773772
0.0560560560560561 0.000279613164324714
0.0570570570570571 0.000299808636351984
0.0580580580580581 0.000321066808664298
0.0590590590590591 0.000343423265728501
0.0600600600600601 0.000366914105051514
0.0610610610610611 0.000391575933562278
0.0620620620620621 0.000417445863993701
0.0630630630630631 0.000444561511264603
0.0640640640640641 0.000472960988861666
0.0650650650650651 0.000502682905221372
0.0660660660660661 0.000533766360111955
0.0670670670670671 0.000566250941015346
0.0680680680680681 0.000600176719509118
0.0690690690690691 0.000635584247648431
0.0700700700700701 0.00067251455434798
0.0710710710710711 0.00071100914176394
0.0720720720720721 0.000751109981675908
0.0730730730730731 0.000792859511868858
0.0740740740740741 0.000836300632515077
0.0750750750750751 0.000881476702556117
0.0760760760760761 0.000928431536084737
0.0770770770770771 0.000977209398726856
0.0780780780780781 0.00102785500402349
0.0790790790790791 0.0010804135098127
0.0800800800800801 0.00113493051461154
0.0810810810810811 0.00119145205399801
0.0820820820820821 0.00125002459699299
0.0830830830830831 0.00131069504244219
0.0840840840840841 0.00137351071539808
0.0850850850850851 0.00143851936350188
0.0860860860860861 0.00150576915336546
0.0870870870870871 0.00157530866695331
0.0880880880880881 0.00164718689796448
0.0890890890890891 0.00172145324821452
0.0900900900900901 0.00179815752401744
0.0910910910910911 0.00187734993256763
0.0920920920920921 0.00195908107832184
0.0930930930930931 0.00204340195938112
0.0940940940940941 0.00213036396387271
0.0950950950950951 0.00222001886633209
0.0960960960960961 0.00231241882408481
0.0970970970970971 0.00240761637362854
0.0980980980980981 0.00250566442701492
0.0990990990990991 0.00260661626823161
0.1001001001001 0.00271052554958413
0.101101101101101 0.00281744628807789
0.102102102102102 0.00292743286180008
0.103103103103103 0.00304054000630165
0.104104104104104 0.00315682281097923
0.105105105105105 0.00327633671545712
0.106106106106106 0.00339913750596917
0.107107107107107 0.00352528131174078
0.108108108108108 0.00365482460137082
0.109109109109109 0.00378782417921358
0.11011011011011 0.00392433718176074
0.111111111111111 0.00406442107402327
0.112112112112112 0.00420813364591341
0.113113113113113 0.00435553300862661
0.114114114114114 0.00450667759102345
0.115115115115115 0.00466162613601166
0.116116116116116 0.00482043769692795
0.117117117117117 0.00498317163392006
0.118118118118118 0.00514988761032868
0.119119119119119 0.00532064558906931
0.12012012012012 0.00549550582901436
0.121121121121121 0.00567452888137499
0.122122122122122 0.00585777558608302
0.123123123123123 0.00604530706817304
0.124124124124124 0.00623718473416416
0.125125125125125 0.00643347026844207
0.126126126126126 0.006634225629641
0.127127127127127 0.0068395130470256
0.128128128128128 0.00704939501687291
0.129129129129129 0.00726393429885431
0.13013013013013 0.0074831939124175
0.131131131131131 0.00770723713316835
0.132132132132132 0.00793612748925297
0.133133133133133 0.00816992875773957
0.134134134134134 0.0084087049610004
0.135135135135135 0.00865252036309379
0.136136136136136 0.00890143946614597
0.137137137137137 0.00915552700673311
0.138138138138138 0.00941484795226321
0.139139139139139 0.00967946749735811
0.14014014014014 0.00994945106023535
0.141141141141141 0.0102248642790902
0.142142142142142 0.0105057730084775
0.143143143143143 0.0107922433156938
0.144144144144144 0.011084341477159
0.145145145145145 0.0113821339747987
0.146146146146146 0.0116856874924257
0.147147147147147 0.0119950689121222
0.148148148148148 0.0123103453106219
0.149149149149149 0.0126315839556916
0.15015015015015 0.0129588523025133
0.151151151151151 0.0132922179900662
0.152152152152152 0.0136317488375085
0.153153153153153 0.0139775128405597
0.154154154154154 0.0143295781678819
0.155155155155155 0.0146880131574624
0.156156156156156 0.0150528863129955
0.157157157157157 0.0154242663002639
0.158158158158158 0.0158022219435214
0.159159159159159 0.0161868222218745
0.16016016016016 0.0165781362656642
0.161161161161161 0.0169762333528482
0.162162162162162 0.0173811829053828
0.163163163163163 0.0177930544856048
0.164164164164164 0.0182119177926133
0.165165165165165 0.0186378426586519
0.166166166166166 0.0190708990454907
0.167167167167167 0.0195111570408077
0.168168168168168 0.0199586868545714
0.169169169169169 0.0204135588154225
0.17017017017017 0.0208758433670557
0.171171171171171 0.0213456110646018
0.172172172172172 0.0218229325710096
0.173173173173173 0.0223078786534279
0.174174174174174 0.0228005201795874
0.175175175175175 0.0233009281141826
0.176176176176176 0.0238091735152538
0.177177177177177 0.0243253275305692
0.178178178178178 0.0248494613940065
0.179179179179179 0.025381646421935
0.18018018018018 0.0259219540095978
0.181181181181181 0.0264704556274934
0.182182182182182 0.0270272228177577
0.183183183183183 0.0275923271905462
0.184184184184184 0.0281658404204155
0.185185185185185 0.0287478342427057
0.186186186186186 0.0293383804499223
0.187187187187187 0.0299375508881176
0.188188188188188 0.0305454174532733
0.189189189189189 0.0311620520876823
0.19019019019019 0.0317875267763302
0.191191191191191 0.032421913543278
0.192192192192192 0.0330652844480433
0.193193193193193 0.0337177115819827
0.194194194194194 0.0343792670646735
0.195195195195195 0.0350500230402961
0.196196196196196 0.0357300516740152
0.197197197197197 0.0364194251483625
0.198198198198198 0.0371182156596181
0.199199199199199 0.0378264954141927
0.2002002002002 0.0385443366250095
0.201201201201201 0.0392718115078862
0.202202202202202 0.0400089922779167
0.203203203203203 0.0407559511458536
0.204204204204204 0.0415127603144894
0.205205205205205 0.042279491975039
0.206206206206206 0.0430562183035215
0.207207207207207 0.0438430114571421
0.208208208208208 0.0446399435706739
0.209209209209209 0.0454470867528403
0.21021021021021 0.0462645130826965
0.211211211211211 0.0470922946060115
0.212212212212212 0.0479305033316504
0.213213213213213 0.0487792112279557
0.214214214214214 0.0496384902191302
0.215215215215215 0.0505084121816179
0.216216216216216 0.0513890489404867
0.217217217217217 0.0522804722658098
0.218218218218218 0.0531827538690482
0.219219219219219 0.0540959653994324
0.22022022022022 0.055020178440344
0.221221221221221 0.0559554645056984
0.222222222222222 0.0569018950363258
0.223223223223223 0.057859541396354
0.224224224224224 0.0588284748695899
0.225225225225225 0.0598087666559016
0.226226226226226 0.0608004878676003
0.227227227227227 0.0618037095258219
0.228228228228228 0.06281850255691
0.229229229229229 0.0638449377887963
0.23023023023023 0.064883085947384
0.231231231231231 0.0659330176529287
0.232232232232232 0.0669948034164211
0.233233233233233 0.0680685136359683
0.234234234234234 0.0691542185931764
0.235235235235235 0.0702519884495319
0.236236236236236 0.0713618932427837
0.237237237237237 0.0724840028833255
0.238238238238238 0.0736183871505772
0.239239239239239 0.0747651156893673
0.24024024024024 0.0759242580063145
0.241241241241241 0.0770958834662098
0.242242242242242 0.0782800612883984
0.243243243243243 0.0794768605431616
0.244244244244244 0.0806863501480991
0.245245245245245 0.0819085988645104
0.246246246246246 0.0831436752937771
0.247247247247247 0.0843916478737446
0.248248248248248 0.0856525848751045
0.249249249249249 0.086926554397776
0.25025025025025 0.0882136243672881
0.251251251251251 0.0895138625311617
0.252252252252252 0.0908273364552912
0.253253253253253 0.0921541135203269
0.254254254254254 0.0934942609180563
0.255255255255255 0.0948478456477868
0.256256256256256 0.0962149345127269
0.257257257257257 0.0975955941163687
0.258258258258258 0.0989898908588698
0.259259259259259 0.100397890933435
0.26026026026026 0.101819660322698
0.261261261261261 0.103255264795104
0.262262262262262 0.104704769901292
0.263263263263263 0.106168240970474
0.264264264264264 0.107645743106822
0.265265265265265 0.109137341185845
0.266266266266266 0.110643099850773
0.267267267267267 0.11216308350894
0.268268268268268 0.113697356328163
0.269269269269269 0.115245982233127
0.27027027027027 0.116809024901766
0.271271271271271 0.118386547761644
0.272272272272272 0.119978613986338
0.273273273273273 0.121585286491819
0.274274274274274 0.123206627932835
0.275275275275275 0.124842700699292
0.276276276276276 0.126493566912637
0.277277277277277 0.128159288422239
0.278278278278278 0.129839926801771
0.279279279279279 0.131535543345592
0.28028028028028 0.133246199065131
0.281281281281281 0.134971954685264
0.282282282282282 0.136712870640702
0.283283283283283 0.138469007072369
0.284284284284284 0.140240423823784
0.285285285285285 0.142027180437445
0.286286286286286 0.143829336151209
0.287287287287287 0.145646949894676
0.288288288288288 0.147480080285569
0.289289289289289 0.149328785626116
0.29029029029029 0.151193123899434
0.291291291291291 0.153073152765908
0.292292292292292 0.154968929559577
0.293293293293293 0.156880511284511
0.294294294294294 0.158807954611195
0.295295295295295 0.160751315872915
0.296296296296296 0.162710651062133
0.297297297297297 0.164686015826873
0.298298298298298 0.166677465467102
0.299299299299299 0.168685054931113
0.3003003003003 0.170708838811906
0.301301301301301 0.17274887134357
0.302302302302302 0.174805206397663
0.303303303303303 0.176877897479598
0.304304304304304 0.178966997725023
0.305305305305305 0.181072559896202
0.306306306306306 0.183194636378399
0.307307307307307 0.185333279176256
0.308308308308308 0.18748853991018
0.309309309309309 0.189660469812722
0.31031031031031 0.19184911972496
0.311311311311311 0.194054540092879
0.312312312312312 0.196276780963756
0.313313313313313 0.198515891982539
0.314314314314314 0.200771922388233
0.315315315315315 0.203044921010276
0.316316316316316 0.205334936264925
0.317317317317317 0.207642016151639
0.318318318318318 0.209966208249457
0.319319319319319 0.212307559713384
0.32032032032032 0.214666117270769
0.321321321321321 0.217041927217691
0.322322322322322 0.219435035415336
0.323323323323323 0.221845487286385
0.324324324324324 0.224273327811391
0.325325325325325 0.226718601525163
0.326326326326326 0.229181352513148
0.327327327327327 0.231661624407813
0.328328328328328 0.234159460385025
0.329329329329329 0.236674903160437
0.33033033033033 0.239207994985864
0.331331331331331 0.241758777645671
0.332332332332332 0.244327292453153
0.333333333333333 0.246913580246913
0.334334334334334 0.249517681387252
0.335335335335335 0.252139635752541
0.336336336336336 0.254779482735612
0.337337337337337 0.257437261240134
0.338338338338338 0.260113009676998
0.339339339339339 0.262806765960698
0.34034034034034 0.265518567505712
0.341341341341341 0.268248451222886
0.342342342342342 0.270996453515814
0.343343343343343 0.273762610277221
0.344344344344344 0.276546956885345
0.345345345345345 0.279349528200318
0.346346346346346 0.28217035856055
0.347347347347347 0.285009481779108
0.348348348348348 0.287866931140099
0.349349349349349 0.290742739395056
0.35035035035035 0.29363693875931
0.351351351351351 0.296549560908386
0.352352352352352 0.299480636974371
0.353353353353353 0.302430197542306
0.354354354354354 0.305398272646562
0.355355355355355 0.308384891767226
0.356356356356356 0.311390083826478
0.357357357357357 0.31441387718498
0.358358358358358 0.317456299638251
0.359359359359359 0.320517378413053
0.36036036036036 0.323597140163771
0.361361361361361 0.326695610968798
0.362362362362362 0.329812816326911
0.363363363363363 0.33294878115366
0.364364364364364 0.336103529777746
0.365365365365365 0.339277085937403
0.366366366366366 0.342469472776779
0.367367367367367 0.345680712842322
0.368368368368368 0.348910828079159
0.369369369369369 0.352159839827477
0.37037037037037 0.355427768818907
0.371371371371371 0.358714635172906
0.372372372372372 0.362020458393137
0.373373373373373 0.365345257363852
0.374374374374374 0.368689050346275
0.375375375375375 0.372051854974984
0.376376376376376 0.375433688254289
0.377377377377377 0.37883456655462
0.378378378378378 0.382254505608903
0.379379379379379 0.385693520508947
0.38038038038038 0.389151625701823
0.381381381381381 0.392628834986247
0.382382382382382 0.396125161508961
0.383383383383383 0.399640617761116
0.384384384384384 0.403175215574654
0.385385385385385 0.406728966118688
0.386386386386386 0.410301879895888
0.387387387387387 0.413893966738857
0.388388388388388 0.41750523580652
0.389389389389389 0.421135695580499
0.39039039039039 0.424785353861499
0.391391391391391 0.428454217765691
0.392392392392392 0.432142293721091
0.393393393393393 0.435849587463942
0.394394394394394 0.439576104035099
0.395395395395395 0.443321847776406
0.396396396396396 0.447086822327086
0.397397397397397 0.450871030620111
0.398398398398398 0.454674474878596
0.399399399399399 0.458497156612174
0.4004004004004 0.46233907661338
0.401401401401401 0.466200234954032
0.402402402402402 0.470080630981615
0.403403403403403 0.473980263315658
0.404404404404404 0.477899129844124
0.405405405405405 0.481837227719785
0.406406406406406 0.485794553356606
0.407407407407407 0.489771102426129
0.408408408408408 0.493766869853851
0.409409409409409 0.49778184981561
0.41041041041041 0.501816035733964
0.411411411411411 0.505869420274575
0.412412412412412 0.50994199534259
0.413413413413413 0.514033752079022
0.414414414414414 0.518144680857134
0.415415415415415 0.522274771278818
0.416416416416416 0.526424012170982
0.417417417417417 0.530592391581926
0.418418418418418 0.534779896777727
0.419419419419419 0.538986514238621
0.42042042042042 0.543212229655387
0.421421421421421 0.547457027925723
0.422422422422422 0.551720893150633
0.423423423423423 0.556003808630806
0.424424424424424 0.560305756863003
0.425425425425425 0.564626719536432
0.426426426426426 0.568966677529133
0.427427427427427 0.573325610904363
0.428428428428428 0.577703498906973
0.429429429429429 0.582100319959793
0.43043043043043 0.586516051660012
0.431431431431431 0.590950670775563
0.432432432432432 0.5954041532415
0.433433433433433 0.599876474156386
0.434434434434434 0.60436760777867
0.435435435435435 0.608877527523072
0.436436436436436 0.613406205956961
0.437437437437437 0.617953614796743
0.438438438438438 0.622519724904238
0.439439439439439 0.627104506283063
0.44044044044044 0.631707928075016
0.441441441441441 0.636329958556455
0.442442442442442 0.640970565134683
0.443443443443443 0.645629714344328
0.444444444444444 0.650307371843723
0.445445445445445 0.655003502411293
0.446446446446446 0.659718069941933
0.447447447447447 0.664451037443391
0.448448448448448 0.669202367032651
0.449449449449449 0.673972019932313
0.45045045045045 0.678759956466977
0.451451451451451 0.683566136059622
0.452452452452452 0.688390517227992
0.453453453453453 0.693233057580974
0.454454454454454 0.698093713814984
0.455455455455455 0.702972441710345
0.456456456456456 0.707869196127671
0.457457457457457 0.712783931004247
0.458458458458458 0.717716599350417
0.459459459459459 0.722667153245956
0.46046046046046 0.727635543836462
0.461461461461461 0.73262172132973
0.462462462462462 0.73762563499214
0.463463463463463 0.742647233145033
0.464464464464464 0.747686463161101
0.465465465465465 0.752743271460759
0.466466466466466 0.757817603508535
0.467467467467467 0.762909403809449
0.468468468468468 0.768018615905395
0.469469469469469 0.773145182371521
0.47047047047047 0.778289044812615
0.471471471471471 0.783450143859484
0.472472472472472 0.788628419165337
0.473473473473473 0.793823809402167
0.474474474474474 0.799036252257131
0.475475475475475 0.804265684428937
0.476476476476476 0.809512041624218
0.477477477477477 0.814775258553924
0.478478478478478 0.820055268929692
0.479479479479479 0.825352005460241
0.48048048048048 0.830665399847742
0.481481481481481 0.835995382784208
0.482482482482482 0.841341883947873
0.483483483483483 0.846704831999573
0.484484484484485 0.852084154579132
0.485485485485485 0.857479778301737
0.486486486486486 0.862891628754326
0.487487487487487 0.868319630491971
0.488488488488488 0.87376370703425
0.48948948948949 0.879223780861642
0.49049049049049 0.8846997734119
0.491491491491491 0.890191605076437
0.492492492492492 0.895699195196706
0.493493493493493 0.901222462060582
0.494494494494495 0.906761322898745
0.495495495495495 0.912315693881063
0.496496496496497 0.917885490112971
0.497497497497497 0.923470625631853
0.498498498498498 0.929071013403429
0.4994994994995 0.934686565318131
0.500500500500501 0.940317192187487
0.501501501501502 0.945962803740504
0.502502502502503 0.95162330862005
0.503503503503503 0.957298614379233
0.504504504504504 0.962988627477786
0.505505505505506 0.96869325327845
0.506506506506507 0.974412396043349
0.507507507507508 0.980145958930382
0.508508508508508 0.985893843989598
0.509509509509509 0.991655952159578
0.510510510510511 0.997432183263823
0.511511511511512 1.00322243600712
0.512512512512513 1.00902660797196
0.513513513513513 1.01484459561487
0.514514514514514 1.02067629426283
0.515515515515516 1.02652159810965
0.516516516516517 1.03238040021234
0.517517517517518 1.03825259248751
0.518518518518518 1.04413806570772
0.519519519519519 1.05003670949791
0.520520520520521 1.05594841233174
0.521521521521522 1.06187306152799
0.522522522522523 1.06781054324693
0.523523523523523 1.07376074248673
0.524524524524524 1.07972354307981
0.525525525525526 1.08569882768923
0.526526526526527 1.09168647780509
0.527527527527528 1.0976863737409
0.528528528528528 1.10369839462995
0.529529529529529 1.1097224184217
0.530530530530531 1.11575832187818
0.531531531531532 1.12180598057034
0.532532532532533 1.12786526887446
0.533533533533533 1.13393605996852
0.534534534534534 1.14001822582857
0.535535535535536 1.14611163722514
0.536536536536537 1.1522161637196
0.537537537537538 1.15833167366055
0.538538538538539 1.1644580341802
0.539539539539539 1.17059511119074
0.540540540540541 1.17674276938076
0.541541541541542 1.18290087221157
0.542542542542543 1.18906928191366
0.543543543543544 1.195247859483
0.544544544544544 1.2014364646775
0.545545545545546 1.20763495601332
0.546546546546547 1.2138431907613
0.547547547547548 1.22006102494334
0.548548548548549 1.22628831332874
0.54954954954955 1.23252490943065
0.550550550550551 1.23877066550237
0.551551551551552 1.24502543253381
0.552552552552553 1.25128906024783
0.553553553553554 1.25756139709662
0.554554554554555 1.26384229025809
0.555555555555556 1.27013158563227
0.556556556556557 1.27642912783766
0.557557557557558 1.28273476020763
0.558558558558559 1.28904832478681
0.55955955955956 1.29536966232744
0.560560560560561 1.30169861228578
0.561561561561562 1.30803501281852
0.562562562562563 1.31437870077906
0.563563563563564 1.32072951171403
0.564564564564565 1.32708727985954
0.565565565565566 1.33345183813766
0.566566566566567 1.33982301815275
0.567567567567568 1.34620065018787
0.568568568568569 1.35258456320114
0.56956956956957 1.35897458482211
0.570570570570571 1.36537054134821
0.571571571571572 1.37177225774103
0.572572572572573 1.3781795576228
0.573573573573574 1.38459226327271
0.574574574574575 1.39101019562331
0.575575575575576 1.39743317425689
0.576576576576577 1.40386101740187
0.577577577577578 1.41029354192917
0.578578578578579 1.41673056334861
0.57957957957958 1.42317189580527
0.580580580580581 1.42961735207589
0.581581581581582 1.43606674356522
0.582582582582583 1.44251988030246
0.583583583583584 1.44897657093758
0.584584584584585 1.45543662273775
0.585585585585586 1.46189984158369
0.586586586586587 1.46836603196607
0.587587587587588 1.47483499698188
0.588588588588589 1.48130653833081
0.58958958958959 1.48778045631166
0.590590590590591 1.49425654981869
0.591591591591592 1.50073461633801
0.592592592592593 1.50721445194397
0.593593593593594 1.51369585129554
0.594594594594595 1.52017860763267
0.595595595595596 1.52666251277273
0.596596596596597 1.53314735710681
0.597597597597598 1.53963292959618
0.598598598598599 1.54611901776861
0.5995995995996 1.55260540771479
0.600600600600601 1.55909188408471
0.601601601601602 1.56557823008402
0.602602602602603 1.57206422747042
0.603603603603604 1.57854965655007
0.604604604604605 1.58503429617393
0.605605605605606 1.59151792373416
0.606606606606607 1.59800031516051
0.607607607607608 1.60448124491669
0.608608608608609 1.61096048599676
0.60960960960961 1.6174378099215
0.610610610610611 1.62391298673482
0.611611611611612 1.6303857850001
0.612612612612613 1.6368559717966
0.613613613613614 1.64332331271585
0.614614614614615 1.649787571858
0.615615615615616 1.65624851182823
0.616616616616617 1.66270589373312
0.617617617617618 1.66915947717702
0.618618618618619 1.67560902025848
0.61961961961962 1.68205427956657
0.620620620620621 1.68849501017729
0.621621621621622 1.69493096564997
0.622622622622623 1.70136189802361
0.623623623623624 1.70778755781331
0.624624624624625 1.7142076940066
0.625625625625626 1.72062205405988
0.626626626626627 1.72703038389475
0.627627627627628 1.73343242789441
0.628628628628629 1.73982792890007
0.62962962962963 1.74621662820729
0.630630630630631 1.75259826556238
0.631631631631632 1.75897257915877
0.632632632632633 1.76533930563344
0.633633633633634 1.77169818006322
0.634634634634635 1.77804893596125
0.635635635635636 1.78439130527331
0.636636636636637 1.79072501837423
0.637637637637638 1.79704980406425
0.638638638638639 1.80336538956545
0.63963963963964 1.80967150051805
0.640640640640641 1.81596786097688
0.641641641641642 1.82225419340768
0.642642642642643 1.82853021868355
0.643643643643644 1.83479565608131
0.644644644644645 1.84105022327786
0.645645645645646 1.84729363634657
0.646646646646647 1.8535256097537
0.647647647647648 1.85974585635473
0.648648648648649 1.86595408739077
0.64964964964965 1.87215001248494
0.650650650650651 1.87833333963874
0.651651651651652 1.88450377522845
0.652652652652653 1.89066102400149
0.653653653653654 1.89680478907282
0.654654654654655 1.90293477192132
0.655655655655656 1.90905067238617
0.656656656656657 1.91515218866322
0.657657657657658 1.92123901730138
0.658658658658659 1.92731085319902
0.65965965965966 1.93336738960031
0.660660660660661 1.93940831809167
0.661661661661662 1.94543332859805
0.662662662662663 1.95144210937943
0.663663663663664 1.9574343470271
0.664664664664665 1.96340972646012
0.665665665665666 1.96936793092163
0.666666666666667 1.97530864197531
0.667667667667668 1.98123153950168
0.668668668668669 1.98713630169457
0.66966966966967 1.9930226050574
0.670670670670671 1.99889012439966
0.671671671671672 2.00473853283324
0.672672672672673 2.01056750176881
0.673673673673674 2.01637670091222
0.674674674674675 2.02216579826087
0.675675675675676 2.02793446010011
0.676676676676677 2.03368235099959
0.677677677677678 2.03940913380967
0.678678678678679 2.04511446965779
0.67967967967968 2.05079801794487
0.680680680680681 2.05645943634166
0.681681681681682 2.06209838078513
0.682682682682683 2.06771450547489
0.683683683683684 2.07330746286951
0.684684684684685 2.07887690368295
0.685685685685686 2.08442247688094
0.686686686686687 2.08994382967732
0.687687687687688 2.09544060753047
0.688688688688689 2.10091245413966
0.68968968968969 2.10635901144145
0.690690690690691 2.11177991960608
0.691691691691692 2.1171748170338
0.692692692692693 2.12254334035134
0.693693693693694 2.12788512440819
0.694694694694695 2.13319980227308
0.695695695695696 2.13848700523028
0.696696696696697 2.14374636277604
0.697697697697698 2.14897750261494
0.698698698698699 2.15418005065629
0.6996996996997 2.15935363101048
0.700700700700701 2.16449786598543
0.701701701701702 2.16961237608287
0.702702702702703 2.17469677999483
0.703703703703704 2.17975069459994
0.704704704704705 2.18477373495987
0.705705705705706 2.18976551431564
0.706706706706707 2.1947256440841
0.707707707707708 2.19965373385423
0.708708708708709 2.20454939138356
0.70970970970971 2.20941222259452
0.710710710710711 2.21424183157089
0.711711711711712 2.21903782055409
0.712712712712713 2.22379978993964
0.713713713713714 2.2285273382735
0.714714714714715 2.23322006224846
0.715715715715716 2.23787755670052
0.716716716716717 2.2424994146053
0.717717717717718 2.24708522707438
0.718718718718719 2.2516345833517
0.71971971971972 2.25614707080993
0.720720720720721 2.26062227494691
0.721721721721722 2.26505977938193
0.722722722722723 2.26945916585221
0.723723723723724 2.27382001420922
0.724724724724725 2.27814190241508
0.725725725725726 2.28242440653896
0.726726726726727 2.28666710075344
0.727727727727728 2.29086955733088
0.728728728728729 2.29503134663985
0.72972972972973 2.29915203714146
0.730730730730731 2.30323119538577
0.731731731731732 2.30726838600817
0.732732732732733 2.31126317172575
0.733733733733734 2.31521511333369
0.734734734734735 2.31912376970166
0.735735735735736 2.32298869777015
0.736736736736737 2.32680945254691
0.737737737737738 2.33058558710331
0.738738738738739 2.33431665257071
0.73973973973974 2.33800219813684
0.740740740740741 2.34164177104221
0.741741741741742 2.34523491657648
0.742742742742743 2.34878117807482
0.743743743743744 2.35228009691432
0.744744744744745 2.35573121251036
0.745745745745746 2.35913406231299
0.746746746746747 2.36248818180331
0.747747747747748 2.36579310448987
0.748748748748749 2.36904836190503
0.74974974974975 2.37225348360135
0.750750750750751 2.37540799714797
0.751751751751752 2.37851142812702
0.752752752752753 2.38156330012994
0.753753753753754 2.38456313475391
0.754754754754755 2.38751045159825
0.755755755755756 2.39040476826072
0.756756756756757 2.393245600334
0.757757757757758 2.396032461402
0.758758758758759 2.39876486303629
0.75975975975976 2.40144231479243
0.760760760760761 2.40406432420642
0.761761761761762 2.406630396791
0.762762762762763 2.40914003603212
0.763763763763764 2.41159274338524
0.764764764764765 2.41398801827179
0.765765765765766 2.41632535807547
0.766766766766767 2.4186042581387
0.767767767767768 2.42082421175898
0.768768768768769 2.42298471018524
0.76976976976977 2.42508524261427
0.770770770770771 2.42712529618709
0.771771771771772 2.42910435598531
0.772772772772773 2.43102190502751
0.773773773773774 2.43287742426568
0.774774774774775 2.43467039258151
0.775775775775776 2.43640028678287
0.776776776776777 2.4380665816001
0.777777777777778 2.43966874968247
0.778778778778779 2.4412062615945
0.77977977977978 2.44267858581238
0.780780780780781 2.44408518872035
0.781781781781782 2.44542553460706
0.782782782782783 2.44669908566197
0.783783783783784 2.44790530197173
0.784784784784785 2.44904364151656
0.785785785785786 2.45011356016662
0.786786786786787 2.45111451167841
0.787787787787788 2.45204594769114
0.788788788788789 2.45290731772313
0.78978978978979 2.45369806916816
0.790790790790791 2.45441764729189
0.791791791791792 2.45506549522821
0.792792792792793 2.45564105397563
0.793793793793794 2.45614376239368
0.794794794794795 2.45657305719927
0.795795795795796 2.45692837296309
0.796796796796797 2.45720914210596
0.797797797797798 2.45741479489525
0.798798798798799 2.45754475944125
0.7997997997998 2.45759846169355
0.800800800800801 2.4575753254374
0.801801801801802 2.45747477229013
0.802802802802803 2.45729622169751
0.803803803803804 2.45703909093013
0.804804804804805 2.4567027950798
0.805805805805806 2.4562867470559
0.806806806806807 2.4557903575818
0.807807807807808 2.45521303519122
0.808808808808809 2.45455418622461
0.80980980980981 2.45381321482555
0.810810810810811 2.45298952293709
0.811811811811812 2.4520825102982
0.812812812812813 2.45109157444008
0.813813813813814 2.4500161106826
0.814814814814815 2.44885551213065
0.815815815815816 2.44760916967051
0.816816816816817 2.44627647196629
0.817817817817818 2.44485680545623
0.818818818818819 2.44334955434916
0.81981981981982 2.44175410062083
0.820820820820821 2.44006982401031
0.821821821821822 2.43829610201637
0.822822822822823 2.43643230989387
0.823823823823824 2.43447782065013
0.824824824824825 2.43243200504132
0.825825825825826 2.43029423156882
0.826826826826827 2.42806386647565
0.827827827827828 2.42574027374281
0.828828828828829 2.42332281508567
0.82982982982983 2.42081084995036
0.830830830830831 2.41820373551015
0.831831831831832 2.41550082666182
0.832832832832833 2.41270147602206
0.833833833833834 2.40980503392386
0.834834834834835 2.40681084841286
0.835835835835836 2.40371826524373
0.836836836836837 2.40052662787661
0.837837837837838 2.39723527747342
0.838838838838839 2.39384355289429
0.83983983983984 2.39035079069392
0.840840840840841 2.38675632511797
0.841841841841842 2.38305948809944
0.842842842842843 2.37925960925504
0.843843843843844 2.37535601588162
0.844844844844845 2.37134803295246
0.845845845845846 2.36723498311375
0.846846846846847 2.36301618668093
0.847847847847848 2.35869096163504
0.848848848848849 2.35425862361916
0.84984984984985 2.34971848593475
0.850850850850851 2.34506985953807
0.851851851851852 2.34031205303651
0.852852852852853 2.33544437268503
0.853853853853854 2.33046612238248
0.854854854854855 2.32537660366805
0.855855855855856 2.32017511571758
0.856856856856857 2.31486095534002
0.857857857857858 2.30943341697375
0.858858858858859 2.30389179268297
0.85985985985986 2.29823537215411
0.860860860860861 2.29246344269221
0.861861861861862 2.28657528921726
0.862862862862863 2.28057019426062
0.863863863863864 2.27444743796141
0.864864864864865 2.26820629806286
0.865865865865866 2.2618460499087
0.866866866866867 2.25536596643956
0.867867867867868 2.24876531818934
0.868868868868869 2.24204337328158
0.86986986986987 2.23519939742588
0.870870870870871 2.22823265391422
0.871871871871872 2.22114240361741
0.872872872872873 2.21392790498143
0.873873873873874 2.20658841402381
0.874874874874875 2.19912318433004
0.875875875875876 2.19153146704994
0.876876876876877 2.18381251089401
0.877877877877878 2.17596556212987
0.878878878878879 2.16798986457859
0.87987987987988 2.15988465961111
0.880880880880881 2.1516491861446
0.881881881881882 2.14328268063884
0.882882882882883 2.13478437709262
0.883883883883884 2.12615350704012
0.884884884884885 2.11738929954725
0.885885885885886 2.1084909812081
0.886886886886887 2.09945777614127
0.887887887887888 2.09028890598627
0.888888888888889 2.08098358989991
0.88988988988989 2.07154104455267
0.890890890890891 2.06196048412508
0.891891891891892 2.05224112030411
0.892892892892893 2.04238216227955
0.893893893893894 2.03238281674038
0.894894894894895 2.02224228787119
0.895895895895896 2.01195977734851
0.896896896896897 2.00153448433722
0.897897897897898 1.99096560548694
0.898898898898899 1.9802523349284
0.8998998998999 1.9693938642698
0.900900900900901 1.95838938259324
0.901901901901902 1.94723807645108
0.902902902902903 1.93593912986229
0.903903903903904 1.92449172430888
0.904904904904905 1.91289503873226
0.905905905905906 1.90114824952963
0.906906906906907 1.88925053055035
0.907907907907908 1.87720105309232
0.908908908908909 1.86499898589838
0.90990990990991 1.85264349515268
0.910910910910911 1.84013374447708
0.911911911911912 1.82746889492748
0.912912912912913 1.81464810499027
0.913913913913914 1.80167053057867
0.914914914914915 1.78853532502911
0.915915915915916 1.77524163909764
0.916916916916917 1.76178862095629
0.917917917917918 1.74817541618946
0.918918918918919 1.7344011677903
0.91991991991992 1.72046501615707
0.920920920920921 1.70636609908959
0.921921921921922 1.69210355178553
0.922922922922923 1.67767650683685
0.923923923923924 1.6630840942262
0.924924924924925 1.64832544132322
0.925925925925926 1.63339967288101
0.926926926926927 1.61830591103246
0.927927927927928 1.60304327528666
0.928928928928929 1.58761088252525
0.92992992992993 1.57200784699884
0.930930930930931 1.55623328032337
0.931931931931932 1.54028629147647
0.932932932932933 1.5241659867939
0.933933933933934 1.50787146996589
0.934934934934935 1.49140184203351
0.935935935935936 1.4747562013851
0.936936936936937 1.45793364375261
0.937937937937938 1.44093326220801
0.938938938938939 1.42375414715963
0.93993993993994 1.4063953863486
0.940940940940941 1.3888560648452
0.941941941941942 1.37113526504521
0.942942942942943 1.35323206666638
0.943943943943944 1.33514554674472
0.944944944944945 1.31687477963092
0.945945945945946 1.29841883698676
0.946946946946947 1.27977678778144
0.947947947947948 1.26094769828799
0.948948948948949 1.24193063207965
0.94994994994995 1.22272465002626
0.950950950950951 1.20332881029062
0.951951951951952 1.18374216832489
0.952952952952953 1.16396377686695
0.953953953953954 1.14399268593681
0.954954954954955 1.123827942833
0.955955955955956 1.10346859212889
0.956956956956957 1.08291367566915
0.957957957957958 1.06216223256608
0.958958958958959 1.041213299196
0.95995995995996 1.02006590919565
0.960960960960961 0.998719093458557
0.961961961961962 0.977171880131431
0.962962962962963 0.955423294610524
0.963963963963964 0.933472359538031
0.964964964964965 0.911318094798469
0.965965965965966 0.888959517515052
0.966966966966967 0.866395642046076
0.967967967967968 0.843625479981306
0.968968968968969 0.820648040138347
0.96996996996997 0.797462328559046
0.970970970970971 0.774067348505849
0.971971971971972 0.750462100458197
0.972972972972973 0.726645582108908
0.973973973973974 0.702616788360554
0.974974974974975 0.678374711321852
0.975975975975976 0.653918340304032
0.976976976976977 0.62924666181723
0.977977977977978 0.604358659566866
0.978978978978979 0.579253314450022
0.97997997997998 0.55392960455184
0.980980980980981 0.528386505141882
0.981981981981982 0.502622988670524
0.982982982982983 0.476638024765338
0.983983983983984 0.450430580227469
0.984984984984985 0.423999619028027
0.985985985985986 0.397344102304454
0.986986986986987 0.37046298835692
0.987987987987988 0.343355232644695
0.988988988988989 0.316019787782532
0.98998998998999 0.288455603537064
0.990990990990991 0.260661626823161
0.991991991991992 0.232636801700331
0.992992992992993 0.20438006936909
0.993993993993994 0.175890368167359
0.994994994994995 0.147166633566829
0.995995995995996 0.118207798169353
0.996996996996997 0.0890127917033238
0.997997997997998 0.0595805410200563
0.998998998998999 0.0299099700901795
1 0
};
\addlegendentry{\small $p_{1}(s)$ (ImageNet-v1)}
\addplot [very thick, color1]
table {%
0 0
0.001001001001001 0.011987975975988
0.002002002002002 0.0239279280242165
0.003003003003003 0.0358199283611182
0.004004004004004 0.0476640492031258
0.005005005005005 0.059460362766672
0.00600600600600601 0.0712089412681897
0.00700700700700701 0.0829098569241114
0.00800800800800801 0.0945631819508699
0.00900900900900901 0.106168988564898
0.01001001001001 0.117727348982628
0.011011011011011 0.129238335420494
0.012012012012012 0.140702020094926
0.013013013013013 0.15211847522236
0.014014014014014 0.163487773019226
0.015015015015015 0.174809985701959
0.016016016016016 0.18608518548699
0.017017017017017 0.197313444590752
0.018018018018018 0.208494835229678
0.019019019019019 0.219629429620201
0.02002002002002 0.230717299978754
0.021021021021021 0.241758518521768
0.022022022022022 0.252753157465678
0.023023023023023 0.263701289026915
0.024024024024024 0.274602985421912
0.025025025025025 0.285458318867103
0.026026026026026 0.296267361578919
0.027027027027027 0.307030185773794
0.028028028028028 0.31774686366816
0.029029029029029 0.32841746747845
0.03003003003003 0.339042069421097
0.031031031031031 0.349620741712533
0.032032032032032 0.360153556569191
0.033033033033033 0.370640586207504
0.034034034034034 0.381081902843905
0.035035035035035 0.391477578694826
0.036036036036036 0.4018276859767
0.037037037037037 0.412132296905959
0.038038038038038 0.422391483699038
0.039039039039039 0.432605318572367
0.04004004004004 0.44277387374238
0.041041041041041 0.452897221425509
0.042042042042042 0.462975433838188
0.043043043043043 0.473008583196849
0.044044044044044 0.482996741717925
0.045045045045045 0.492939981617849
0.046046046046046 0.502838375113052
0.047047047047047 0.512691994419969
0.048048048048048 0.522500911755031
0.049049049049049 0.532265199334671
0.05005005005005 0.541984929375323
0.0510510510510511 0.551660174093418
0.0520520520520521 0.56129100570539
0.0530530530530531 0.570877496427671
0.0540540540540541 0.580419718476694
0.0550550550550551 0.589917744068892
0.0560560560560561 0.599371645420697
0.0570570570570571 0.608781494748543
0.0580580580580581 0.618147364268861
0.0590590590590591 0.627469326198085
0.0600600600600601 0.636747452752647
0.0610610610610611 0.64598181614898
0.0620620620620621 0.655172488603517
0.0630630630630631 0.664319542332691
0.0640640640640641 0.673423049552933
0.0650650650650651 0.682483082480678
0.0660660660660661 0.691499713332357
0.0670670670670671 0.700473014324403
0.0680680680680681 0.70940305767325
0.0690690690690691 0.718289915595329
0.0700700700700701 0.727133660307074
0.0710710710710711 0.735934364024917
0.0720720720720721 0.744692098965291
0.0730730730730731 0.753406937344629
0.0740740740740741 0.762078951379363
0.0750750750750751 0.770708213285926
0.0760760760760761 0.779294795280751
0.0770770770770771 0.787838769580271
0.0780780780780781 0.796340208400918
0.0790790790790791 0.804799183959125
0.0800800800800801 0.813215768471325
0.0810810810810811 0.821590034153949
0.0820820820820821 0.829922053223433
0.0830830830830831 0.838211897896207
0.0840840840840841 0.846459640388704
0.0850850850850851 0.854665352917359
0.0860860860860861 0.862829107698602
0.0870870870870871 0.870950976948867
0.0880880880880881 0.879031032884586
0.0890890890890891 0.887069347722193
0.0900900900900901 0.895065993678119
0.0910910910910911 0.903021042968799
0.0920920920920921 0.910934567810664
0.0930930930930931 0.918806640420146
0.0940940940940941 0.926637333013679
0.0950950950950951 0.934426717807696
0.0960960960960961 0.94217486701863
0.0970970970970971 0.949881852862912
0.0980980980980981 0.957547747556976
0.0990990990990991 0.965172623317254
0.1001001001001 0.97275655236018
0.101101101101101 0.980299606902185
0.102102102102102 0.987801859159703
0.103103103103103 0.995263381349167
0.104104104104104 1.00268424568701
0.105105105105105 1.01006452438966
0.106106106106106 1.01740428967356
0.107107107107107 1.02470361375513
0.108108108108108 1.03196256885081
0.109109109109109 1.03918122717703
0.11011011011011 1.04635966095023
0.111111111111111 1.05349794238683
0.112112112112112 1.06059614370327
0.113113113113113 1.06765433711599
0.114114114114114 1.07467259484141
0.115115115115115 1.08165098909597
0.116116116116116 1.0885895920961
0.117117117117117 1.09548847605823
0.118118118118118 1.1023477131988
0.119119119119119 1.10916737573424
0.12012012012012 1.11594753588098
0.121121121121121 1.12268826585546
0.122122122122122 1.1293896378741
0.123123123123123 1.13605172415334
0.124124124124124 1.14267459690961
0.125125125125125 1.14925832835935
0.126126126126126 1.15580299071899
0.127127127127127 1.16230865620496
0.128128128128128 1.16877539703368
0.129129129129129 1.17520328542161
0.13013013013013 1.18159239358517
0.131131131131131 1.18794279374078
0.132132132132132 1.19425455810489
0.133133133133133 1.20052775889393
0.134134134134134 1.20676246832433
0.135135135135135 1.21295875861252
0.136136136136136 1.21911670197494
0.137137137137137 1.22523637062801
0.138138138138138 1.23131783678817
0.139139139139139 1.23736117267186
0.14014014014014 1.2433664504955
0.141141141141141 1.24933374247553
0.142142142142142 1.25526312082839
0.143143143143143 1.26115465777049
0.144144144144144 1.26700842551829
0.145145145145145 1.2728244962882
0.146146146146146 1.27860294229667
0.147147147147147 1.28434383576012
0.148148148148148 1.29004724889499
0.149149149149149 1.2957132539177
0.15015015015015 1.30134192304471
0.151151151151151 1.30693332849242
0.152152152152152 1.31248754247729
0.153153153153153 1.31800463721574
0.154154154154154 1.3234846849242
0.155155155155155 1.32892775781911
0.156156156156156 1.3343339281169
0.157157157157157 1.339703268034
0.158158158158158 1.34503584978685
0.159159159159159 1.35033174559187
0.16016016016016 1.3555910276655
0.161161161161161 1.36081376822418
0.162162162162162 1.36600003948433
0.163163163163163 1.3711499136624
0.164164164164164 1.3762634629748
0.165165165165165 1.38134075963798
0.166166166166166 1.38638187586836
0.167167167167167 1.39138688388238
0.168168168168168 1.39635585589648
0.169169169169169 1.40128886412708
0.17017017017017 1.40618598079062
0.171171171171171 1.41104727810352
0.172172172172172 1.41587282828223
0.173173173173173 1.42066270354318
0.174174174174174 1.4254169761028
0.175175175175175 1.43013571817751
0.176176176176176 1.43481900198376
0.177177177177177 1.43946689973798
0.178178178178178 1.4440794836566
0.179179179179179 1.44865682595605
0.18018018018018 1.45319899885276
0.181181181181181 1.45770607456317
0.182182182182182 1.46217812530371
0.183183183183183 1.46661522329082
0.184184184184184 1.47101744074092
0.185185185185185 1.47538484987045
0.186186186186186 1.47971752289584
0.187187187187187 1.48401553203352
0.188188188188188 1.48827894949993
0.189189189189189 1.4925078475115
0.19019019019019 1.49670229828466
0.191191191191191 1.50086237403585
0.192192192192192 1.50498814698149
0.193193193193193 1.50907968933803
0.194194194194194 1.51313707332188
0.195195195195195 1.5171603711495
0.196196196196196 1.5211496550373
0.197197197197197 1.52510499720172
0.198198198198198 1.52902646985919
0.199199199199199 1.53291414522616
0.2002002002002 1.53676809551904
0.201201201201201 1.54058839295427
0.202202202202202 1.54437510974829
0.203203203203203 1.54812831811753
0.204204204204204 1.55184809027841
0.205205205205205 1.55553449844738
0.206206206206206 1.55918761484087
0.207207207207207 1.5628075116753
0.208208208208208 1.56639426116711
0.209209209209209 1.56994793553274
0.21021021021021 1.57346860698861
0.211211211211211 1.57695634775117
0.212212212212212 1.58041123003683
0.213213213213213 1.58383332606204
0.214214214214214 1.58722270804323
0.215215215215215 1.59057944819683
0.216216216216216 1.59390361873927
0.217217217217217 1.59719529188698
0.218218218218218 1.6004545398564
0.219219219219219 1.60368143486397
0.22022022022022 1.60687604912611
0.221221221221221 1.61003845485925
0.222222222222222 1.61316872427984
0.223223223223223 1.61626692960429
0.224224224224224 1.61933314304905
0.225225225225225 1.62236743683055
0.226226226226226 1.62536988316522
0.227227227227227 1.62834055426949
0.228228228228228 1.63127952235979
0.229229229229229 1.63418685965257
0.23023023023023 1.63706263836424
0.231231231231231 1.63990693071125
0.232232232232232 1.64271980891002
0.233233233233233 1.645501345177
0.234234234234234 1.6482516117286
0.235235235235235 1.65097068078127
0.236236236236236 1.65365862455144
0.237237237237237 1.65631551525554
0.238238238238238 1.65894142511
0.239239239239239 1.66153642633125
0.24024024024024 1.66410059113573
0.241241241241241 1.66663399173988
0.242242242242242 1.66913670036012
0.243243243243243 1.67160878921288
0.244244244244244 1.6740503305146
0.245245245245245 1.67646139648172
0.246246246246246 1.67884205933066
0.247247247247247 1.68119239127785
0.248248248248248 1.68351246453974
0.249249249249249 1.68580235133275
0.25025025025025 1.68806212387331
0.251251251251251 1.69029185437786
0.252252252252252 1.69249161506283
0.253253253253253 1.69466147814466
0.254254254254254 1.69680151583977
0.255255255255255 1.6989118003646
0.256256256256256 1.70099240393559
0.257257257257257 1.70304339876915
0.258258258258258 1.70506485708174
0.259259259259259 1.70705685108977
0.26026026026026 1.70901945300969
0.261261261261261 1.71095273505792
0.262262262262262 1.7128567694509
0.263263263263263 1.71473162840506
0.264264264264264 1.71657738413684
0.265265265265265 1.71839410886266
0.266266266266266 1.72018187479895
0.267267267267267 1.72194075416216
0.268268268268268 1.72367081916872
0.269269269269269 1.72537214203505
0.27027027027027 1.72704479497759
0.271271271271271 1.72868885021278
0.272272272272272 1.73030437995704
0.273273273273273 1.7318914564268
0.274274274274274 1.73345015183851
0.275275275275275 1.73498053840859
0.276276276276276 1.73648268835348
0.277277277277277 1.7379566738896
0.278278278278278 1.7394025672334
0.279279279279279 1.7408204406013
0.28028028028028 1.74221036620974
0.281281281281281 1.74357241627515
0.282282282282282 1.74490666301396
0.283283283283283 1.74621317864261
0.284284284284284 1.74749203537752
0.285285285285285 1.74874330543513
0.286286286286286 1.74996706103188
0.287287287287287 1.75116337438419
0.288288288288288 1.7523323177085
0.289289289289289 1.75347396322125
0.29029029029029 1.75458838313886
0.291291291291291 1.75567564967776
0.292292292292292 1.75673583505439
0.293293293293293 1.75776901148519
0.294294294294294 1.75877525118658
0.295295295295295 1.759754626375
0.296296296296296 1.76070720926688
0.297297297297297 1.76163307207865
0.298298298298298 1.76253228702675
0.299299299299299 1.76340492632761
0.3003003003003 1.76425106219766
0.301301301301301 1.76507076685333
0.302302302302302 1.76586411251106
0.303303303303303 1.76663117138728
0.304304304304304 1.76737201569842
0.305305305305305 1.76808671766092
0.306306306306306 1.7687753494912
0.307307307307307 1.76943798340571
0.308308308308308 1.77007469162086
0.309309309309309 1.77068554635311
0.31031031031031 1.77127061981887
0.311311311311311 1.77182998423458
0.312312312312312 1.77236371181668
0.313313313313313 1.77287187478159
0.314314314314314 1.77335454534576
0.315315315315315 1.7738117957256
0.316316316316316 1.77424369813756
0.317317317317317 1.77465032479807
0.318318318318318 1.77503174792356
0.319319319319319 1.77538803973046
0.32032032032032 1.77571927243521
0.321321321321321 1.77602551825423
0.322322322322322 1.77630684940397
0.323323323323323 1.77656333810085
0.324324324324324 1.77679505656131
0.325325325325325 1.77700207700178
0.326326326326326 1.77718447163869
0.327327327327327 1.77734231268847
0.328328328328328 1.77747567236756
0.329329329329329 1.77758462289239
0.33033033033033 1.7776692364794
0.331331331331331 1.77772958534501
0.332332332332332 1.77776574170566
0.333333333333333 1.77777777777778
0.334334334334334 1.7777657657778
0.335335335335335 1.77772977792216
0.336336336336336 1.77766988642729
0.337337337337337 1.77758616350962
0.338338338338338 1.77747868138559
0.339339339339339 1.77734751227163
0.34034034034034 1.77719272838416
0.341341341341341 1.77701440193963
0.342342342342342 1.77681260515446
0.343343343343343 1.77658741024509
0.344344344344344 1.77633888942795
0.345345345345345 1.77606711491948
0.346346346346346 1.7757721589361
0.347347347347347 1.77545409369426
0.348348348348348 1.77511299141037
0.349349349349349 1.77474892430088
0.35035035035035 1.77436196458222
0.351351351351351 1.77395218447081
0.352352352352352 1.7735196561831
0.353353353353353 1.77306445193551
0.354354354354354 1.77258664394449
0.355355355355355 1.77208630442645
0.356356356356356 1.77156350559784
0.357357357357357 1.77101831967508
0.358358358358358 1.77045081887462
0.359359359359359 1.76986107541287
0.36036036036036 1.76924916150628
0.361361361361361 1.76861514937128
0.362362362362362 1.7679591112243
0.363363363363363 1.76728111928177
0.364364364364364 1.76658124576012
0.365365365365365 1.7658595628758
0.366366366366366 1.76511614284522
0.367367367367367 1.76435105788483
0.368368368368368 1.76356438021106
0.369369369369369 1.76275618204033
0.37037037037037 1.76192653558909
0.371371371371371 1.76107551307376
0.372372372372372 1.76020318671078
0.373373373373373 1.75930962871657
0.374374374374374 1.75839491130758
0.375375375375375 1.75745910670024
0.376376376376376 1.75650228711097
0.377377377377377 1.75552452475622
0.378378378378378 1.75452589185241
0.379379379379379 1.75350646061597
0.38038038038038 1.75246630326335
0.381381381381381 1.75140549201096
0.382382382382382 1.75032409907525
0.383383383383383 1.74922219667265
0.384384384384384 1.74809985701959
0.385385385385385 1.7469571523325
0.386386386386386 1.74579415482781
0.387387387387387 1.74461093672197
0.388388388388388 1.74340757023139
0.389389389389389 1.74218412757252
0.39039039039039 1.74094068096178
0.391391391391391 1.73967730261562
0.392392392392392 1.73839406475045
0.393393393393393 1.73709103958272
0.394394394394394 1.73576829932886
0.395395395395395 1.73442591620529
0.396396396396396 1.73306396242846
0.397397397397397 1.7316825102148
0.398398398398398 1.73028163178073
0.399399399399399 1.72886139934269
0.4004004004004 1.72742188511712
0.401401401401401 1.72596316132044
0.402402402402402 1.72448530016909
0.403403403403403 1.72298837387951
0.404404404404404 1.72147245466811
0.405405405405405 1.71993761475135
0.406406406406406 1.71838392634564
0.407407407407407 1.71681146166743
0.408408408408408 1.71522029293314
0.409409409409409 1.71361049235921
0.41041041041041 1.71198213216207
0.411411411411411 1.71033528455816
0.412412412412412 1.7086700217639
0.413413413413413 1.70698641599573
0.414414414414414 1.70528453947008
0.415415415415415 1.70356446440338
0.416416416416416 1.70182626301207
0.417417417417417 1.70007000751259
0.418418418418418 1.69829577012135
0.419419419419419 1.6965036230548
0.42042042042042 1.69469363852937
0.421421421421421 1.69286588876148
0.422422422422422 1.69102044596759
0.423423423423423 1.6891573823641
0.424424424424424 1.68727677016747
0.425425425425425 1.68537868159412
0.426426426426426 1.68346318886048
0.427427427427427 1.68153036418299
0.428428428428428 1.67958027977808
0.429429429429429 1.67761300786218
0.43043043043043 1.67562862065172
0.431431431431431 1.67362719036315
0.432432432432432 1.67160878921288
0.433433433433433 1.66957348941736
0.434434434434434 1.66752136319301
0.435435435435435 1.66545248275627
0.436436436436436 1.66336692032358
0.437437437437437 1.66126474811135
0.438438438438438 1.65914603833604
0.439439439439439 1.65701086321406
0.44044044044044 1.65485929496186
0.441441441441441 1.65269140579586
0.442442442442442 1.6505072679325
0.443443443443443 1.64830695358821
0.444444444444444 1.64609053497942
0.445445445445445 1.64385808432257
0.446446446446446 1.64160967383409
0.447447447447447 1.63934537573041
0.448448448448448 1.63706526222796
0.449449449449449 1.63476940554318
0.45045045045045 1.6324578778925
0.451451451451451 1.63013075149235
0.452452452452452 1.62778809855917
0.453453453453453 1.62542999130938
0.454454454454454 1.62305650195943
0.455455455455455 1.62066770272574
0.456456456456456 1.61826366582474
0.457457457457457 1.61584446347287
0.458458458458458 1.61341016788657
0.459459459459459 1.61096085128225
0.46046046046046 1.60849658587637
0.461461461461461 1.60601744388534
0.462462462462462 1.60352349752561
0.463463463463463 1.6010148190136
0.464464464464464 1.59849148056575
0.465465465465465 1.59595355439849
0.466466466466466 1.59340111272825
0.467467467467467 1.59083422777147
0.468468468468468 1.58825297174457
0.469469469469469 1.585657416864
0.47047047047047 1.58304763534618
0.471471471471471 1.58042369940755
0.472472472472472 1.57778568126454
0.473473473473473 1.57513365313357
0.474474474474474 1.5724676872311
0.475475475475475 1.56978785577354
0.476476476476476 1.56709423097733
0.477477477477477 1.56438688505891
0.478478478478478 1.5616658902347
0.479479479479479 1.55893131872114
0.48048048048048 1.55618324273466
0.481481481481481 1.55342173449169
0.482482482482482 1.55064686620867
0.483483483483483 1.54785871010203
0.484484484484485 1.54505733838821
0.485485485485485 1.54224282328362
0.486486486486486 1.53941523700472
0.487487487487487 1.53657465176792
0.488488488488488 1.53372113978967
0.48948948948949 1.53085477328639
0.49049049049049 1.52797562447453
0.491491491491491 1.5250837655705
0.492492492492492 1.52217926879075
0.493493493493493 1.5192622063517
0.494494494494495 1.51633265046979
0.495495495495495 1.51339067336146
0.496496496496497 1.51043634724312
0.497497497497497 1.50746974433123
0.498498498498498 1.50449093684221
0.4994994994995 1.50149999699249
0.500500500500501 1.4984969969985
0.501501501501502 1.49548200907668
0.502502502502503 1.49245510544347
0.503503503503503 1.48941635831529
0.504504504504504 1.48636583990857
0.505505505505506 1.48330362243976
0.506506506506507 1.48022977812527
0.507507507507508 1.47714437918155
0.508508508508508 1.47404749782503
0.509509509509509 1.47093920627214
0.510510510510511 1.46781957673931
0.511511511511512 1.46468868144297
0.512512512512513 1.46154659259957
0.513513513513513 1.45839338242552
0.514514514514514 1.45522912313727
0.515515515515516 1.45205388695125
0.516516516516517 1.44886774608388
0.517517517517518 1.44567077275161
0.518518518518518 1.44246303917086
0.519519519519519 1.43924461755807
0.520520520520521 1.43601558012966
0.521521521521522 1.43277599910208
0.522522522522523 1.42952594669176
0.523523523523523 1.42626549511513
0.524524524524524 1.42299471658861
0.525525525525526 1.41971368332865
0.526526526526527 1.41642246755168
0.527527527527528 1.41312114147412
0.528528528528528 1.40980977731242
0.529529529529529 1.406488447283
0.530530530530531 1.40315722360229
0.531531531531532 1.39981617848674
0.532532532532533 1.39646538415277
0.533533533533533 1.39310491281682
0.534534534534534 1.38973483669531
0.535535535535536 1.38635522800469
0.536536536536537 1.38296615896137
0.537537537537538 1.37956770178181
0.538538538538539 1.37615992868242
0.539539539539539 1.37274291187965
0.540540540540541 1.36931672358992
0.541541541541542 1.36588143602966
0.542542542542543 1.36243712141532
0.543543543543544 1.35898385196332
0.544544544544544 1.35552169989009
0.545545545545546 1.35205073741207
0.546546546546547 1.3485710367457
0.547547547547548 1.34508267010739
0.548548548548549 1.3415857097136
0.54954954954955 1.33808022778074
0.550550550550551 1.33456629652525
0.551551551551552 1.33104398816357
0.552552552552553 1.32751337491213
0.553553553553554 1.32397452898735
0.554554554554555 1.32042752260568
0.555555555555556 1.31687242798354
0.556556556556557 1.31330931733737
0.557557557557558 1.3097382628836
0.558558558558559 1.30615933683867
0.55955955955956 1.302572611419
0.560560560560561 1.29897815884102
0.561561561561562 1.29537605132119
0.562562562562563 1.29176636107591
0.563563563563564 1.28814916032163
0.564564564564565 1.28452452127478
0.565565565565566 1.2808925161518
0.566566566566567 1.27725321716911
0.567567567567568 1.27360669654315
0.568568568568569 1.26995302649034
0.56956956956957 1.26629227922714
0.570570570570571 1.26262452696995
0.571571571571572 1.25894984193523
0.572572572572573 1.2552682963394
0.573573573573574 1.25157996239889
0.574574574574575 1.24788491233014
0.575575575575576 1.24418321834958
0.576576576576577 1.24047495267364
0.577577577577578 1.23676018751875
0.578578578578579 1.23303899510136
0.57957957957958 1.22931144763788
0.580580580580581 1.22557761734476
0.581581581581582 1.22183757643842
0.582582582582583 1.21809139713531
0.583583583583584 1.21433915165184
0.584584584584585 1.21058091220446
0.585585585585586 1.20681675100959
0.586586586586587 1.20304674028368
0.587587587587588 1.19927095224314
0.588588588588589 1.19548945910443
0.58958958958959 1.19170233308396
0.590590590590591 1.18790964639817
0.591591591591592 1.18411147126349
0.592592592592593 1.18030787989636
0.593593593593594 1.17649894451321
0.594594594594595 1.17268473733046
0.595595595595596 1.16886533056457
0.596596596596597 1.16504079643195
0.597597597597598 1.16121120714904
0.598598598598599 1.15737663493227
0.5995995995996 1.15353715199808
0.600600600600601 1.14969283056289
0.601601601601602 1.14584374284314
0.602602602602603 1.14198996105527
0.603603603603604 1.13813155741571
0.604604604604605 1.13426860414088
0.605605605605606 1.13040117344722
0.606606606606607 1.12652933755117
0.607607607607608 1.12265316866915
0.608608608608609 1.11877273901761
0.60960960960961 1.11488812081296
0.610610610610611 1.11099938627166
0.611611611611612 1.10710660761011
0.612612612612613 1.10320985704477
0.613613613613614 1.09930920679206
0.614614614614615 1.09540472906842
0.615615615615616 1.09149649609028
0.616616616616617 1.08758458007407
0.617617617617618 1.08366905323622
0.618618618618619 1.07974998779317
0.61961961961962 1.07582745596134
0.620620620620621 1.07190152995718
0.621621621621622 1.06797228199712
0.622622622622623 1.06403978429758
0.623623623623624 1.060104109075
0.624624624624625 1.05616532854582
0.625625625625626 1.05222351492646
0.626626626626627 1.04827874043336
0.627627627627628 1.04433107728295
0.628628628628629 1.04038059769166
0.62962962962963 1.03642737387593
0.630630630630631 1.03247147805219
0.631631631631632 1.02851298243688
0.632632632632633 1.02455195924641
0.633633633633634 1.02058848069724
0.634634634634635 1.01662261900578
0.635635635635636 1.01265444638848
0.636636636636637 1.00868403506176
0.637637637637638 1.00471145724207
0.638638638638639 1.00073678514582
0.63963963963964 0.996760090989455
0.640640640640641 0.992781446989409
0.641641641641642 0.988800925362111
0.642642642642643 0.984818598323996
0.643643643643644 0.980834538091495
0.644644644644645 0.976848816881041
0.645645645645646 0.972861506909068
0.646646646646647 0.968872680392008
0.647647647647648 0.964882409546293
0.648648648648649 0.960890766588356
0.64964964964965 0.95689782373463
0.650650650650651 0.952903653201549
0.651651651651652 0.948908327205543
0.652652652652653 0.944911917963047
0.653653653653654 0.940914497690493
0.654654654654655 0.936916138604314
0.655655655655656 0.932916912920941
0.656656656656657 0.928916892856809
0.657657657657658 0.92491615062835
0.658658658658659 0.920914758451996
0.65965965965966 0.91691278854418
0.660660660660661 0.912910313121335
0.661661661661662 0.908907404399894
0.662662662662663 0.90490413459629
0.663663663663664 0.900900575926954
0.664664664664665 0.89689680060832
0.665665665665666 0.892892880856821
0.666666666666667 0.888888888888889
0.667667667667668 0.884884896920957
0.668668668668669 0.880880977169458
0.66966966966967 0.876877201850824
0.670670670670671 0.872873643181489
0.671671671671672 0.868870373377884
0.672672672672673 0.864867464656443
0.673673673673674 0.860864989233598
0.674674674674675 0.856863019325783
0.675675675675676 0.852861627149429
0.676676676676677 0.848860884920969
0.677677677677678 0.844860864856837
0.678678678678679 0.840861639173465
0.67967967967968 0.836863280087285
0.680680680680681 0.832865859814731
0.681681681681682 0.828869450572235
0.682682682682683 0.824874124576229
0.683683683683684 0.820879954043147
0.684684684684685 0.816887011189422
0.685685685685686 0.812895368231485
0.686686686686687 0.808905097385771
0.687687687687688 0.80491627086871
0.688688688688689 0.800928960896736
0.68968968968969 0.796943239686283
0.690690690690691 0.792959179453782
0.691691691691692 0.788976852415667
0.692692692692693 0.784996330788369
0.693693693693694 0.781017686788322
0.694694694694695 0.777040992631959
0.695695695695696 0.773066320535712
0.696696696696697 0.769093742716014
0.697697697697698 0.765123331389297
0.698698698698699 0.761155158771995
0.6996996996997 0.75718929708054
0.700700700700701 0.753225818531364
0.701701701701702 0.749264795340902
0.702702702702703 0.745306299725584
0.703703703703704 0.741350403901844
0.704704704704705 0.737397180086115
0.705705705705706 0.73344670049483
0.706706706706707 0.72949903734442
0.707707707707708 0.725554262851319
0.708708708708709 0.72161244923196
0.70970970970971 0.717673668702776
0.710710710710711 0.713737993480198
0.711711711711712 0.70980549578066
0.712712712712713 0.705876247820595
0.713713713713714 0.701950321816434
0.714714714714715 0.698027789984612
0.715715715715716 0.69410872454156
0.716716716716717 0.690193197703711
0.717717717717718 0.686281281687499
0.718718718718719 0.682373048709355
0.71971971971972 0.678468570985713
0.720720720720721 0.674567920733005
0.721721721721722 0.670671170167664
0.722722722722723 0.666778391506122
0.723723723723724 0.662889656964813
0.724724724724725 0.659005038760169
0.725725725725726 0.655124609108623
0.726726726726727 0.651248440226608
0.727727727727728 0.647376604330555
0.728728728728729 0.643509173636899
0.72972972972973 0.639646220362072
0.730730730730731 0.635787816722506
0.731731731731732 0.631934034934634
0.732732732732733 0.628084947214888
0.733733733733734 0.624240625779702
0.734734734734735 0.620401142845509
0.735735735735736 0.616566570628741
0.736736736736737 0.61273698134583
0.737737737737738 0.60891244721321
0.738738738738739 0.605093040447314
0.73973973973974 0.601278833264573
0.740740740740741 0.597469897881421
0.741741741741742 0.593666306514289
0.742742742742743 0.589868131379613
0.743743743743744 0.586075444693823
0.744744744744745 0.582288318673353
0.745745745745746 0.578506825534634
0.746746746746747 0.574731037494101
0.747747747747748 0.570961026768185
0.748748748748749 0.56719686557332
0.74974974974975 0.563438626125938
0.750750750750751 0.559686380642472
0.751751751751752 0.555940201339354
0.752752752752753 0.552200160433018
0.753753753753754 0.548466330139896
0.754754754754755 0.54473878267642
0.755755755755756 0.541017590259024
0.756756756756757 0.53730282510414
0.757757757757758 0.533594559428201
0.758758758758759 0.52989286544764
0.75975975975976 0.526197815378889
0.760760760760761 0.52250948143838
0.761761761761762 0.518827935842548
0.762762762762763 0.515153250807824
0.763763763763764 0.511485498550642
0.764764764764765 0.507824751287433
0.765765765765766 0.504171081234632
0.766766766766767 0.500524560608669
0.767767767767768 0.496885261625978
0.768768768768769 0.493253256502993
0.76976976976977 0.489628617456145
0.770770770770771 0.486011416701867
0.771771771771772 0.482401726456592
0.772772772772773 0.478799618936753
0.773773773773774 0.475205166358782
0.774774774774775 0.471618440939113
0.775775775775776 0.468039514894177
0.776776776776777 0.464468460440408
0.777777777777778 0.460905349794239
0.778778778778779 0.457350255172101
0.77977977977978 0.453803248790428
0.780780780780781 0.450264402865653
0.781781781781782 0.446733789614208
0.782782782782783 0.443211481252525
0.783783783783784 0.439697549997039
0.784784784784785 0.43619206806418
0.785785785785786 0.432695107670383
0.786786786786787 0.42920674103208
0.787787787787788 0.425727040365703
0.788788788788789 0.422256077887686
0.78978978978979 0.41879392581446
0.790790790790791 0.415340656362459
0.791791791791792 0.411896341748115
0.792792792792793 0.408461054187862
0.793793793793794 0.405034865898132
0.794794794794795 0.401617849095357
0.795795795795796 0.39821007599597
0.796796796796797 0.394811618816404
0.797797797797798 0.391422549773092
0.798798798798799 0.388042941082467
0.7997997997998 0.384672864960961
0.800800800800801 0.381312393625007
0.801801801801802 0.377961599291037
0.802802802802803 0.374620554175484
0.803803803803804 0.371289330494782
0.804804804804805 0.367968000465363
0.805805805805806 0.364656636303658
0.806806806806807 0.361355310226103
0.807807807807808 0.358064094449128
0.808808808808809 0.354783061189167
0.80980980980981 0.351512282662652
0.810810810810811 0.348251831086017
0.811811811811812 0.345001778675693
0.812812812812813 0.341762197648114
0.813813813813814 0.338533160219712
0.814814814814815 0.33531473860692
0.815815815815816 0.33210700502617
0.816816816816817 0.328910031693896
0.817817817817818 0.325723890826531
0.818818818818819 0.322548654640506
0.81981981981982 0.319384395352255
0.820820820820821 0.31623118517821
0.821821821821822 0.313089096334805
0.822822822822823 0.309958201038471
0.823823823823824 0.306838571505641
0.824824824824825 0.303730279952749
0.825825825825826 0.300633398596226
0.826826826826827 0.297547999652507
0.827827827827828 0.294474155338022
0.828828828828829 0.291411937869206
0.82982982982983 0.288361419462491
0.830830830830831 0.285322672334309
0.831831831831832 0.282295768701093
0.832832832832833 0.279280780779276
0.833833833833834 0.276277780785291
0.834834834834835 0.273286840935571
0.835835835835836 0.270308033446547
0.836836836836837 0.267341430534654
0.837837837837838 0.264387104416323
0.838838838838839 0.261445127307987
0.83983983983984 0.25851557142608
0.840840840840841 0.255598508987033
0.841841841841842 0.252694012207279
0.842842842842843 0.249802153303252
0.843843843843844 0.246923004491384
0.844844844844845 0.244056637988107
0.845845845845846 0.241203126009855
0.846846846846847 0.238362540773059
0.847847847847848 0.235534954494154
0.848848848848849 0.232720439389571
0.84984984984985 0.229919067675743
0.850850850850851 0.227130911569103
0.851851851851852 0.224356043286084
0.852852852852853 0.221594535043119
0.853853853853854 0.218846459056639
0.854854854854855 0.216111887543079
0.855855855855856 0.213390892718869
0.856856856856857 0.210683546800444
0.857857857857858 0.207989922004237
0.858858858858859 0.205310090546679
0.85985985985986 0.202644124644203
0.860860860860861 0.199992096513242
0.861861861861862 0.19735407837023
0.862862862862863 0.194730142431598
0.863863863863864 0.192120360913779
0.864864864864865 0.189524806033206
0.865865865865866 0.186943550006312
0.866866866866867 0.18437666504953
0.867867867867868 0.181824223379292
0.868868868868869 0.179286297212031
0.86986986986987 0.176762958764179
0.870870870870871 0.17425428025217
0.871871871871872 0.171760333892436
0.872872872872873 0.16928119190141
0.873873873873874 0.166816926495524
0.874874874874875 0.164367609891211
0.875875875875876 0.161933314304905
0.876876876876877 0.159514111953037
0.877877877877878 0.157110075052041
0.878878878878879 0.154721275818349
0.87987987987988 0.152347786468394
0.880880880880881 0.149989679218608
0.881881881881882 0.147647026285424
0.882882882882883 0.145319899885276
0.883883883883884 0.143008372234596
0.884884884884885 0.140712515549815
0.885885885885886 0.138432402047368
0.886886886886887 0.136168103943687
0.887887887887888 0.133919693455205
0.888888888888889 0.131687242798354
0.88988988988989 0.129470824189567
0.890890890890891 0.127270509845277
0.891891891891892 0.125086371981916
0.892892892892893 0.122918482815918
0.893893893893894 0.120766914563714
0.894894894894895 0.118631739441739
0.895895895895896 0.116513029666423
0.896896896896897 0.114410857454201
0.897897897897898 0.112325295021505
0.898898898898899 0.110256414584767
0.8998998998999 0.10820428836042
0.900900900900901 0.106168988564898
0.901901901901902 0.104150587414632
0.902902902902903 0.102149157126056
0.903903903903904 0.100164769915602
0.904904904904905 0.0981974979997025
0.905905905905906 0.096247413594791
0.906906906906907 0.0943145889172997
0.907907907907908 0.0923990961836616
0.908908908908909 0.0905010076103092
0.90990990990991 0.0886203954136751
0.910910910910911 0.0867573318101925
0.911911911911912 0.0849118890162938
0.912912912912913 0.0830841392484117
0.913913913913914 0.081274154722979
0.914914914914915 0.0794820076564283
0.915915915915916 0.0777077702651925
0.916916916916917 0.0759515147657044
0.917917917917918 0.0742133133743964
0.918918918918919 0.0724932383077015
0.91991991991992 0.0707913617820521
0.920920920920921 0.0691077560138814
0.921921921921922 0.0674424932196217
0.922922922922923 0.0657956456157059
0.923923923923924 0.0641672854185669
0.924924924924925 0.0625574848446369
0.925925925925926 0.060966316110349
0.926926926926927 0.059393851432136
0.927927927927928 0.0578401630264305
0.928928928928929 0.0563053231096651
0.92992992992993 0.0547894038982725
0.930930930930931 0.0532924776086857
0.931931931931932 0.0518146164573373
0.932932932932933 0.05035589266066
0.933933933933934 0.0489163784350862
0.934934934934935 0.0474961459970493
0.935935935935936 0.0460952675629815
0.936936936936937 0.0447138153493158
0.937937937937938 0.0433518615724847
0.938938938938939 0.0420094784489208
0.93993993993994 0.0406867381950573
0.940940940940941 0.0393837130273266
0.941941941941942 0.0381004751621615
0.942942942942943 0.0368370968159947
0.943943943943944 0.0355936502052587
0.944944944944945 0.0343702075463867
0.945945945945946 0.0331668410558111
0.946946946946947 0.0319836229499647
0.947947947947948 0.0308206254452802
0.948948948948949 0.0296779207581902
0.94994994994995 0.0285555811051276
0.950950950950951 0.0274536787025251
0.951951951951952 0.0263722857668155
0.952952952952953 0.0253114745144313
0.953953953953954 0.0242713171618052
0.954954954954955 0.0232518859253702
0.955955955955956 0.0222532530215589
0.956956956956957 0.0212754906668039
0.957957957957958 0.0203186710775381
0.958958958958959 0.019382866470194
0.95995995995996 0.0184681490612046
0.960960960960961 0.0175745910670024
0.961961961961962 0.0167022647040202
0.962962962962963 0.0158512421886908
0.963963963963964 0.0150215957374467
0.964964964964965 0.0142133975667209
0.965965965965966 0.0134267198929459
0.966966966966967 0.0126616349325545
0.967967967967968 0.0119182149019795
0.968968968968969 0.0111965320176534
0.96996996996997 0.0104966584960092
0.970970970970971 0.00981866655347946
0.971971971971972 0.00916262840649692
0.972972972972973 0.00852861627149432
0.973973973973974 0.00791670236490431
0.974974974974975 0.00732695890315973
0.975975975975976 0.00675945810269324
0.976976976976977 0.00621427217993756
0.977977977977978 0.00569147335132543
0.978978978978979 0.00519113383328949
0.97997997997998 0.00471332584226259
0.980980980980981 0.00425812159467738
0.981981981981982 0.00382559330696658
0.982982982982983 0.00341581319556293
0.983983983983984 0.00302885347689911
0.984984984984985 0.00266478636740791
0.985985985985986 0.00232368408352201
0.986986986986987 0.00200561884167413
0.987987987987988 0.001710662858297
0.988988988988989 0.0014388883498233
0.98998998998999 0.00119036753268583
0.990990990990991 0.000965172623317259
0.991991991991992 0.000763375838150321
0.992992992992993 0.000585049393617714
0.993993993993994 0.0004302655061522
0.994994994994995 0.000299096392186479
0.995995995995996 0.000191614268153271
0.996996996996997 0.000107891350485299
0.997997997997998 4.79998556152767e-05
0.998998998998999 1.20119999759393e-05
1 0
};
\addlegendentry{\small $p_{flickr}(s)$ (Flickr)}
\end{axis}

\end{tikzpicture}


==> plots/jackknife_clean.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
height=6cm,
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\small ImageNet-v1 accuracy},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={\small ImageNet-v2 accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black}
]
\addplot [only marks, mark size=1, mark=*, draw=color0, fill=color0, opacity=0.8, colormap/viridis]
table{%
x                      y
0.797 0.752336572269476
0.7598 0.705466126099081
0.786 0.740773936679972
0.8089 0.76005556170961
0.7862 0.736456953447172
0.7808 0.735287607970687
0.6755 0.631876803990587
0.7466 0.698762122862107
0.786 0.735457474536589
0.7934 0.755259380385208
0.7631 0.716023041339521
0.7885 0.745766067473551
0.8008 0.758885555545673
0.7689 0.716005183556382
0.8371 0.793935634967869
0.7828 0.742347007054443
0.8001 0.75640594274292
0.7735 0.733174871002662
0.6974 0.646958648009246
0.7086 0.654492538538513
0.8016 0.753266619946957
0.7786 0.731261118573607
0.7702 0.722413978113238
0.7872 0.737788263878642
0.8019 0.745025913940846
0.7861 0.736047677336052
0.7159 0.664579302953613
0.7982 0.755601139545632
0.7843 0.739323821680082
0.8182 0.771300327406782
0.6745 0.618176457468286
0.7924 0.743704791425685
0.7636 0.712478634354262
0.7989 0.751999720236326
0.7441 0.694259415631183
0.8451 0.809691985378531
0.6557 0.592459282135036
0.7464 0.696547488938898
0.7495 0.701069155360961
0.7773 0.729398470820643
0.7906 0.741122058144667
0.7663 0.719958268505483
0.7795 0.738385623734163
0.7876 0.737408876729731
0.718 0.66249121950436
0.8046 0.760187350662562
0.7818 0.73208935242727
0.7554 0.70385210607849
0.8106 0.766338356918371
0.8014 0.75450269559832
0.7479 0.703136089618774
0.8423 0.801510041174715
0.8055 0.764579165096242
0.8485 0.814612442109836
0.7986 0.749656876723881
0.7452 0.691802679098015
0.832 0.789526863272932
0.8019 0.752211904262757
0.7933 0.744205759367548
0.8164 0.767501965963737
0.7869 0.740224351142826
0.625 0.562475016718555
0.7799 0.740730953178189
0.8033 0.759053643986128
0.8186 0.767976773035671
0.7944 0.747799178977249
0.7354 0.676810889814777
0.7229 0.664860785345178
0.7865 0.737565657993823
0.7529 0.695924776299918
0.8531 0.818102697209723
0.8392 0.795752639842428
0.7391 0.696249615160764
0.7341 0.685236447996536
0.814 0.767575543069455
0.8007 0.761545908280978
0.7946 0.742628685020241
0.7774 0.729594136971094
0.779 0.731011145218013
0.7672 0.714288066039426
0.7679 0.716650841666454
0.7628 0.719860316215702
0.7796 0.732257062908341
0.7705 0.72320403740202
0.7742 0.726332895250311
0.8011 0.752547688087534
0.7726 0.723073082643637
0.771 0.720980210974795
0.7901 0.742412779534445
0.7591 0.703282053866293
0.7864 0.735863677721768
0.7743 0.733201517081199
0.7851 0.744011584846684
0.7872 0.744558951337158
0.788 0.732607614067286
0.7617 0.713232423553168
0.7934 0.744058276443039
0.7289 0.682000708760108
0.8272 0.785057678776266
0.7936 0.752314636888355
0.7545 0.700881040644497
0.7772 0.731389022342614
0.7678 0.714307858862449
0.7924 0.744022493746854
0.7974 0.755716011121797
0.7894 0.745473267427989
0.8023 0.757161738658385
0.7814 0.727359754186346
0.7726 0.72976760823798
0.8091 0.754868777946374
0.8038 0.754020968749493
0.8069 0.762070453979428
0.7811 0.735803980629344
0.7709 0.727474383184918
0.7865 0.741147584769223
0.784 0.738115825981966
0.6552 0.602516747532244
0.7824 0.732819069681092
0.7525 0.701289218882532
0.7477 0.695445085560782
0.7946 0.752834051556253
0.7891 0.74007393192813
0.774 0.716446640439641
0.7725 0.722029226720061
0.7917 0.743379771731925
0.7757 0.729414908008775
0.7886 0.735947135896822
0.7892 0.743510524064862
0.8195 0.774072602863355
0.7833 0.735155405218427
0.7712 0.725843480713304
0.8306 0.786658455839705
0.8021 0.751806787062564
0.7496 0.692302474223511
0.6419 0.592941050592729
0.8014 0.750413397470519
};
\addlegendentry{Adjusted}
\path [fill=color0, fill opacity=0.15, very thin]
(axis cs:0.613316773185484,0.557389975660068)
--(axis cs:0.613316773185484,0.548815715083922)
--(axis cs:0.615856838373656,0.551608808383314)
--(axis cs:0.618396903561828,0.554401901682707)
--(axis cs:0.62093696875,0.557194994982099)
--(axis cs:0.623477033938172,0.559988088281491)
--(axis cs:0.626017099126344,0.562781181580883)
--(axis cs:0.628557164314516,0.565574274880275)
--(axis cs:0.631097229502688,0.568367404336904)
--(axis cs:0.63363729469086,0.571160760677195)
--(axis cs:0.636177359879032,0.573954117017486)
--(axis cs:0.638717425067204,0.576747473357777)
--(axis cs:0.641257490255376,0.579540829698068)
--(axis cs:0.643797555443548,0.582334186038359)
--(axis cs:0.646337620631721,0.58512754237865)
--(axis cs:0.648877685819892,0.587921898001798)
--(axis cs:0.651417751008065,0.590721589824644)
--(axis cs:0.653957816196237,0.593521281647491)
--(axis cs:0.656497881384409,0.596320973470337)
--(axis cs:0.659037946572581,0.599120665293183)
--(axis cs:0.661578011760753,0.601920357116029)
--(axis cs:0.664118076948925,0.604720048938875)
--(axis cs:0.666658142137097,0.607519740761721)
--(axis cs:0.669198207325269,0.610319432584567)
--(axis cs:0.671738272513441,0.613119124407414)
--(axis cs:0.674278337701613,0.61591881623026)
--(axis cs:0.676818402889785,0.618713920766907)
--(axis cs:0.679358468077957,0.621500265961501)
--(axis cs:0.681898533266129,0.624286611156096)
--(axis cs:0.684438598454301,0.62707295635069)
--(axis cs:0.686978663642473,0.629859301545284)
--(axis cs:0.689518728830645,0.632645646739879)
--(axis cs:0.692058794018817,0.635431991934473)
--(axis cs:0.694598859206989,0.638218337129068)
--(axis cs:0.697138924395161,0.641004682323662)
--(axis cs:0.699678989583333,0.643789018168593)
--(axis cs:0.702219054771505,0.646577842029958)
--(axis cs:0.704759119959677,0.649370856149012)
--(axis cs:0.70729918514785,0.652163936977746)
--(axis cs:0.709839250336021,0.654957401083916)
--(axis cs:0.712379315524194,0.657750566094175)
--(axis cs:0.714919380712366,0.660543212538611)
--(axis cs:0.717459445900538,0.663328958341467)
--(axis cs:0.71999951108871,0.666101482991934)
--(axis cs:0.722539576276882,0.668891258208154)
--(axis cs:0.725079641465054,0.671703810884985)
--(axis cs:0.727619706653226,0.674508980982707)
--(axis cs:0.730159771841398,0.677295434868549)
--(axis cs:0.73269983702957,0.68009498721094)
--(axis cs:0.735239902217742,0.682886365253238)
--(axis cs:0.737779967405914,0.685668747005005)
--(axis cs:0.740320032594086,0.688444807293933)
--(axis cs:0.742860097782258,0.691224106949667)
--(axis cs:0.74540016297043,0.694025290798623)
--(axis cs:0.747940228158602,0.696804602165257)
--(axis cs:0.750480293346774,0.699569073479194)
--(axis cs:0.753020358534946,0.702330868793936)
--(axis cs:0.755560423723118,0.705113340490749)
--(axis cs:0.75810048891129,0.707905974058678)
--(axis cs:0.760640554099462,0.710675437337453)
--(axis cs:0.763180619287634,0.713439838542121)
--(axis cs:0.765720684475806,0.716183450253838)
--(axis cs:0.768260749663978,0.718945596800421)
--(axis cs:0.77080081485215,0.721698656824081)
--(axis cs:0.773340880040323,0.724448743678741)
--(axis cs:0.775880945228495,0.72719464570086)
--(axis cs:0.778421010416667,0.729919372971506)
--(axis cs:0.780961075604839,0.732649686813693)
--(axis cs:0.783501140793011,0.735374545192556)
--(axis cs:0.786041205981183,0.738078526511463)
--(axis cs:0.788581271169355,0.740794088562338)
--(axis cs:0.791121336357527,0.743499100824421)
--(axis cs:0.793661401545699,0.746200737866128)
--(axis cs:0.796201466733871,0.74892521451762)
--(axis cs:0.798741531922043,0.751610045100887)
--(axis cs:0.801281597110215,0.754301111804678)
--(axis cs:0.803821662298387,0.756986751608175)
--(axis cs:0.806361727486559,0.759679051052983)
--(axis cs:0.808901792674731,0.762334676124505)
--(axis cs:0.811441857862903,0.765000180488471)
--(axis cs:0.813981923051075,0.767688527253105)
--(axis cs:0.816521988239247,0.770394494815945)
--(axis cs:0.819062053427419,0.773063106056547)
--(axis cs:0.821602118615591,0.775715047526362)
--(axis cs:0.824142183803763,0.778375004124338)
--(axis cs:0.826682248991935,0.781035708812512)
--(axis cs:0.829222314180107,0.783696929396299)
--(axis cs:0.831762379368279,0.786383115089148)
--(axis cs:0.834302444556452,0.789069656500565)
--(axis cs:0.836842509744624,0.791743119820606)
--(axis cs:0.839382574932796,0.794411897951791)
--(axis cs:0.841922640120968,0.797081437309908)
--(axis cs:0.84446270530914,0.799734406571961)
--(axis cs:0.847002770497312,0.802398056794605)
--(axis cs:0.849542835685484,0.805070136772301)
--(axis cs:0.852082900873656,0.807750142070802)
--(axis cs:0.854622966061828,0.810436437764943)
--(axis cs:0.85716303125,0.813116408610848)
--(axis cs:0.859703096438172,0.815782802976472)
--(axis cs:0.862243161626344,0.818444570914671)
--(axis cs:0.864783226814516,0.821096074523263)
--(axis cs:0.864783226814516,0.825620292254181)
--(axis cs:0.864783226814516,0.825620292254181)
--(axis cs:0.862243161626344,0.822834791907926)
--(axis cs:0.859703096438172,0.820049247500966)
--(axis cs:0.85716303125,0.817263703094007)
--(axis cs:0.854622966061828,0.814478158687048)
--(axis cs:0.852082900873656,0.811692614280088)
--(axis cs:0.849542835685484,0.80890776457507)
--(axis cs:0.847002770497312,0.806126462240917)
--(axis cs:0.84446270530914,0.803346006756739)
--(axis cs:0.841922640120968,0.80055297653063)
--(axis cs:0.839382574932796,0.797767615837243)
--(axis cs:0.836842509744624,0.794994636950301)
--(axis cs:0.834302444556452,0.792206804807939)
--(axis cs:0.831762379368279,0.789412169386169)
--(axis cs:0.829222314180107,0.786624287741041)
--(axis cs:0.826682248991935,0.783836347815995)
--(axis cs:0.824142183803763,0.781052291043014)
--(axis cs:0.821602118615591,0.778271116107673)
--(axis cs:0.819062053427419,0.775499247553139)
--(axis cs:0.816521988239247,0.772721474096558)
--(axis cs:0.813981923051075,0.769946165740994)
--(axis cs:0.811441857862903,0.767154516473338)
--(axis cs:0.808901792674731,0.764387068588316)
--(axis cs:0.806361727486559,0.761603862163117)
--(axis cs:0.803821662298387,0.758837561108544)
--(axis cs:0.801281597110215,0.756083423728014)
--(axis cs:0.798741531922043,0.753308026268842)
--(axis cs:0.796201466733871,0.750542551665065)
--(axis cs:0.793661401545699,0.747791415943515)
--(axis cs:0.791121336357527,0.745052123335732)
--(axis cs:0.788581271169355,0.742334897325302)
--(axis cs:0.786041205981183,0.739596749030679)
--(axis cs:0.783501140793011,0.736864232548227)
--(axis cs:0.780961075604839,0.734134724891888)
--(axis cs:0.778421010416667,0.731414533285104)
--(axis cs:0.775880945228495,0.728688531743486)
--(axis cs:0.773340880040323,0.725970650816978)
--(axis cs:0.77080081485215,0.723253255748702)
--(axis cs:0.768260749663978,0.720560126553997)
--(axis cs:0.765720684475806,0.717844057201477)
--(axis cs:0.763180619287634,0.715150683220468)
--(axis cs:0.760640554099462,0.712454636914475)
--(axis cs:0.75810048891129,0.709778331256965)
--(axis cs:0.755560423723118,0.707085452060046)
--(axis cs:0.753020358534946,0.704402948079442)
--(axis cs:0.750480293346774,0.701708311807896)
--(axis cs:0.747940228158602,0.699020641567169)
--(axis cs:0.74540016297043,0.696325073288538)
--(axis cs:0.742860097782258,0.693645664965521)
--(axis cs:0.740320032594086,0.690957378841059)
--(axis cs:0.737779967405914,0.688270942289735)
--(axis cs:0.735239902217742,0.685583796012864)
--(axis cs:0.73269983702957,0.68290711609658)
--(axis cs:0.730159771841398,0.68022110302446)
--(axis cs:0.727619706653226,0.677546682514482)
--(axis cs:0.725079641465054,0.674844423581932)
--(axis cs:0.722539576276882,0.672163461758295)
--(axis cs:0.71999951108871,0.669500594104795)
--(axis cs:0.717459445900538,0.666837461425212)
--(axis cs:0.714919380712366,0.664158960334881)
--(axis cs:0.712379315524194,0.661490809944612)
--(axis cs:0.709839250336021,0.658822652516496)
--(axis cs:0.70729918514785,0.656140456618638)
--(axis cs:0.704759119959677,0.653473022988584)
--(axis cs:0.702219054771505,0.650803772718491)
--(axis cs:0.699678989583333,0.648129600045963)
--(axis cs:0.697138924395161,0.645455438593983)
--(axis cs:0.694598859206989,0.642792235245941)
--(axis cs:0.692058794018817,0.640118423828473)
--(axis cs:0.689518728830645,0.637444441265721)
--(axis cs:0.686978663642473,0.63477003140497)
--(axis cs:0.684438598454301,0.632099696532786)
--(axis cs:0.681898533266129,0.629421380114103)
--(axis cs:0.679358468077957,0.626747266168884)
--(axis cs:0.676818402889785,0.624073656276633)
--(axis cs:0.674278337701613,0.621413102865659)
--(axis cs:0.671738272513441,0.618752549454684)
--(axis cs:0.669198207325269,0.61609199604371)
--(axis cs:0.666658142137097,0.613431430220519)
--(axis cs:0.664118076948925,0.610762235038857)
--(axis cs:0.661578011760753,0.608100966489457)
--(axis cs:0.659037946572581,0.605434384887829)
--(axis cs:0.656497881384409,0.602767022378134)
--(axis cs:0.653957816196237,0.600091818991057)
--(axis cs:0.651417751008065,0.597416615603981)
--(axis cs:0.648877685819892,0.594741412216904)
--(axis cs:0.646337620631721,0.592066208829827)
--(axis cs:0.643797555443548,0.589394169316027)
--(axis cs:0.641257490255376,0.586727153178031)
--(axis cs:0.638717425067204,0.584060137040034)
--(axis cs:0.636177359879032,0.581399754197415)
--(axis cs:0.63363729469086,0.578741877506851)
--(axis cs:0.631097229502688,0.576077691359959)
--(axis cs:0.628557164314516,0.573399115558963)
--(axis cs:0.626017099126344,0.570725056350051)
--(axis cs:0.623477033938172,0.568058040212054)
--(axis cs:0.62093696875,0.565391024074058)
--(axis cs:0.618396903561828,0.562724007936061)
--(axis cs:0.615856838373656,0.560056991798064)
--(axis cs:0.613316773185484,0.557389975660068)
--cycle;

\addplot [only marks, mark size=1, mark=*, draw=color1, fill=color1, opacity=0.8, colormap/viridis]
table{%
x                      y
0.797 0.684
0.7598 0.6356
0.786 0.6722
0.8089 0.6946
0.7862 0.666
0.7808 0.6659
0.6755 0.558
0.7466 0.6273
0.786 0.6651
0.7934 0.6863
0.7631 0.6452
0.7885 0.6761
0.8008 0.6926
0.7689 0.6461
0.8371 0.7304
0.7828 0.674
0.8001 0.6903
0.7735 0.663
0.6974 0.5729
0.7086 0.5821
0.8016 0.6882
0.7786 0.6593
0.7702 0.652
0.7872 0.668
0.8019 0.6773
0.7861 0.6688
0.7159 0.5942
0.7982 0.6868
0.7843 0.6703
0.8182 0.7062
0.6745 0.5453
0.7924 0.6751
0.7636 0.6417
0.7989 0.685
0.7441 0.6227
0.8451 0.7468
0.6557 0.5196
0.7464 0.6255
0.7495 0.6298
0.7773 0.6583
0.7906 0.6736
0.7663 0.6488
0.7795 0.6692
0.7876 0.6685
0.718 0.5893
0.8046 0.6952
0.7818 0.6626
0.7554 0.6328
0.8106 0.7005
0.8014 0.6874
0.7479 0.6328
0.8423 0.7407
0.8055 0.6978
0.8485 0.7552
0.7986 0.683
0.7452 0.6184
0.832 0.7263
0.8019 0.6849
0.7933 0.6742
0.8164 0.7019
0.7869 0.6728
0.625 0.4925
0.7799 0.6698
0.8033 0.6926
0.8186 0.7024
0.7944 0.6795
0.7354 0.6043
0.7229 0.5898
0.7865 0.6667
0.7529 0.6251
0.8531 0.7596
0.8392 0.7347
0.7391 0.6239
0.7341 0.6152
0.814 0.7022
0.8007 0.6953
0.7946 0.6735
0.7774 0.6596
0.779 0.6635
0.7672 0.6437
0.7679 0.6455
0.7628 0.6495
0.7796 0.6633
0.7705 0.6516
0.7742 0.6564
0.8011 0.6854
0.7726 0.6523
0.771 0.6495
0.7901 0.6733
0.7591 0.632
0.7864 0.6673
0.7743 0.6637
0.7851 0.6742
0.7872 0.6763
0.788 0.6656
0.7617 0.6409
0.7934 0.6727
0.7289 0.6101
0.8272 0.7233
0.7936 0.6847
0.7545 0.6303
0.7772 0.6597
0.7678 0.6437
0.7924 0.6751
0.7974 0.6907
0.7894 0.676
0.8023 0.6885
0.7814 0.6569
0.7726 0.66
0.8091 0.6881
0.8038 0.6857
0.8069 0.6971
0.7811 0.6664
0.7709 0.6575
0.7865 0.6725
0.784 0.6684
0.6552 0.5293
0.7824 0.6614
0.7525 0.6293
0.7477 0.6234
0.7946 0.6853
0.7891 0.6723
0.774 0.6476
0.7725 0.6522
0.7917 0.6752
0.7757 0.6594
0.7886 0.6685
0.7892 0.6765
0.8195 0.7085
0.7833 0.6652
0.7712 0.6554
0.8306 0.7257
0.8021 0.6845
0.7496 0.6212
0.6419 0.5188
0.8014 0.6815
};
\addlegendentry{Unadjusted}
\path [fill=color1, fill opacity=0.15, very thin]
(axis cs:0.600743450504032,0.465363185976475)
--(axis cs:0.600743450504032,0.453875345826025)
--(axis cs:0.603537522211022,0.457141202810813)
--(axis cs:0.606331593918011,0.460405754167517)
--(axis cs:0.609125665625,0.46367030552422)
--(axis cs:0.611919737331989,0.466931268526678)
--(axis cs:0.614713809038979,0.470186439701653)
--(axis cs:0.617507880745968,0.473441942815515)
--(axis cs:0.620301952452957,0.476714131687224)
--(axis cs:0.623096024159946,0.479987879452901)
--(axis cs:0.625890095866936,0.483257947178522)
--(axis cs:0.628684167573925,0.486522636567748)
--(axis cs:0.631478239280914,0.489787325956973)
--(axis cs:0.634272310987903,0.493052015346199)
--(axis cs:0.637066382694893,0.496316704735425)
--(axis cs:0.639860454401882,0.49958139412465)
--(axis cs:0.642654526108871,0.502846083513876)
--(axis cs:0.64544859781586,0.506110802576729)
--(axis cs:0.648242669522849,0.509375998502331)
--(axis cs:0.651036741229839,0.51265636660481)
--(axis cs:0.653830812936828,0.515936730416436)
--(axis cs:0.656624884643817,0.519199171675794)
--(axis cs:0.659418956350806,0.52246175845528)
--(axis cs:0.662213028057796,0.525719548921714)
--(axis cs:0.665007099764785,0.528986641230161)
--(axis cs:0.667801171471774,0.532248837111436)
--(axis cs:0.670595243178764,0.535511165847646)
--(axis cs:0.673389314885753,0.53877386476208)
--(axis cs:0.676183386592742,0.542046739138858)
--(axis cs:0.678977458299731,0.545322867270403)
--(axis cs:0.68177153000672,0.548598995401948)
--(axis cs:0.68456560171371,0.551873961509439)
--(axis cs:0.687359673420699,0.555120238597844)
--(axis cs:0.690153745127688,0.558366515686248)
--(axis cs:0.692947816834677,0.561612801300405)
--(axis cs:0.695741888541667,0.56487530314963)
--(axis cs:0.698535960248656,0.568139904809817)
--(axis cs:0.701330031955645,0.571408278685077)
--(axis cs:0.704124103662634,0.574694814928489)
--(axis cs:0.706918175369624,0.577973101878439)
--(axis cs:0.709712247076613,0.581228759841005)
--(axis cs:0.712506318783602,0.584470415184421)
--(axis cs:0.715300390490591,0.587727962248395)
--(axis cs:0.718094462197581,0.590992153511773)
--(axis cs:0.72088853390457,0.594260475663805)
--(axis cs:0.723682605611559,0.597526300460167)
--(axis cs:0.726476677318548,0.600792125256529)
--(axis cs:0.729270749025538,0.604051262589813)
--(axis cs:0.732064820732527,0.607307217423579)
--(axis cs:0.734858892439516,0.61055294829466)
--(axis cs:0.737652964146505,0.613840894876067)
--(axis cs:0.740447035853495,0.617108929712635)
--(axis cs:0.743241107560484,0.620363029286434)
--(axis cs:0.746035179267473,0.623600572908851)
--(axis cs:0.748829250974462,0.626852017065032)
--(axis cs:0.751623322681452,0.630072042928784)
--(axis cs:0.754417394388441,0.633340478661055)
--(axis cs:0.75721146609543,0.636583004236803)
--(axis cs:0.760005537802419,0.639783187548342)
--(axis cs:0.762799609509409,0.643029697664936)
--(axis cs:0.765593681216398,0.646251393641715)
--(axis cs:0.768387752923387,0.649485008252668)
--(axis cs:0.771181824630376,0.652717637332505)
--(axis cs:0.773975896337366,0.65590350712422)
--(axis cs:0.776769968044355,0.659064110138493)
--(axis cs:0.779564039751344,0.662258375734802)
--(axis cs:0.782358111458333,0.66547184633232)
--(axis cs:0.785152183165323,0.66863058972343)
--(axis cs:0.787946254872312,0.671777869404121)
--(axis cs:0.790740326579301,0.674933572950886)
--(axis cs:0.79353439828629,0.67804077529936)
--(axis cs:0.79632846999328,0.681149821826001)
--(axis cs:0.799122541700269,0.68428222012347)
--(axis cs:0.801916613407258,0.68740510335534)
--(axis cs:0.804710685114247,0.690506750114416)
--(axis cs:0.807504756821237,0.693603190815633)
--(axis cs:0.810298828528226,0.696709978135452)
--(axis cs:0.813092900235215,0.699811376088862)
--(axis cs:0.815886971942204,0.70293885852711)
--(axis cs:0.818681043649193,0.706044162052869)
--(axis cs:0.821475115356183,0.709133537573473)
--(axis cs:0.824269187063172,0.712220136330436)
--(axis cs:0.827063258770161,0.715330644117925)
--(axis cs:0.82985733047715,0.718445421526859)
--(axis cs:0.83265140218414,0.721543473508014)
--(axis cs:0.835445473891129,0.724632798302573)
--(axis cs:0.838239545598118,0.727736345644028)
--(axis cs:0.841033617305107,0.730851168619158)
--(axis cs:0.843827689012097,0.733956732773431)
--(axis cs:0.846621760719086,0.737038765232366)
--(axis cs:0.849415832426075,0.740131666878882)
--(axis cs:0.852209904133064,0.743232695144652)
--(axis cs:0.855003975840054,0.746324766773703)
--(axis cs:0.857798047547043,0.749416941017964)
--(axis cs:0.860592119254032,0.752509115262225)
--(axis cs:0.863386190961021,0.755600564624403)
--(axis cs:0.866180262668011,0.758690957495113)
--(axis cs:0.868974334375,0.761781350365822)
--(axis cs:0.871768406081989,0.764871743236532)
--(axis cs:0.874562477788978,0.767962136107242)
--(axis cs:0.877356549495968,0.771052528977952)
--(axis cs:0.877356549495968,0.777487577662374)
--(axis cs:0.877356549495968,0.777487577662374)
--(axis cs:0.874562477788978,0.774220099253737)
--(axis cs:0.871768406081989,0.770956230236663)
--(axis cs:0.868974334375,0.767707999499339)
--(axis cs:0.866180262668011,0.764460986835076)
--(axis cs:0.863386190961021,0.761217239340763)
--(axis cs:0.860592119254032,0.75798350264634)
--(axis cs:0.857798047547043,0.754740399954323)
--(axis cs:0.855003975840054,0.75148353342327)
--(axis cs:0.852209904133064,0.748209246093315)
--(axis cs:0.849415832426075,0.744939616786716)
--(axis cs:0.846621760719086,0.74167883389987)
--(axis cs:0.843827689012097,0.738416134771489)
--(axis cs:0.841033617305107,0.735162242898592)
--(axis cs:0.838239545598118,0.731906734367372)
--(axis cs:0.835445473891129,0.728618506947369)
--(axis cs:0.83265140218414,0.725372512823084)
--(axis cs:0.82985733047715,0.7221265186988)
--(axis cs:0.827063258770161,0.718880524574516)
--(axis cs:0.824269187063172,0.715634530450232)
--(axis cs:0.821475115356183,0.712389727255849)
--(axis cs:0.818681043649193,0.709143046798183)
--(axis cs:0.815886971942204,0.705875637681292)
--(axis cs:0.813092900235215,0.702627193132186)
--(axis cs:0.810298828528226,0.699370702563524)
--(axis cs:0.807504756821237,0.696139245949391)
--(axis cs:0.804710685114247,0.692907437185363)
--(axis cs:0.801916613407258,0.689668406833842)
--(axis cs:0.799122541700269,0.686427421793694)
--(axis cs:0.79632846999328,0.683204221940734)
--(axis cs:0.79353439828629,0.679992029238864)
--(axis cs:0.790740326579301,0.676798721710943)
--(axis cs:0.787946254872312,0.67357952164764)
--(axis cs:0.785152183165323,0.670371525767657)
--(axis cs:0.782358111458333,0.667191901600114)
--(axis cs:0.779564039751344,0.664024483438658)
--(axis cs:0.776769968044355,0.660842547445861)
--(axis cs:0.773975896337366,0.657673803051757)
--(axis cs:0.771181824630376,0.654538713163926)
--(axis cs:0.768387752923387,0.651398696666367)
--(axis cs:0.765593681216398,0.648236554823698)
--(axis cs:0.762799609509409,0.645097739108394)
--(axis cs:0.760005537802419,0.641967107170783)
--(axis cs:0.75721146609543,0.63881540945491)
--(axis cs:0.754417394388441,0.635675320959884)
--(axis cs:0.751623322681452,0.632548735893718)
--(axis cs:0.748829250974462,0.629425647505674)
--(axis cs:0.746035179267473,0.626319566019676)
--(axis cs:0.743241107560484,0.623224198508193)
--(axis cs:0.740447035853495,0.620111815307033)
--(axis cs:0.737652964146505,0.616998861523679)
--(axis cs:0.734858892439516,0.613906839129991)
--(axis cs:0.732064820732527,0.610792744948535)
--(axis cs:0.729270749025538,0.607689571937246)
--(axis cs:0.726476677318548,0.604606508235701)
--(axis cs:0.723682605611559,0.601526250244477)
--(axis cs:0.72088853390457,0.598426125773264)
--(axis cs:0.718094462197581,0.595345811084133)
--(axis cs:0.715300390490591,0.592272992487817)
--(axis cs:0.712506318783602,0.589186510204608)
--(axis cs:0.709712247076613,0.586080939811304)
--(axis cs:0.706918175369624,0.582985627463519)
--(axis cs:0.704124103662634,0.579890177223091)
--(axis cs:0.701330031955645,0.576794726982663)
--(axis cs:0.698535960248656,0.573699276742234)
--(axis cs:0.695741888541667,0.570604433101927)
--(axis cs:0.692947816834677,0.567513918600557)
--(axis cs:0.690153745127688,0.56441292602095)
--(axis cs:0.687359673420699,0.561311648164487)
--(axis cs:0.68456560171371,0.558204532670134)
--(axis cs:0.68177153000672,0.555097409232382)
--(axis cs:0.678977458299731,0.552005562419717)
--(axis cs:0.676183386592742,0.548915996561205)
--(axis cs:0.673389314885753,0.54581883219258)
--(axis cs:0.670595243178764,0.542721409674333)
--(axis cs:0.667801171471774,0.539640972410831)
--(axis cs:0.665007099764785,0.536554926939583)
--(axis cs:0.662213028057796,0.533459972899768)
--(axis cs:0.659418956350806,0.53036431240897)
--(axis cs:0.656624884643817,0.527252795932335)
--(axis cs:0.653830812936828,0.524133482832713)
--(axis cs:0.651036741229839,0.521040410808607)
--(axis cs:0.648242669522849,0.517973581404175)
--(axis cs:0.64544859781586,0.51488792244798)
--(axis cs:0.642654526108871,0.511793317327628)
--(axis cs:0.639860454401882,0.508698463193277)
--(axis cs:0.637066382694893,0.505603164128556)
--(axis cs:0.634272310987903,0.502507865063834)
--(axis cs:0.631478239280914,0.499412565999113)
--(axis cs:0.628684167573925,0.496317238634469)
--(axis cs:0.625890095866936,0.49322183336867)
--(axis cs:0.623096024159946,0.49012642810287)
--(axis cs:0.620301952452957,0.487031022837071)
--(axis cs:0.617507880745968,0.483935617571271)
--(axis cs:0.614713809038979,0.480840212305472)
--(axis cs:0.611919737331989,0.477744807039672)
--(axis cs:0.609125665625,0.474649401773873)
--(axis cs:0.606331593918011,0.471553996508074)
--(axis cs:0.603537522211022,0.468458591242274)
--(axis cs:0.600743450504032,0.465363185976475)
--cycle;

\path [draw=color0, line width=0.18pt]
(axis cs:0.797,0.750787078266354)
--(axis cs:0.797,0.753886066272598);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7598,0.703741870534755)
--(axis cs:0.7598,0.707190381663407);

\path [draw=color0, line width=0.18pt]
(axis cs:0.786,0.739121878486478)
--(axis cs:0.786,0.742425994873466);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8089,0.758477290135159)
--(axis cs:0.8089,0.761633833284062);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7862,0.734811945413974)
--(axis cs:0.7862,0.738101961480371);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7808,0.733512799905313)
--(axis cs:0.7808,0.737062416036062);

\path [draw=color0, line width=0.18pt]
(axis cs:0.6755,0.62985353830884)
--(axis cs:0.6755,0.633900069672334);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7466,0.697077335131715)
--(axis cs:0.7466,0.7004469105925);

\path [draw=color0, line width=0.18pt]
(axis cs:0.786,0.733716642406182)
--(axis cs:0.786,0.737198306666996);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7934,0.75363175098791)
--(axis cs:0.7934,0.756887009782505);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7631,0.71440404617391)
--(axis cs:0.7631,0.717642036505133);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7885,0.744075017978454)
--(axis cs:0.7885,0.747457116968648);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8008,0.7571542898099)
--(axis cs:0.8008,0.760616821281447);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7689,0.714431381656857)
--(axis cs:0.7689,0.717578985455906);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8371,0.792234167305811)
--(axis cs:0.8371,0.795637102629927);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7828,0.740580868839945)
--(axis cs:0.7828,0.744113145268942);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8001,0.754740370245597)
--(axis cs:0.8001,0.758071515240244);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7735,0.731521478334356)
--(axis cs:0.7735,0.734828263670967);

\path [draw=color0, line width=0.18pt]
(axis cs:0.6974,0.644966931831552)
--(axis cs:0.6974,0.64895036418694);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7086,0.652519920244208)
--(axis cs:0.7086,0.656465156832818);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8016,0.751697306773688)
--(axis cs:0.8016,0.754835933120225);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7786,0.729573199650322)
--(axis cs:0.7786,0.732949037496892);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7702,0.720615908811079)
--(axis cs:0.7702,0.724212047415397);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7872,0.736124798952038)
--(axis cs:0.7872,0.739451728805246);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8019,0.743415977384289)
--(axis cs:0.8019,0.746635850497403);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7861,0.73443971148471)
--(axis cs:0.7861,0.737655643187394);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7159,0.662718255283198)
--(axis cs:0.7159,0.666440350624029);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7982,0.754074232156937)
--(axis cs:0.7982,0.757128046934327);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7843,0.737654149490758)
--(axis cs:0.7843,0.740993493869405);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8182,0.769689233124902)
--(axis cs:0.8182,0.772911421688662);

\path [draw=color0, line width=0.18pt]
(axis cs:0.6745,0.61616499960926)
--(axis cs:0.6745,0.620187915327313);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7924,0.741908863604877)
--(axis cs:0.7924,0.745500719246492);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7636,0.71071395582215)
--(axis cs:0.7636,0.714243312886373);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7989,0.750332401282084)
--(axis cs:0.7989,0.753667039190569);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7441,0.692450791148311)
--(axis cs:0.7441,0.696068040114055);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8451,0.80820884551116)
--(axis cs:0.8451,0.811175125245902);

\path [draw=color0, line width=0.18pt]
(axis cs:0.6557,0.590437537895953)
--(axis cs:0.6557,0.594481026374118);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7464,0.694651168684276)
--(axis cs:0.7464,0.698443809193521);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7495,0.69927152861865)
--(axis cs:0.7495,0.702866782103273);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7773,0.727474938967835)
--(axis cs:0.7773,0.731322002673451);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7906,0.739553815633284)
--(axis cs:0.7906,0.74269030065605);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7663,0.718275699588606)
--(axis cs:0.7663,0.72164083742236);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7795,0.73674779037313)
--(axis cs:0.7795,0.740023457095196);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7876,0.735728811135888)
--(axis cs:0.7876,0.739088942323573);

\path [draw=color0, line width=0.18pt]
(axis cs:0.718,0.66071520779863)
--(axis cs:0.718,0.664267231210089);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8046,0.758793223030147)
--(axis cs:0.8046,0.761581478294977);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7818,0.730414522628038)
--(axis cs:0.7818,0.733764182226503);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7554,0.702186470102653)
--(axis cs:0.7554,0.705517742054326);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8106,0.764717485841251)
--(axis cs:0.8106,0.767959227995491);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8014,0.752773066658903)
--(axis cs:0.8014,0.756232324537738);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7479,0.701475606490245)
--(axis cs:0.7479,0.704796572747303);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8423,0.799951461762129)
--(axis cs:0.8423,0.803068620587302);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8055,0.762946611629223)
--(axis cs:0.8055,0.766211718563261);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8485,0.81314629207604)
--(axis cs:0.8485,0.816078592143632);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7986,0.747981508335488)
--(axis cs:0.7986,0.751332245112274);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7452,0.689847239962271)
--(axis cs:0.7452,0.693758118233758);

\path [draw=color0, line width=0.18pt]
(axis cs:0.832,0.787973904737437)
--(axis cs:0.832,0.791079821808427);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8019,0.750603938411335)
--(axis cs:0.8019,0.75381987011418);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7933,0.742428473788482)
--(axis cs:0.7933,0.745983044946613);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8164,0.766046022733666)
--(axis cs:0.8164,0.768957909193809);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7869,0.738626868443831)
--(axis cs:0.7869,0.741821833841822);

\path [draw=color0, line width=0.18pt]
(axis cs:0.625,0.560476326136398)
--(axis cs:0.625,0.564473707300712);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7799,0.739030357711743)
--(axis cs:0.7799,0.742431548644635);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8033,0.757513502095331)
--(axis cs:0.8033,0.760593785876925);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8186,0.766521286667452)
--(axis cs:0.8186,0.76943225940389);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7944,0.746061929573309)
--(axis cs:0.7944,0.749536428381189);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7354,0.675086771881084)
--(axis cs:0.7354,0.67853500774847);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7229,0.663084182572247)
--(axis cs:0.7229,0.66663738811811);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7865,0.735945777989614)
--(axis cs:0.7865,0.739185537998032);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7529,0.694122828919797)
--(axis cs:0.7529,0.697726723680038);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8531,0.816604369087354)
--(axis cs:0.8531,0.819601025332092);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8392,0.794352782065345)
--(axis cs:0.8392,0.797152497619511);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7391,0.694498441821428)
--(axis cs:0.7391,0.6980007885001);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7341,0.683497313963369)
--(axis cs:0.7341,0.686975582029704);

\path [draw=color0, line width=0.18pt]
(axis cs:0.814,0.76614989433702)
--(axis cs:0.814,0.769001191801891);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8007,0.759884592472386)
--(axis cs:0.8007,0.763207224089569);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7946,0.741018295953132)
--(axis cs:0.7946,0.74423907408735);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7774,0.727879462107459)
--(axis cs:0.7774,0.731308811834728);

\path [draw=color0, line width=0.18pt]
(axis cs:0.779,0.729149279180626)
--(axis cs:0.779,0.7328730112554);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7672,0.712658969454414)
--(axis cs:0.7672,0.715917162624438);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7679,0.715064029100414)
--(axis cs:0.7679,0.718237654232494);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7628,0.718094154231826)
--(axis cs:0.7628,0.721626478199578);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7796,0.730413667950637)
--(axis cs:0.7796,0.734100457866045);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7705,0.721408285197991)
--(axis cs:0.7705,0.724999789606049);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7742,0.724787175678559)
--(axis cs:0.7742,0.727878614822064);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8011,0.750988969939183)
--(axis cs:0.8011,0.754106406235885);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7726,0.721342514271086)
--(axis cs:0.7726,0.724803651016188);

\path [draw=color0, line width=0.18pt]
(axis cs:0.771,0.719300372312333)
--(axis cs:0.771,0.722660049637257);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7901,0.740912571007518)
--(axis cs:0.7901,0.743912988061371);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7591,0.701555089397561)
--(axis cs:0.7591,0.705009018335024);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7864,0.734221028338566)
--(axis cs:0.7864,0.73750632710497);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7743,0.731503922450462)
--(axis cs:0.7743,0.734899111711936);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7851,0.742334883220284)
--(axis cs:0.7851,0.745688286473084);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7872,0.742902048031807)
--(axis cs:0.7872,0.746215854642509);

\path [draw=color0, line width=0.18pt]
(axis cs:0.788,0.730987527591533)
--(axis cs:0.788,0.734227700543038);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7617,0.711550650637798)
--(axis cs:0.7617,0.714914196468537);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7934,0.742508353953805)
--(axis cs:0.7934,0.745608198932274);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7289,0.68022851667321)
--(axis cs:0.7289,0.683772900847005);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8272,0.78359582268597)
--(axis cs:0.8272,0.786519534866562);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7936,0.750687009488442)
--(axis cs:0.7936,0.753942264288269);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7545,0.699111679199827)
--(axis cs:0.7545,0.702650402089166);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7772,0.729663182488037)
--(axis cs:0.7772,0.733114862197191);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7678,0.712677575390822)
--(axis cs:0.7678,0.715938142334076);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7924,0.742473734477511)
--(axis cs:0.7924,0.745571253016197);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7974,0.754124517680852)
--(axis cs:0.7974,0.757307504562741);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7894,0.743792270968809)
--(axis cs:0.7894,0.747154263887169);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8023,0.755555044275493)
--(axis cs:0.8023,0.758768433041277);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7814,0.725651984171275)
--(axis cs:0.7814,0.729067524201416);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7726,0.727914742405896)
--(axis cs:0.7726,0.731620474070064);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8091,0.753294426562381)
--(axis cs:0.8091,0.756443129330367);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8038,0.752340337956217)
--(axis cs:0.8038,0.755701599542769);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8069,0.760371134214933)
--(axis cs:0.8069,0.763769773743923);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7811,0.734091722012502)
--(axis cs:0.7811,0.737516239246186);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7709,0.725877839245065)
--(axis cs:0.7709,0.72907092712477);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7865,0.739554643476899)
--(axis cs:0.7865,0.742740526061547);

\path [draw=color0, line width=0.18pt]
(axis cs:0.784,0.736569934132158)
--(axis cs:0.784,0.739661717831774);

\path [draw=color0, line width=0.18pt]
(axis cs:0.6552,0.600632060818165)
--(axis cs:0.6552,0.604401434246324);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7824,0.731148577248608)
--(axis cs:0.7824,0.734489562113576);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7525,0.69950281435648)
--(axis cs:0.7525,0.703075623408583);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7477,0.693528140870151)
--(axis cs:0.7477,0.697362030251413);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7946,0.751026295078905)
--(axis cs:0.7946,0.754641808033602);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7891,0.738442147655269)
--(axis cs:0.7891,0.741705716200991);

\path [draw=color0, line width=0.18pt]
(axis cs:0.774,0.714813176956754)
--(axis cs:0.774,0.718080103922528);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7725,0.720341701247373)
--(axis cs:0.7725,0.723716752192749);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7917,0.741722320676283)
--(axis cs:0.7917,0.745037222787568);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7757,0.727703034606589)
--(axis cs:0.7757,0.73112678141096);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7886,0.734284384564437)
--(axis cs:0.7886,0.737609887229207);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7892,0.741794579561261)
--(axis cs:0.7892,0.745226468568464);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8195,0.772512050457038)
--(axis cs:0.8195,0.775633155269673);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7833,0.733511832021752)
--(axis cs:0.7833,0.736798978415102);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7712,0.724086304659969)
--(axis cs:0.7712,0.727600656766638);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8306,0.785124525727461)
--(axis cs:0.8306,0.78819238595195);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8021,0.750351355604)
--(axis cs:0.8021,0.753262218521128);

\path [draw=color0, line width=0.18pt]
(axis cs:0.7496,0.690591081232189)
--(axis cs:0.7496,0.694013867214832);

\path [draw=color0, line width=0.18pt]
(axis cs:0.6419,0.590986953831273)
--(axis cs:0.6419,0.594895147354185);

\path [draw=color0, line width=0.18pt]
(axis cs:0.8014,0.748897122884444)
--(axis cs:0.8014,0.751929672056594);

\addplot [color0, forget plot]
table {%
0.613316773185484 0.553360721686676
0.615856838373656 0.556088766903782
0.618396903561828 0.558816812120887
0.62093696875 0.561544857337992
0.623477033938172 0.564272902555098
0.626017099126344 0.567000947772204
0.628557164314516 0.569728992989309
0.631097229502688 0.572457038206414
0.63363729469086 0.57518508342352
0.636177359879032 0.577913128640626
0.638717425067204 0.580641173857731
0.641257490255376 0.583369219074837
0.643797555443548 0.586097264291942
0.646337620631721 0.588825309509048
0.648877685819892 0.591553354726153
0.651417751008065 0.594281399943259
0.653957816196237 0.597009445160364
0.656497881384409 0.59973749037747
0.659037946572581 0.602465535594575
0.661578011760753 0.605193580811681
0.664118076948925 0.607921626028786
0.666658142137097 0.610649671245892
0.669198207325269 0.613377716462997
0.671738272513441 0.616105761680103
0.674278337701613 0.618833806897208
0.676818402889785 0.621561852114314
0.679358468077957 0.624289897331419
0.681898533266129 0.627017942548525
0.684438598454301 0.629745987765631
0.686978663642473 0.632474032982736
0.689518728830645 0.635202078199842
0.692058794018817 0.637930123416947
0.694598859206989 0.640658168634053
0.697138924395161 0.643386213851158
0.699678989583333 0.646114259068264
0.702219054771505 0.648842304285369
0.704759119959677 0.651570349502475
0.70729918514785 0.65429839471958
0.709839250336021 0.657026439936686
0.712379315524194 0.659754485153791
0.714919380712366 0.662482530370897
0.717459445900538 0.665210575588002
0.71999951108871 0.667938620805108
0.722539576276882 0.670666666022213
0.725079641465054 0.673394711239319
0.727619706653226 0.676122756456425
0.730159771841398 0.67885080167353
0.73269983702957 0.681578846890635
0.735239902217742 0.684306892107741
0.737779967405914 0.687034937324847
0.740320032594086 0.689762982541952
0.742860097782258 0.692491027759057
0.74540016297043 0.695219072976163
0.747940228158602 0.697947118193269
0.750480293346774 0.700675163410374
0.753020358534946 0.70340320862748
0.755560423723118 0.706131253844585
0.75810048891129 0.708859299061691
0.760640554099462 0.711587344278796
0.763180619287634 0.714315389495902
0.765720684475806 0.717043434713007
0.768260749663978 0.719771479930113
0.77080081485215 0.722499525147218
0.773340880040323 0.725227570364324
0.775880945228495 0.727955615581429
0.778421010416667 0.730683660798535
0.780961075604839 0.73341170601564
0.783501140793011 0.736139751232746
0.786041205981183 0.738867796449851
0.788581271169355 0.741595841666957
0.791121336357527 0.744323886884062
0.793661401545699 0.747051932101168
0.796201466733871 0.749779977318274
0.798741531922043 0.752508022535379
0.801281597110215 0.755236067752485
0.803821662298387 0.75796411296959
0.806361727486559 0.760692158186696
0.808901792674731 0.763420203403801
0.811441857862903 0.766148248620907
0.813981923051075 0.768876293838012
0.816521988239247 0.771604339055118
0.819062053427419 0.774332384272223
0.821602118615591 0.777060429489329
0.824142183803763 0.779788474706434
0.826682248991935 0.78251651992354
0.829222314180107 0.785244565140645
0.831762379368279 0.787972610357751
0.834302444556452 0.790700655574856
0.836842509744624 0.793428700791962
0.839382574932796 0.796156746009067
0.841922640120968 0.798884791226173
0.84446270530914 0.801612836443278
0.847002770497312 0.804340881660384
0.849542835685484 0.807068926877489
0.852082900873656 0.809796972094595
0.854622966061828 0.8125250173117
0.85716303125 0.815253062528806
0.859703096438172 0.817981107745912
0.862243161626344 0.820709152963017
0.864783226814516 0.823437198180123
};
\addplot [color1, forget plot]
table {%
0.600743450504032 0.460057571112599
0.603537522211022 0.463230757956184
0.606331593918011 0.466403944799769
0.609125665625 0.469577131643354
0.611919737331989 0.472750318486938
0.614713809038979 0.475923505330523
0.617507880745968 0.479096692174108
0.620301952452957 0.482269879017693
0.623096024159946 0.485443065861277
0.625890095866936 0.488616252704862
0.628684167573925 0.491789439548447
0.631478239280914 0.494962626392032
0.634272310987903 0.498135813235616
0.637066382694893 0.501309000079201
0.639860454401882 0.504482186922786
0.642654526108871 0.507655373766371
0.64544859781586 0.510828560609955
0.648242669522849 0.51400174745354
0.651036741229839 0.517174934297125
0.653830812936828 0.52034812114071
0.656624884643817 0.523521307984294
0.659418956350806 0.526694494827879
0.662213028057796 0.529867681671464
0.665007099764785 0.533040868515049
0.667801171471774 0.536214055358633
0.670595243178764 0.539387242202218
0.673389314885753 0.542560429045803
0.676183386592742 0.545733615889388
0.678977458299731 0.548906802732972
0.68177153000672 0.552079989576557
0.68456560171371 0.555253176420142
0.687359673420699 0.558426363263727
0.690153745127688 0.561599550107311
0.692947816834677 0.564772736950896
0.695741888541667 0.567945923794481
0.698535960248656 0.571119110638066
0.701330031955645 0.57429229748165
0.704124103662634 0.577465484325235
0.706918175369624 0.58063867116882
0.709712247076613 0.583811858012405
0.712506318783602 0.586985044855989
0.715300390490591 0.590158231699574
0.718094462197581 0.593331418543159
0.72088853390457 0.596504605386743
0.723682605611559 0.599677792230328
0.726476677318548 0.602850979073913
0.729270749025538 0.606024165917498
0.732064820732527 0.609197352761082
0.734858892439516 0.612370539604667
0.737652964146505 0.615543726448252
0.740447035853495 0.618716913291837
0.743241107560484 0.621890100135421
0.746035179267473 0.625063286979006
0.748829250974462 0.628236473822591
0.751623322681452 0.631409660666176
0.754417394388441 0.63458284750976
0.75721146609543 0.637756034353345
0.760005537802419 0.64092922119693
0.762799609509409 0.644102408040515
0.765593681216398 0.647275594884099
0.768387752923387 0.650448781727684
0.771181824630376 0.653621968571269
0.773975896337366 0.656795155414853
0.776769968044355 0.659968342258438
0.779564039751344 0.663141529102023
0.782358111458333 0.666314715945608
0.785152183165323 0.669487902789192
0.787946254872312 0.672661089632777
0.790740326579301 0.675834276476362
0.79353439828629 0.679007463319947
0.79632846999328 0.682180650163531
0.799122541700269 0.685353837007116
0.801916613407258 0.688527023850701
0.804710685114247 0.691700210694286
0.807504756821237 0.69487339753787
0.810298828528226 0.698046584381455
0.813092900235215 0.70121977122504
0.815886971942204 0.704392958068625
0.818681043649193 0.707566144912209
0.821475115356183 0.710739331755794
0.824269187063172 0.713912518599379
0.827063258770161 0.717085705442964
0.82985733047715 0.720258892286548
0.83265140218414 0.723432079130133
0.835445473891129 0.726605265973718
0.838239545598118 0.729778452817303
0.841033617305107 0.732951639660887
0.843827689012097 0.736124826504472
0.846621760719086 0.739298013348057
0.849415832426075 0.742471200191642
0.852209904133064 0.745644387035226
0.855003975840054 0.748817573878811
0.857798047547043 0.751990760722396
0.860592119254032 0.755163947565981
0.863386190961021 0.758337134409565
0.866180262668011 0.76151032125315
0.868974334375 0.764683508096735
0.871768406081989 0.76785669494032
0.874562477788978 0.771029881783904
0.877356549495968 0.774203068627489
};
\addplot [semithick, black, dashed]
table {%
0 0
1 1
};
\addlegendentry{y=x}
\end{axis}

\end{tikzpicture}


==> plots/orig_data/worker_im_pairs.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height={4cm},
width={0.6\textwidth},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
log basis y={2},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\small Number of copies of the same (worker, batch) pair},
xmajorgrids,
xmin=0.31, xmax=6.69,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={\small Count},
ymajorgrids,
ymin=1, ymax=2184025.29151296,
ymode=log,
ytick style={color=white!33.3333333333333!black}
]
\draw[draw=none,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,1148440);
\draw[draw=none,fill=color0,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,28942);
\draw[draw=none,fill=color0,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,1287);
\draw[draw=none,fill=color0,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,208);
\draw[draw=none,fill=color0,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,25);
\draw[draw=none,fill=color0,very thin] (axis cs:5.6,0) rectangle (axis cs:6.4,3);
\end{axis}

\end{tikzpicture}


==> plots/p_f_given_s_workers_raw.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=0.33\linewidth,
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\small Observed selection frequency},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={\small ResNet-26 accuracy},
ymajorgrids,
ymin=-0.045928338762215, ymax=0.964495114006515,
ytick style={color=white!33.3333333333333!black}
]
\addplot [very thick, color0, opacity=1.0, mark=*, mark size=1, mark options={solid}]
table {%
0 0
0.025 0
0.05 0
0.075 0
0.1 0
0.125 0.0909090909090909
0.15 0.0833333333333333
0.175 0.0769230769230769
0.2 0.153846153846154
0.225 0.05
0.25 0.15625
0.275 0.153846153846154
0.3 0.0952380952380952
0.325 0.2
0.35 0.108108108108108
0.375 0.04
0.4 0.164179104477612
0.425 0.1
0.45 0.13953488372093
0.475 0.188034188034188
0.5 0.240740740740741
0.525 0.247706422018349
0.55 0.330985915492958
0.575 0.304635761589404
0.6 0.302702702702703
0.625 0.307692307692308
0.65 0.381909547738693
0.675 0.404669260700389
0.7 0.447368421052632
0.725 0.444444444444444
0.75 0.510204081632653
0.775 0.562358276643991
0.8 0.597457627118644
0.825 0.627986348122867
0.85 0.694063926940639
0.875 0.74738219895288
0.9 0.779697624190065
0.925 0.831548198636806
0.95 0.860204081632653
0.975 0.894946808510638
1 0.9185667752443
};
\addplot [very thick, color1, opacity=1.0, mark=*, mark size=1, mark options={solid}]
table {%
0 0
0.05 0
0.1 0
0.15 0.135135135135135
0.2 0.111111111111111
0.25 0.0983606557377049
0.3 0.146341463414634
0.35 0.166666666666667
0.4 0.156716417910448
0.45 0.225130890052356
0.5 0.26431718061674
0.55 0.341637010676157
0.6 0.316076294277929
0.65 0.401315789473684
0.7 0.481099656357388
0.75 0.506443298969072
0.8 0.624242424242424
0.85 0.704600484261501
0.9 0.757802746566791
0.95 0.84134337000579
1 0.869646182495345
};
\addplot [very thick, color2, opacity=1.0, mark=*, mark size=1, mark options={solid}]
table {%
0 0.0434782608695652
0.1 0.0819672131147541
0.2 0.164835164835165
0.3 0.192708333333333
0.4 0.205438066465257
0.5 0.305283757338552
0.6 0.361413043478261
0.7 0.522514868309261
0.8 0.641456582633053
0.9 0.74333855799373
1 0.835497835497836
};
\addplot [very thick, color3, opacity=1.0, mark=*, mark size=1, mark options={solid}]
table {%
0 0.133928571428571
0.2 0.20440251572327
0.4 0.349397590361446
0.6 0.471100062150404
0.8 0.641876046901173
1 0.775046382189239
};
\end{axis}

\end{tikzpicture}


==> plots/p_s_workers_raw.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=0.33\linewidth,
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\small Observed selection frequency},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={\small Estimated density \(\displaystyle p_1(s)\)},
ymajorgrids,
ymin=-0.197, ymax=4.313,
ytick style={color=white!33.3333333333333!black}
]
\addplot [very thick, color0, opacity=1.0, mark=*, mark size=1, mark options={solid}]
table {%
0 0.02
0.025 0.016
0.05 0.016
0.075 0.008
0.1 0.028
0.125 0.044
0.15 0.048
0.175 0.052
0.2 0.052
0.225 0.08
0.25 0.128
0.275 0.104
0.3 0.168
0.325 0.18
0.35 0.148
0.375 0.2
0.4 0.268
0.425 0.32
0.45 0.344
0.475 0.468
0.5 0.432
0.525 0.436
0.55 0.568
0.575 0.604
0.6 0.74
0.625 0.832
0.65 0.796
0.675 1.028
0.7 1.216
0.725 1.44
0.75 1.568
0.775 1.764
0.8 1.888
0.825 2.344
0.85 2.628
0.875 3.056
0.9 3.704
0.925 4.108
0.95 3.92
0.975 3.008
1 1.228
};
\addlegendentry{\scriptsize 40 annotators}
\addplot [very thick, color1, opacity=1.0, mark=*, mark size=1, mark options={solid}]
table {%
0 0.016
0.05 0.028
0.1 0.026
0.15 0.052
0.2 0.094
0.25 0.124
0.3 0.164
0.35 0.198
0.4 0.282
0.45 0.34
0.5 0.49
0.55 0.6
0.6 0.726
0.65 0.928
0.7 1.194
0.75 1.462
0.8 1.89
0.85 2.548
0.9 3.234
0.95 3.418
1 2.186
};
\addlegendentry{\scriptsize 20 annotators}
\addplot [very thick, color2, opacity=1.0, mark=*, mark size=1, mark options={solid}]
table {%
0 0.024
0.1 0.05
0.2 0.106
0.3 0.187
0.4 0.312
0.5 0.489
0.6 0.756
0.7 1.162
0.8 1.824
0.9 2.513
1 2.577
};
\addlegendentry{\scriptsize 10 annotators}
\addplot [very thick, color3, opacity=1.0, mark=*, mark size=1, mark options={solid}]
table {%
0 0.047
0.2 0.1525
0.4 0.3705
0.6 0.7325
0.8 1.5175
1 2.18
};
\addlegendentry{\scriptsize 5 annotators}
\end{axis}

\end{tikzpicture}


==> plots/varying_annotators.tex <==
\input{plots/varying_annotators_subplots/3.tex}
\input{plots/varying_annotators_subplots/4.tex}
\input{plots/varying_annotators_subplots/5.tex}
\input{plots/varying_annotators_subplots/6.tex}


==> plots/varying_annotators_subplots/3.tex <==
\begin{tikzpicture}


\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
title={24 Annotators},
x grid style={white},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!15!black},
xticklabels={},
y grid style={white},
ylabel={ImageNet-v2 accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black}
]
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}, forget plot]
table{%
x                      y
0.797 0.684
0.7598 0.6356
0.786 0.6722
0.8089 0.6946
0.7862 0.666
0.7808 0.6659
0.6755 0.558
0.7466 0.6273
0.786 0.6651
0.7934 0.6863
0.7631 0.6452
0.7885 0.6761
0.8008 0.6926
0.7689 0.6461
0.8371 0.7304
0.7828 0.674
0.8001 0.6903
0.7735 0.663
0.6974 0.5729
0.7086 0.5821
0.8016 0.6882
0.7786 0.6593
0.7702 0.652
0.7872 0.668
0.8019 0.6773
0.7861 0.6688
0.7159 0.5942
0.7982 0.6868
0.7843 0.6703
0.8182 0.7062
0.6745 0.5453
0.7924 0.6751
0.7636 0.6417
0.7989 0.685
0.7441 0.6227
0.8451 0.7468
0.6557 0.5196
0.7464 0.6255
0.7495 0.6298
0.7773 0.6583
0.7906 0.6736
0.7663 0.6488
0.7795 0.6692
0.7876 0.6685
0.718 0.5893
0.8046 0.6952
0.7818 0.6626
0.7554 0.6328
0.8106 0.7005
0.8014 0.6874
0.7479 0.6328
0.8423 0.7407
0.8055 0.6978
0.8485 0.7552
0.7986 0.683
0.7452 0.6184
0.832 0.7263
0.8019 0.6849
0.7933 0.6742
0.8164 0.7019
0.7869 0.6728
0.625 0.4925
0.7799 0.6698
0.8033 0.6926
0.8186 0.7024
0.7944 0.6795
0.7354 0.6043
0.7229 0.5898
0.7865 0.6667
0.7529 0.6251
0.8531 0.7596
0.8392 0.7347
0.7391 0.6239
0.7341 0.6152
0.814 0.7022
0.8007 0.6953
0.7946 0.6735
0.7774 0.6596
0.779 0.6635
0.7672 0.6437
0.7679 0.6455
0.7628 0.6495
0.7796 0.6633
0.7705 0.6516
0.7742 0.6564
0.8011 0.6854
0.7726 0.6523
0.771 0.6495
0.7901 0.6733
0.7591 0.632
0.7864 0.6673
0.7743 0.6637
0.7851 0.6742
0.7872 0.6763
0.788 0.6656
0.7617 0.6409
0.7934 0.6727
0.7289 0.6101
0.8272 0.7233
0.7936 0.6847
0.7545 0.6303
0.7772 0.6597
0.7678 0.6437
0.7924 0.6751
0.7974 0.6907
0.7894 0.676
0.8023 0.6885
0.7814 0.6569
0.7726 0.66
0.8091 0.6881
0.8038 0.6857
0.8069 0.6971
0.7811 0.6664
0.7709 0.6575
0.7865 0.6725
0.784 0.6684
0.6552 0.5293
0.7824 0.6614
0.7525 0.6293
0.7477 0.6234
0.7946 0.6853
0.7891 0.6723
0.774 0.6476
0.7725 0.6522
0.7917 0.6752
0.7757 0.6594
0.7886 0.6685
0.7892 0.6765
0.8195 0.7085
0.7833 0.6652
0.7712 0.6554
0.8306 0.7257
0.8021 0.6845
0.7496 0.6212
0.6419 0.5188
0.8014 0.6815
};
\addplot [only marks, mark=*, draw=color1, fill=color1, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
0.797 0.684
0.7598 0.6356
0.786 0.6722
0.8089 0.6946
0.7862 0.666
0.7808 0.6659
0.6755 0.558
0.7466 0.6273
0.786 0.6651
0.7934 0.6863
0.7631 0.6452
0.7885 0.6761
0.8008 0.6926
0.7689 0.6461
0.8371 0.7304
0.7828 0.674
0.8001 0.6903
0.7735 0.663
0.6974 0.5729
0.7086 0.5821
0.8016 0.6882
0.7786 0.6593
0.7702 0.652
0.7872 0.668
0.8019 0.6773
0.7861 0.6688
0.7159 0.5942
0.7982 0.6868
0.7843 0.6703
0.8182 0.7062
0.6745 0.5453
0.7924 0.6751
0.7636 0.6417
0.7989 0.685
0.7441 0.6227
0.8451 0.7468
0.6557 0.5196
0.7464 0.6255
0.7495 0.6298
0.7773 0.6583
0.7906 0.6736
0.7663 0.6488
0.7795 0.6692
0.7876 0.6685
0.718 0.5893
0.8046 0.6952
0.7818 0.6626
0.7554 0.6328
0.8106 0.7005
0.8014 0.6874
0.7479 0.6328
0.8423 0.7407
0.8055 0.6978
0.8485 0.7552
0.7986 0.683
0.7452 0.6184
0.832 0.7263
0.8019 0.6849
0.7933 0.6742
0.8164 0.7019
0.7869 0.6728
0.625 0.4925
0.7799 0.6698
0.8033 0.6926
0.8186 0.7024
0.7944 0.6795
0.7354 0.6043
0.7229 0.5898
0.7865 0.6667
0.7529 0.6251
0.8531 0.7596
0.8392 0.7347
0.7391 0.6239
0.7341 0.6152
0.814 0.7022
0.8007 0.6953
0.7946 0.6735
0.7774 0.6596
0.779 0.6635
0.7672 0.6437
0.7679 0.6455
0.7628 0.6495
0.7796 0.6633
0.7705 0.6516
0.7742 0.6564
0.8011 0.6854
0.7726 0.6523
0.771 0.6495
0.7901 0.6733
0.7591 0.632
0.7864 0.6673
0.7743 0.6637
0.7851 0.6742
0.7872 0.6763
0.788 0.6656
0.7617 0.6409
0.7934 0.6727
0.7289 0.6101
0.8272 0.7233
0.7936 0.6847
0.7545 0.6303
0.7772 0.6597
0.7678 0.6437
0.7924 0.6751
0.7974 0.6907
0.7894 0.676
0.8023 0.6885
0.7814 0.6569
0.7726 0.66
0.8091 0.6881
0.8038 0.6857
0.8069 0.6971
0.7811 0.6664
0.7709 0.6575
0.7865 0.6725
0.784 0.6684
0.6552 0.5293
0.7824 0.6614
0.7525 0.6293
0.7477 0.6234
0.7946 0.6853
0.7891 0.6723
0.774 0.6476
0.7725 0.6522
0.7917 0.6752
0.7757 0.6594
0.7886 0.6685
0.7892 0.6765
0.8195 0.7085
0.7833 0.6652
0.7712 0.6554
0.8306 0.7257
0.8021 0.6845
0.7496 0.6212
0.6419 0.5188
0.8014 0.6815
};
\addlegendentry{original}
\path [draw=white, fill=color1, opacity=0.15]
(axis cs:0,-0.202342312048291)
--(axis cs:0,-0.252563747603456)
--(axis cs:0.0101010101010101,-0.240695337603351)
--(axis cs:0.0202020202020202,-0.228826927603245)
--(axis cs:0.0303030303030303,-0.21695851760314)
--(axis cs:0.0404040404040404,-0.205090107603034)
--(axis cs:0.0505050505050505,-0.193221697602929)
--(axis cs:0.0606060606060606,-0.181353287602823)
--(axis cs:0.0707070707070707,-0.169484877602717)
--(axis cs:0.0808080808080808,-0.157616467602612)
--(axis cs:0.0909090909090909,-0.145748057602506)
--(axis cs:0.101010101010101,-0.133879647602401)
--(axis cs:0.111111111111111,-0.122011237602295)
--(axis cs:0.121212121212121,-0.11014282760219)
--(axis cs:0.131313131313131,-0.0982744176020841)
--(axis cs:0.141414141414141,-0.0864060076019785)
--(axis cs:0.151515151515152,-0.074537597601873)
--(axis cs:0.161616161616162,-0.0626691876017675)
--(axis cs:0.171717171717172,-0.0508007776016619)
--(axis cs:0.181818181818182,-0.0389323676015563)
--(axis cs:0.191919191919192,-0.0270639576014508)
--(axis cs:0.202020202020202,-0.0151955476013452)
--(axis cs:0.212121212121212,-0.00332713760123967)
--(axis cs:0.222222222222222,0.0085412723988659)
--(axis cs:0.232323232323232,0.0204098107657369)
--(axis cs:0.242424242424242,0.0322636587532295)
--(axis cs:0.252525252525253,0.0441146588316536)
--(axis cs:0.262626262626263,0.0559656589100777)
--(axis cs:0.272727272727273,0.0678166589885018)
--(axis cs:0.282828282828283,0.0796676590669259)
--(axis cs:0.292929292929293,0.09151865914535)
--(axis cs:0.303030303030303,0.103369659223774)
--(axis cs:0.313131313131313,0.115220659302198)
--(axis cs:0.323232323232323,0.127071659380622)
--(axis cs:0.333333333333333,0.138922659459046)
--(axis cs:0.343434343434343,0.150779719200654)
--(axis cs:0.353535353535354,0.162648685014284)
--(axis cs:0.363636363636364,0.174517650827913)
--(axis cs:0.373737373737374,0.186386616641542)
--(axis cs:0.383838383838384,0.198256103892123)
--(axis cs:0.393939393939394,0.210125697034804)
--(axis cs:0.404040404040404,0.221995290177485)
--(axis cs:0.414141414141414,0.233864883320167)
--(axis cs:0.424242424242424,0.245734476462848)
--(axis cs:0.434343434343434,0.257604069605529)
--(axis cs:0.444444444444444,0.269473662748211)
--(axis cs:0.454545454545455,0.281343255890892)
--(axis cs:0.464646464646465,0.293212849033573)
--(axis cs:0.474747474747475,0.305082442176255)
--(axis cs:0.484848484848485,0.316952655006744)
--(axis cs:0.494949494949495,0.328821457130496)
--(axis cs:0.505050505050505,0.340690623449272)
--(axis cs:0.515151515151515,0.352559789768048)
--(axis cs:0.525252525252525,0.364428956086825)
--(axis cs:0.535353535353535,0.376298122405601)
--(axis cs:0.545454545454546,0.388167288724377)
--(axis cs:0.555555555555556,0.400036455043153)
--(axis cs:0.565656565656566,0.411905621361929)
--(axis cs:0.575757575757576,0.423774787680706)
--(axis cs:0.585858585858586,0.435643953999482)
--(axis cs:0.595959595959596,0.447513120318258)
--(axis cs:0.606060606060606,0.459382286637034)
--(axis cs:0.616161616161616,0.471251452955811)
--(axis cs:0.626262626262626,0.483120619274587)
--(axis cs:0.636363636363636,0.494989785593363)
--(axis cs:0.646464646464647,0.506819549642683)
--(axis cs:0.656565656565657,0.518628259184923)
--(axis cs:0.666666666666667,0.530436968727164)
--(axis cs:0.676767676767677,0.542274534193273)
--(axis cs:0.686868686868687,0.55411434401785)
--(axis cs:0.696969696969697,0.565955021666835)
--(axis cs:0.707070707070707,0.577781148863844)
--(axis cs:0.717171717171717,0.589646883793781)
--(axis cs:0.727272727272727,0.601535181194911)
--(axis cs:0.737373737373737,0.613393837058691)
--(axis cs:0.747474747474748,0.62516831004879)
--(axis cs:0.757575757575758,0.636991712487816)
--(axis cs:0.767676767676768,0.648686052276098)
--(axis cs:0.777777777777778,0.660270797612551)
--(axis cs:0.787878787878788,0.671714459215054)
--(axis cs:0.797979797979798,0.683022193147211)
--(axis cs:0.808080808080808,0.694259129924964)
--(axis cs:0.818181818181818,0.705545180266356)
--(axis cs:0.828282828282828,0.716825024103514)
--(axis cs:0.838383838383838,0.728128401720282)
--(axis cs:0.848484848484849,0.739397392082494)
--(axis cs:0.858585858585859,0.750626565983597)
--(axis cs:0.868686868686869,0.761871068910464)
--(axis cs:0.878787878787879,0.773124367092166)
--(axis cs:0.888888888888889,0.78434745999543)
--(axis cs:0.898989898989899,0.795575604884611)
--(axis cs:0.909090909090909,0.806769336721657)
--(axis cs:0.919191919191919,0.817986726120007)
--(axis cs:0.929292929292929,0.829216628385429)
--(axis cs:0.939393939393939,0.840454583122649)
--(axis cs:0.94949494949495,0.851682998589646)
--(axis cs:0.95959595959596,0.862911414056643)
--(axis cs:0.96969696969697,0.87413982952364)
--(axis cs:0.97979797979798,0.885347625070401)
--(axis cs:0.98989898989899,0.896554343725293)
--(axis cs:1,0.907776039903022)
--(axis cs:1,0.92171762656805)
--(axis cs:1,0.92171762656805)
--(axis cs:0.98989898989899,0.909882736923096)
--(axis cs:0.97979797979798,0.898032132168923)
--(axis cs:0.96969696969697,0.886174191278845)
--(axis cs:0.95959595959596,0.874315521183514)
--(axis cs:0.94949494949495,0.862456573985408)
--(axis cs:0.939393939393939,0.850597626787302)
--(axis cs:0.929292929292929,0.83872722200908)
--(axis cs:0.919191919191919,0.826879565710656)
--(axis cs:0.909090909090909,0.815023057275191)
--(axis cs:0.898989898989899,0.803164878074114)
--(axis cs:0.888888888888889,0.791310346564296)
--(axis cs:0.878787878787879,0.77948412983593)
--(axis cs:0.868686868686869,0.76765481158932)
--(axis cs:0.858585858585859,0.755827152025961)
--(axis cs:0.848484848484849,0.744066341181331)
--(axis cs:0.838383838383838,0.732171393619337)
--(axis cs:0.828282828282828,0.720407467185655)
--(axis cs:0.818181818181818,0.708623918458175)
--(axis cs:0.808080808080808,0.696879673296561)
--(axis cs:0.797979797979798,0.685097259796906)
--(axis cs:0.787878787878788,0.67344696285758)
--(axis cs:0.777777777777778,0.661943867251229)
--(axis cs:0.767676767676768,0.650527585705544)
--(axis cs:0.757575757575758,0.6391735806986)
--(axis cs:0.747474747474748,0.62785328189998)
--(axis cs:0.737373737373737,0.616546453454628)
--(axis cs:0.727272727272727,0.605310267015584)
--(axis cs:0.717171717171717,0.594074027427912)
--(axis cs:0.707070707070707,0.582838008063041)
--(axis cs:0.696969696969697,0.571608587859911)
--(axis cs:0.686868686868687,0.560387659956667)
--(axis cs:0.676767676767677,0.549187958112393)
--(axis cs:0.666666666666667,0.537988376969292)
--(axis cs:0.656565656565657,0.526778134054377)
--(axis cs:0.646464646464647,0.515554107849626)
--(axis cs:0.636363636363636,0.504334931271173)
--(axis cs:0.626262626262626,0.493128595180331)
--(axis cs:0.616161616161616,0.48192189206794)
--(axis cs:0.606060606060606,0.470681464831153)
--(axis cs:0.595959595959596,0.459462768985526)
--(axis cs:0.585858585858586,0.44824550658891)
--(axis cs:0.575757575757576,0.437031787334509)
--(axis cs:0.565656565656566,0.425846476190406)
--(axis cs:0.555555555555556,0.414629545416839)
--(axis cs:0.545454545454546,0.403417271351374)
--(axis cs:0.535353535353535,0.392211259163431)
--(axis cs:0.525252525252525,0.380975002457785)
--(axis cs:0.515151515151515,0.369754049248002)
--(axis cs:0.505050505050505,0.358522286852587)
--(axis cs:0.494949494949495,0.347311326229679)
--(axis cs:0.484848484848485,0.336106737865113)
--(axis cs:0.474747474747475,0.324902492920786)
--(axis cs:0.464646464646465,0.313698247976459)
--(axis cs:0.454545454545455,0.302494003032131)
--(axis cs:0.444444444444444,0.291289758087804)
--(axis cs:0.434343434343434,0.280085513143476)
--(axis cs:0.424242424242424,0.268880918534485)
--(axis cs:0.414141414141414,0.257675916977756)
--(axis cs:0.404040404040404,0.246470915421028)
--(axis cs:0.393939393939394,0.235265913864299)
--(axis cs:0.383838383838384,0.22406091230757)
--(axis cs:0.373737373737374,0.212841356104929)
--(axis cs:0.363636363636364,0.201619778941648)
--(axis cs:0.353535353535354,0.190398201778368)
--(axis cs:0.343434343434343,0.179176624615087)
--(axis cs:0.333333333333333,0.167955047451806)
--(axis cs:0.323232323232323,0.156733470288526)
--(axis cs:0.313131313131313,0.145511893125245)
--(axis cs:0.303030303030303,0.134290315961965)
--(axis cs:0.292929292929293,0.123068738798684)
--(axis cs:0.282828282828283,0.111847161635404)
--(axis cs:0.272727272727273,0.100625584472123)
--(axis cs:0.262626262626263,0.0894040073088425)
--(axis cs:0.252525252525253,0.078182430145562)
--(axis cs:0.242424242424242,0.0669608529822814)
--(axis cs:0.232323232323232,0.0557392758190009)
--(axis cs:0.222222222222222,0.0445176986557203)
--(axis cs:0.212121212121212,0.0332961214924397)
--(axis cs:0.202020202020202,0.0220745443291592)
--(axis cs:0.191919191919192,0.0108529671658786)
--(axis cs:0.181818181818182,-0.000368609997401919)
--(axis cs:0.171717171717172,-0.0115901871606825)
--(axis cs:0.161616161616162,-0.022811764323963)
--(axis cs:0.151515151515152,-0.0340333414872436)
--(axis cs:0.141414141414141,-0.0452549777239334)
--(axis cs:0.131313131313131,-0.0564766854172676)
--(axis cs:0.121212121212121,-0.0676983931106019)
--(axis cs:0.111111111111111,-0.0789201008039361)
--(axis cs:0.101010101010101,-0.0901418084972703)
--(axis cs:0.0909090909090909,-0.101363516190605)
--(axis cs:0.0808080808080808,-0.112585223883939)
--(axis cs:0.0707070707070707,-0.123806931577273)
--(axis cs:0.0606060606060606,-0.135028639270607)
--(axis cs:0.0505050505050505,-0.146250346963942)
--(axis cs:0.0404040404040404,-0.157471320048888)
--(axis cs:0.0303030303030303,-0.168689068048739)
--(axis cs:0.0202020202020202,-0.17990681604859)
--(axis cs:0.0101010101010101,-0.19112456404844)
--(axis cs:0,-0.202342312048291)
--cycle;

\addplot [only marks, mark=*, draw=color2, fill=color2, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}, forget plot]
table{%
x                      y
0.797 0.764880705862437
0.7598 0.723672127994294
0.786 0.755695101116359
0.8089 0.772862864957034
0.7862 0.751547657521931
0.7808 0.749350619614786
0.6755 0.654109441326028
0.7466 0.716381678745739
0.786 0.749162652007451
0.7934 0.767908105097405
0.7631 0.732116162817265
0.7885 0.759097915874332
0.8008 0.770747402373808
0.7689 0.73231654594349
0.8371 0.803611240532859
0.7828 0.757094700806972
0.8001 0.769845141161613
0.7735 0.74752076534161
0.6974 0.667948191567355
0.7086 0.673379346207264
0.8016 0.766876055170736
0.7786 0.744942843237376
0.7702 0.738287216647604
0.7872 0.75181946051582
0.8019 0.758896538614213
0.7861 0.751790223521692
0.7159 0.686019191164295
0.7982 0.768177673005171
0.7843 0.754420104492255
0.8182 0.783287052455653
0.6745 0.643513088986894
0.7924 0.757065518920515
0.7636 0.728069278332632
0.7989 0.765010862291204
0.7441 0.71343573396226
0.8451 0.817842045621506
0.6557 0.614084799962489
0.7464 0.71534621677201
0.7495 0.719303334312491
0.7773 0.743938445154257
0.7906 0.755530167073652
0.7663 0.735191490268033
0.7795 0.752653194239611
0.7876 0.751865013807406
0.718 0.68259303804847
0.8046 0.772949966627759
0.7818 0.7465887273571
0.7554 0.722424514169131
0.8106 0.778565343379622
0.8014 0.767017428531322
0.7479 0.721286780736941
0.8423 0.811060356563368
0.8055 0.776750321916742
0.8485 0.822838583866845
0.7986 0.763740256272131
0.7452 0.708526854795022
0.832 0.799896632804193
0.8019 0.766350522742095
0.7933 0.757652096582588
0.8164 0.779219038894993
0.7869 0.755451021047648
0.625 0.586544208748366
0.7799 0.754531529543811
0.8033 0.772282565753952
0.8186 0.779656287619411
0.7944 0.76012970204092
0.7354 0.691387404842454
0.7229 0.684870460454897
0.7865 0.752956771724509
0.7529 0.715075079588392
0.8531 0.825764320041989
0.8392 0.805679637612035
0.7391 0.714227179661917
0.7341 0.704966737518584
0.814 0.778382206813743
0.8007 0.77508077219634
0.7946 0.756036273553385
0.7774 0.74496505240951
0.779 0.747099619665746
0.7672 0.730760654144244
0.7679 0.732059371950512
0.7628 0.736089673567971
0.7796 0.747575708787993
0.7705 0.73836170386937
0.7742 0.743151949530723
0.8011 0.767304408036347
0.7726 0.739342770279121
0.771 0.736497696637618
0.7901 0.756264516927858
0.7591 0.721064546584003
0.7864 0.751332468342967
0.7743 0.748385469653886
0.7851 0.75758771367547
0.7872 0.758213836497845
0.788 0.749026655950863
0.7617 0.728147382600381
0.7934 0.756740822760454
0.7289 0.70132905986258
0.8272 0.796832487419636
0.7936 0.76600121714607
0.7545 0.719167616580582
0.7772 0.745308584645195
0.7678 0.731418079710965
0.7924 0.756875750889151
0.7974 0.767810527857104
0.7894 0.758390601983086
0.8023 0.769270083839232
0.7814 0.742715542694833
0.7726 0.744717312963032
0.8091 0.768601016106144
0.8038 0.766517095804198
0.8069 0.773862485784221
0.7811 0.749865415602094
0.7709 0.742258303741465
0.7865 0.755118848631564
0.784 0.752880256110127
0.6552 0.620319500025095
0.7824 0.746530878367065
0.7525 0.719672374290119
0.7477 0.713007135475034
0.7946 0.76592545896698
0.7891 0.755556919829974
0.774 0.733006157659119
0.7725 0.738029919848841
0.7917 0.756996076177102
0.7757 0.744389460660111
0.7886 0.751848079322447
0.7892 0.757762136287427
0.8195 0.785836119934516
0.7833 0.74902521965648
0.7712 0.741174670560321
0.8306 0.798605732988284
0.8021 0.765224592309712
0.7496 0.71240955180402
0.6419 0.619292544543126
0.8014 0.762634220879545
};
\addplot [only marks, mark=*, draw=color2, fill=color2, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
0.797 0.764880705862437
0.7598 0.723672127994294
0.786 0.755695101116359
0.8089 0.772862864957034
0.7862 0.751547657521931
0.7808 0.749350619614786
0.6755 0.654109441326028
0.7466 0.716381678745739
0.786 0.749162652007451
0.7934 0.767908105097405
0.7631 0.732116162817265
0.7885 0.759097915874332
0.8008 0.770747402373808
0.7689 0.73231654594349
0.8371 0.803611240532859
0.7828 0.757094700806972
0.8001 0.769845141161613
0.7735 0.74752076534161
0.6974 0.667948191567355
0.7086 0.673379346207264
0.8016 0.766876055170736
0.7786 0.744942843237376
0.7702 0.738287216647604
0.7872 0.75181946051582
0.8019 0.758896538614213
0.7861 0.751790223521692
0.7159 0.686019191164295
0.7982 0.768177673005171
0.7843 0.754420104492255
0.8182 0.783287052455653
0.6745 0.643513088986894
0.7924 0.757065518920515
0.7636 0.728069278332632
0.7989 0.765010862291204
0.7441 0.71343573396226
0.8451 0.817842045621506
0.6557 0.614084799962489
0.7464 0.71534621677201
0.7495 0.719303334312491
0.7773 0.743938445154257
0.7906 0.755530167073652
0.7663 0.735191490268033
0.7795 0.752653194239611
0.7876 0.751865013807406
0.718 0.68259303804847
0.8046 0.772949966627759
0.7818 0.7465887273571
0.7554 0.722424514169131
0.8106 0.778565343379622
0.8014 0.767017428531322
0.7479 0.721286780736941
0.8423 0.811060356563368
0.8055 0.776750321916742
0.8485 0.822838583866845
0.7986 0.763740256272131
0.7452 0.708526854795022
0.832 0.799896632804193
0.8019 0.766350522742095
0.7933 0.757652096582588
0.8164 0.779219038894993
0.7869 0.755451021047648
0.625 0.586544208748366
0.7799 0.754531529543811
0.8033 0.772282565753952
0.8186 0.779656287619411
0.7944 0.76012970204092
0.7354 0.691387404842454
0.7229 0.684870460454897
0.7865 0.752956771724509
0.7529 0.715075079588392
0.8531 0.825764320041989
0.8392 0.805679637612035
0.7391 0.714227179661917
0.7341 0.704966737518584
0.814 0.778382206813743
0.8007 0.77508077219634
0.7946 0.756036273553385
0.7774 0.74496505240951
0.779 0.747099619665746
0.7672 0.730760654144244
0.7679 0.732059371950512
0.7628 0.736089673567971
0.7796 0.747575708787993
0.7705 0.73836170386937
0.7742 0.743151949530723
0.8011 0.767304408036347
0.7726 0.739342770279121
0.771 0.736497696637618
0.7901 0.756264516927858
0.7591 0.721064546584003
0.7864 0.751332468342967
0.7743 0.748385469653886
0.7851 0.75758771367547
0.7872 0.758213836497845
0.788 0.749026655950863
0.7617 0.728147382600381
0.7934 0.756740822760454
0.7289 0.70132905986258
0.8272 0.796832487419636
0.7936 0.76600121714607
0.7545 0.719167616580582
0.7772 0.745308584645195
0.7678 0.731418079710965
0.7924 0.756875750889151
0.7974 0.767810527857104
0.7894 0.758390601983086
0.8023 0.769270083839232
0.7814 0.742715542694833
0.7726 0.744717312963032
0.8091 0.768601016106144
0.8038 0.766517095804198
0.8069 0.773862485784221
0.7811 0.749865415602094
0.7709 0.742258303741465
0.7865 0.755118848631564
0.784 0.752880256110127
0.6552 0.620319500025095
0.7824 0.746530878367065
0.7525 0.719672374290119
0.7477 0.713007135475034
0.7946 0.76592545896698
0.7891 0.755556919829974
0.774 0.733006157659119
0.7725 0.738029919848841
0.7917 0.756996076177102
0.7757 0.744389460660111
0.7886 0.751848079322447
0.7892 0.757762136287427
0.8195 0.785836119934516
0.7833 0.74902521965648
0.7712 0.741174670560321
0.8306 0.798605732988284
0.8021 0.765224592309712
0.7496 0.71240955180402
0.6419 0.619292544543126
0.8014 0.762634220879545
};
\addlegendentry{adjusted}
\path [draw=white, fill=color2, opacity=0.15]
(axis cs:0,-0.00925392481870838)
--(axis cs:0,-0.050200004765664)
--(axis cs:0.0101010101010101,-0.0398672503179792)
--(axis cs:0.0202020202020202,-0.0295451276796206)
--(axis cs:0.0303030303030303,-0.0192280027509812)
--(axis cs:0.0404040404040404,-0.00891087782234183)
--(axis cs:0.0505050505050505,0.00140624710629756)
--(axis cs:0.0606060606060606,0.0117233720349369)
--(axis cs:0.0707070707070707,0.0220404969635763)
--(axis cs:0.0808080808080808,0.0323576218922157)
--(axis cs:0.0909090909090909,0.0426747468208551)
--(axis cs:0.101010101010101,0.0529918717494945)
--(axis cs:0.111111111111111,0.0633089966781339)
--(axis cs:0.121212121212121,0.0736261216067732)
--(axis cs:0.131313131313131,0.0839432465354126)
--(axis cs:0.141414141414141,0.094260371464052)
--(axis cs:0.151515151515152,0.104577496392691)
--(axis cs:0.161616161616162,0.114894621321331)
--(axis cs:0.171717171717172,0.12521174624997)
--(axis cs:0.181818181818182,0.135535901068676)
--(axis cs:0.191919191919192,0.145860476729922)
--(axis cs:0.202020202020202,0.156185052391168)
--(axis cs:0.212121212121212,0.166509628052414)
--(axis cs:0.222222222222222,0.17683420371366)
--(axis cs:0.232323232323232,0.187158779374906)
--(axis cs:0.242424242424242,0.197483355036152)
--(axis cs:0.252525252525253,0.207807930697398)
--(axis cs:0.262626262626263,0.218132506358644)
--(axis cs:0.272727272727273,0.22845708201989)
--(axis cs:0.282828282828283,0.238781657681136)
--(axis cs:0.292929292929293,0.249106233342382)
--(axis cs:0.303030303030303,0.259430809003628)
--(axis cs:0.313131313131313,0.269755511014649)
--(axis cs:0.323232323232323,0.280080231061354)
--(axis cs:0.333333333333333,0.290404951108059)
--(axis cs:0.343434343434343,0.300729671154764)
--(axis cs:0.353535353535354,0.311054391201469)
--(axis cs:0.363636363636364,0.321379145736832)
--(axis cs:0.373737373737374,0.331704456862248)
--(axis cs:0.383838383838384,0.342029767987664)
--(axis cs:0.393939393939394,0.352355079113081)
--(axis cs:0.404040404040404,0.362680390238497)
--(axis cs:0.414141414141414,0.373005701363914)
--(axis cs:0.424242424242424,0.383346395945193)
--(axis cs:0.434343434343434,0.393692203976479)
--(axis cs:0.444444444444444,0.404038012007766)
--(axis cs:0.454545454545455,0.414359338787252)
--(axis cs:0.464646464646465,0.424664587615935)
--(axis cs:0.474747474747475,0.434969836444618)
--(axis cs:0.484848484848485,0.445279131578762)
--(axis cs:0.494949494949495,0.455603402724624)
--(axis cs:0.505050505050505,0.465928318030217)
--(axis cs:0.515151515151515,0.476253452543863)
--(axis cs:0.525252525252525,0.486588545504641)
--(axis cs:0.535353535353535,0.496927465676883)
--(axis cs:0.545454545454546,0.507266385849125)
--(axis cs:0.555555555555556,0.517605306021367)
--(axis cs:0.565656565656566,0.527944226193608)
--(axis cs:0.575757575757576,0.53828314636585)
--(axis cs:0.585858585858586,0.548614425284065)
--(axis cs:0.595959595959596,0.558931556847243)
--(axis cs:0.606060606060606,0.569248688410422)
--(axis cs:0.616161616161616,0.579565819973601)
--(axis cs:0.626262626262626,0.589877715568726)
--(axis cs:0.636363636363636,0.600212374532691)
--(axis cs:0.646464646464647,0.610548343568109)
--(axis cs:0.656565656565657,0.620864456893563)
--(axis cs:0.666666666666667,0.631155445705144)
--(axis cs:0.676767676767677,0.641486250960058)
--(axis cs:0.686868686868687,0.651790879072182)
--(axis cs:0.696969696969697,0.66210335851589)
--(axis cs:0.707070707070707,0.672416045113927)
--(axis cs:0.717171717171717,0.682732661485678)
--(axis cs:0.727272727272727,0.69304897839192)
--(axis cs:0.737373737373737,0.703323608945464)
--(axis cs:0.747474747474748,0.713592061999165)
--(axis cs:0.757575757575758,0.723880105796414)
--(axis cs:0.767676767676768,0.734144484747066)
--(axis cs:0.777777777777778,0.744325843347941)
--(axis cs:0.787878787878788,0.754373184724823)
--(axis cs:0.797979797979798,0.764344231029837)
--(axis cs:0.808080808080808,0.774245874770793)
--(axis cs:0.818181818181818,0.784112519362607)
--(axis cs:0.828282828282828,0.793938337470011)
--(axis cs:0.838383838383838,0.803726192244571)
--(axis cs:0.848484848484849,0.813548298288029)
--(axis cs:0.858585858585859,0.82336358143675)
--(axis cs:0.868686868686869,0.833129465749146)
--(axis cs:0.878787878787879,0.842914457703233)
--(axis cs:0.888888888888889,0.852692205197606)
--(axis cs:0.898989898989899,0.862470911628664)
--(axis cs:0.909090909090909,0.872297519223191)
--(axis cs:0.919191919191919,0.882104757037289)
--(axis cs:0.929292929292929,0.891916390285294)
--(axis cs:0.939393939393939,0.901741555379519)
--(axis cs:0.94949494949495,0.911566858790196)
--(axis cs:0.95959595959596,0.921388350782578)
--(axis cs:0.96969696969697,0.931188678026838)
--(axis cs:0.97979797979798,0.940989005271098)
--(axis cs:0.98989898989899,0.950789332515359)
--(axis cs:1,0.960589659759619)
--(axis cs:1,0.971805179126029)
--(axis cs:1,0.971805179126029)
--(axis cs:0.98989898989899,0.961491207021501)
--(axis cs:0.97979797979798,0.951177234916973)
--(axis cs:0.96969696969697,0.940863262812446)
--(axis cs:0.95959595959596,0.930543657754466)
--(axis cs:0.94949494949495,0.920219162934864)
--(axis cs:0.939393939393939,0.909922080578435)
--(axis cs:0.929292929292929,0.899609410226012)
--(axis cs:0.919191919191919,0.889312447817044)
--(axis cs:0.909090909090909,0.878981183408471)
--(axis cs:0.898989898989899,0.868667384078355)
--(axis cs:0.888888888888889,0.858329547990726)
--(axis cs:0.878787878787879,0.848020387443241)
--(axis cs:0.868686868686869,0.837724578753503)
--(axis cs:0.858585858585859,0.827418811029202)
--(axis cs:0.848484848484849,0.817098718318017)
--(axis cs:0.838383838383838,0.806831312169725)
--(axis cs:0.828282828282828,0.796530109030634)
--(axis cs:0.818181818181818,0.786289111775524)
--(axis cs:0.808080808080808,0.776018128492699)
--(axis cs:0.797979797979798,0.765828471672396)
--(axis cs:0.787878787878788,0.755678004155017)
--(axis cs:0.777777777777778,0.745665054801238)
--(axis cs:0.767676767676768,0.735689036930464)
--(axis cs:0.757575757575758,0.725817680762186)
--(axis cs:0.747474747474748,0.715983159716545)
--(axis cs:0.737373737373737,0.706162504465017)
--(axis cs:0.727272727272727,0.696316273975084)
--(axis cs:0.717171717171717,0.686472792561381)
--(axis cs:0.707070707070707,0.676638552837288)
--(axis cs:0.696969696969697,0.666815734230509)
--(axis cs:0.686868686868687,0.656994245708418)
--(axis cs:0.676767676767677,0.647210120338773)
--(axis cs:0.666666666666667,0.637428911066679)
--(axis cs:0.656565656565657,0.627646991375537)
--(axis cs:0.646464646464647,0.617815268244417)
--(axis cs:0.636363636363636,0.607982472037752)
--(axis cs:0.626262626262626,0.598177614626978)
--(axis cs:0.616161616161616,0.588376732296302)
--(axis cs:0.606060606060606,0.578575849965625)
--(axis cs:0.595959595959596,0.568774967634948)
--(axis cs:0.585858585858586,0.558945117600817)
--(axis cs:0.575757575757576,0.549113128053717)
--(axis cs:0.565656565656566,0.539340613179234)
--(axis cs:0.555555555555556,0.529573799690404)
--(axis cs:0.545454545454546,0.519775423335133)
--(axis cs:0.535353535353535,0.509975084259544)
--(axis cs:0.525252525252525,0.500173443035779)
--(axis cs:0.515151515151515,0.490350702468636)
--(axis cs:0.505050505050505,0.480541793662349)
--(axis cs:0.494949494949495,0.470767751920503)
--(axis cs:0.484848484848485,0.460974710409013)
--(axis cs:0.474747474747475,0.451175313919497)
--(axis cs:0.464646464646465,0.44137591742998)
--(axis cs:0.454545454545455,0.431576520940464)
--(axis cs:0.444444444444444,0.421777124450948)
--(axis cs:0.434343434343434,0.411977727961431)
--(axis cs:0.424242424242424,0.402178331471915)
--(axis cs:0.414141414141414,0.392378934982399)
--(axis cs:0.404040404040404,0.382579538492882)
--(axis cs:0.393939393939394,0.372780142003366)
--(axis cs:0.383838383838384,0.36298074551385)
--(axis cs:0.373737373737374,0.353180867905479)
--(axis cs:0.363636363636364,0.343380838973181)
--(axis cs:0.353535353535354,0.333580810040883)
--(axis cs:0.343434343434343,0.323780781108585)
--(axis cs:0.333333333333333,0.313980752176287)
--(axis cs:0.323232323232323,0.304180723243988)
--(axis cs:0.313131313131313,0.29438069431169)
--(axis cs:0.303030303030303,0.284580665379392)
--(axis cs:0.292929292929293,0.274780636447094)
--(axis cs:0.282828282828283,0.264980607514796)
--(axis cs:0.272727272727273,0.255180578582498)
--(axis cs:0.262626262626263,0.2453805496502)
--(axis cs:0.252525252525253,0.235580520717902)
--(axis cs:0.242424242424242,0.225780491785604)
--(axis cs:0.232323232323232,0.215980462853306)
--(axis cs:0.222222222222222,0.206180433921008)
--(axis cs:0.212121212121212,0.196380404988709)
--(axis cs:0.202020202020202,0.186580376056411)
--(axis cs:0.191919191919192,0.176780347124113)
--(axis cs:0.181818181818182,0.166980318191815)
--(axis cs:0.171717171717172,0.157180289259517)
--(axis cs:0.161616161616162,0.147383517156875)
--(axis cs:0.151515151515152,0.137593677033401)
--(axis cs:0.141414141414141,0.127803836909927)
--(axis cs:0.131313131313131,0.118013996786453)
--(axis cs:0.121212121212121,0.108224156662979)
--(axis cs:0.111111111111111,0.0984343165395049)
--(axis cs:0.101010101010101,0.088644476416031)
--(axis cs:0.0909090909090909,0.078854636292557)
--(axis cs:0.0808080808080808,0.0690647961690831)
--(axis cs:0.0707070707070707,0.0592749560456092)
--(axis cs:0.0606060606060606,0.0494851159221352)
--(axis cs:0.0505050505050505,0.0396952757986613)
--(axis cs:0.0404040404040404,0.0299054356751874)
--(axis cs:0.0303030303030303,0.0201155955517134)
--(axis cs:0.0202020202020202,0.0103257554282395)
--(axis cs:0.0101010101010101,0.000535915304765553)
--(axis cs:0,-0.00925392481870838)
--cycle;

\addplot [color1, forget plot]
table {%
0 -0.222198080644886
0.0101010101010101 -0.210726509504008
0.0202020202020202 -0.19925493836313
0.0303030303030303 -0.187783367222251
0.0404040404040404 -0.176311796081373
0.0505050505050505 -0.164840224940495
0.0606060606060606 -0.153368653799617
0.0707070707070707 -0.141897082658739
0.0808080808080808 -0.130425511517861
0.0909090909090909 -0.118953940376983
0.101010101010101 -0.107482369236105
0.111111111111111 -0.0960107980952267
0.121212121212121 -0.0845392269543486
0.131313131313131 -0.0730676558134705
0.141414141414141 -0.0615960846725923
0.151515151515152 -0.0501245135317143
0.161616161616162 -0.0386529423908362
0.171717171717172 -0.027181371249958
0.181818181818182 -0.01570980010908
0.191919191919192 -0.00423822896820186
0.202020202020202 0.00723334217267627
0.212121212121212 0.0187049133135543
0.222222222222222 0.0301764844544324
0.232323232323232 0.0416480555953105
0.242424242424242 0.0531196267361886
0.252525252525253 0.0645911978770667
0.262626262626263 0.0760627690179448
0.272727272727273 0.0875343401588229
0.282828282828283 0.0990059112997011
0.292929292929293 0.110477482440579
0.303030303030303 0.121949053581457
0.313131313131313 0.133420624722335
0.323232323232323 0.144892195863213
0.333333333333333 0.156363767004092
0.343434343434343 0.16783533814497
0.353535353535354 0.179306909285848
0.363636363636364 0.190778480426726
0.373737373737374 0.202250051567604
0.383838383838384 0.213721622708482
0.393939393939394 0.22519319384936
0.404040404040404 0.236664764990238
0.414141414141414 0.248136336131116
0.424242424242424 0.259607907271994
0.434343434343434 0.271079478412873
0.444444444444444 0.282551049553751
0.454545454545455 0.294022620694629
0.464646464646465 0.305494191835507
0.474747474747475 0.316965762976385
0.484848484848485 0.328437334117263
0.494949494949495 0.339908905258141
0.505050505050505 0.351380476399019
0.515151515151515 0.362852047539897
0.525252525252525 0.374323618680775
0.535353535353535 0.385795189821654
0.545454545454546 0.397266760962532
0.555555555555556 0.40873833210341
0.565656565656566 0.420209903244288
0.575757575757576 0.431681474385166
0.585858585858586 0.443153045526044
0.595959595959596 0.454624616666922
0.606060606060606 0.4660961878078
0.616161616161616 0.477567758948678
0.626262626262626 0.489039330089556
0.636363636363636 0.500510901230435
0.646464646464647 0.511982472371313
0.656565656565657 0.523454043512191
0.666666666666667 0.534925614653069
0.676767676767677 0.546397185793947
0.686868686868687 0.557868756934825
0.696969696969697 0.569340328075703
0.707070707070707 0.580811899216581
0.717171717171717 0.592283470357459
0.727272727272727 0.603755041498337
0.737373737373737 0.615226612639216
0.747474747474748 0.626698183780094
0.757575757575758 0.638169754920972
0.767676767676768 0.64964132606185
0.777777777777778 0.661112897202728
0.787878787878788 0.672584468343606
0.797979797979798 0.684056039484484
0.808080808080808 0.695527610625362
0.818181818181818 0.70699918176624
0.828282828282828 0.718470752907119
0.838383838383838 0.729942324047997
0.848484848484849 0.741413895188875
0.858585858585859 0.752885466329753
0.868686868686869 0.764357037470631
0.878787878787879 0.775828608611509
0.888888888888889 0.787300179752387
0.898989898989899 0.798771750893265
0.909090909090909 0.810243322034143
0.919191919191919 0.821714893175021
0.929292929292929 0.833186464315899
0.939393939393939 0.844658035456778
0.94949494949495 0.856129606597656
0.95959595959596 0.867601177738534
0.96969696969697 0.879072748879412
0.97979797979798 0.89054432002029
0.98989898989899 0.902015891161168
1 0.913487462302046
};
\addplot [color2, forget plot]
table {%
0 -0.0316079909565835
0.0101010101010101 -0.0215227597705867
0.0202020202020202 -0.0114375285845899
0.0303030303030303 -0.00135229739859309
0.0404040404040404 0.00873293378740371
0.0505050505050505 0.0188181649734005
0.0606060606060606 0.0289033961593973
0.0707070707070707 0.0389886273453941
0.0808080808080808 0.0490738585313909
0.0909090909090909 0.0591590897173877
0.101010101010101 0.0692443209033845
0.111111111111111 0.0793295520893813
0.121212121212121 0.0894147832753781
0.131313131313131 0.099500014461375
0.141414141414141 0.109585245647372
0.151515151515152 0.119670476833369
0.161616161616162 0.129755708019365
0.171717171717172 0.139840939205362
0.181818181818182 0.149926170391359
0.191919191919192 0.160011401577356
0.202020202020202 0.170096632763353
0.212121212121212 0.180181863949349
0.222222222222222 0.190267095135346
0.232323232323232 0.200352326321343
0.242424242424242 0.21043755750734
0.252525252525253 0.220522788693337
0.262626262626263 0.230608019879333
0.272727272727273 0.24069325106533
0.282828282828283 0.250778482251327
0.292929292929293 0.260863713437324
0.303030303030303 0.270948944623321
0.313131313131313 0.281034175809317
0.323232323232323 0.291119406995314
0.333333333333333 0.301204638181311
0.343434343434343 0.311289869367308
0.353535353535354 0.321375100553305
0.363636363636364 0.331460331739301
0.373737373737374 0.341545562925298
0.383838383838384 0.351630794111295
0.393939393939394 0.361716025297292
0.404040404040404 0.371801256483289
0.414141414141414 0.381886487669286
0.424242424242424 0.391971718855282
0.434343434343434 0.402056950041279
0.444444444444444 0.412142181227276
0.454545454545455 0.422227412413273
0.464646464646465 0.43231264359927
0.474747474747475 0.442397874785266
0.484848484848485 0.452483105971263
0.494949494949495 0.46256833715726
0.505050505050505 0.472653568343257
0.515151515151515 0.482738799529254
0.525252525252525 0.49282403071525
0.535353535353535 0.502909261901247
0.545454545454546 0.512994493087244
0.555555555555556 0.523079724273241
0.565656565656566 0.533164955459238
0.575757575757576 0.543250186645234
0.585858585858586 0.553335417831231
0.595959595959596 0.563420649017228
0.606060606060606 0.573505880203225
0.616161616161616 0.583591111389222
0.626262626262626 0.593676342575218
0.636363636363636 0.603761573761215
0.646464646464647 0.613846804947212
0.656565656565657 0.623932036133209
0.666666666666667 0.634017267319206
0.676767676767677 0.644102498505202
0.686868686868687 0.654187729691199
0.696969696969697 0.664272960877196
0.707070707070707 0.674358192063193
0.717171717171717 0.68444342324919
0.727272727272727 0.694528654435186
0.737373737373737 0.704613885621183
0.747474747474748 0.71469911680718
0.757575757575758 0.724784347993177
0.767676767676768 0.734869579179174
0.777777777777778 0.74495481036517
0.787878787878788 0.755040041551167
0.797979797979798 0.765125272737164
0.808080808080808 0.775210503923161
0.818181818181818 0.785295735109158
0.828282828282828 0.795380966295155
0.838383838383838 0.805466197481151
0.848484848484849 0.815551428667148
0.858585858585859 0.825636659853145
0.868686868686869 0.835721891039142
0.878787878787879 0.845807122225139
0.888888888888889 0.855892353411135
0.898989898989899 0.865977584597132
0.909090909090909 0.876062815783129
0.919191919191919 0.886148046969126
0.929292929292929 0.896233278155123
0.939393939393939 0.906318509341119
0.94949494949495 0.916403740527116
0.95959595959596 0.926488971713113
0.96969696969697 0.93657420289911
0.97979797979798 0.946659434085107
0.98989898989899 0.956744665271103
1 0.9668298964571
};
\addplot [semithick, black, dashed]
table {%
0 0
1 1
};
\addlegendentry{y=x}
\end{axis}
\end{tikzpicture}


==> plots/varying_annotators_subplots/4.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
title={28 Annotators},
x grid style={white},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!15!black},
xticklabels={},
y grid style={white},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black},
yticklabels={}
]
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}, forget plot]
table{%
x                      y
0.797 0.684
0.7598 0.6356
0.786 0.6722
0.8089 0.6946
0.7862 0.666
0.7808 0.6659
0.6755 0.558
0.7466 0.6273
0.786 0.6651
0.7934 0.6863
0.7631 0.6452
0.7885 0.6761
0.8008 0.6926
0.7689 0.6461
0.8371 0.7304
0.7828 0.674
0.8001 0.6903
0.7735 0.663
0.6974 0.5729
0.7086 0.5821
0.8016 0.6882
0.7786 0.6593
0.7702 0.652
0.7872 0.668
0.8019 0.6773
0.7861 0.6688
0.7159 0.5942
0.7982 0.6868
0.7843 0.6703
0.8182 0.7062
0.6745 0.5453
0.7924 0.6751
0.7636 0.6417
0.7989 0.685
0.7441 0.6227
0.8451 0.7468
0.6557 0.5196
0.7464 0.6255
0.7495 0.6298
0.7773 0.6583
0.7906 0.6736
0.7663 0.6488
0.7795 0.6692
0.7876 0.6685
0.718 0.5893
0.8046 0.6952
0.7818 0.6626
0.7554 0.6328
0.8106 0.7005
0.8014 0.6874
0.7479 0.6328
0.8423 0.7407
0.8055 0.6978
0.8485 0.7552
0.7986 0.683
0.7452 0.6184
0.832 0.7263
0.8019 0.6849
0.7933 0.6742
0.8164 0.7019
0.7869 0.6728
0.625 0.4925
0.7799 0.6698
0.8033 0.6926
0.8186 0.7024
0.7944 0.6795
0.7354 0.6043
0.7229 0.5898
0.7865 0.6667
0.7529 0.6251
0.8531 0.7596
0.8392 0.7347
0.7391 0.6239
0.7341 0.6152
0.814 0.7022
0.8007 0.6953
0.7946 0.6735
0.7774 0.6596
0.779 0.6635
0.7672 0.6437
0.7679 0.6455
0.7628 0.6495
0.7796 0.6633
0.7705 0.6516
0.7742 0.6564
0.8011 0.6854
0.7726 0.6523
0.771 0.6495
0.7901 0.6733
0.7591 0.632
0.7864 0.6673
0.7743 0.6637
0.7851 0.6742
0.7872 0.6763
0.788 0.6656
0.7617 0.6409
0.7934 0.6727
0.7289 0.6101
0.8272 0.7233
0.7936 0.6847
0.7545 0.6303
0.7772 0.6597
0.7678 0.6437
0.7924 0.6751
0.7974 0.6907
0.7894 0.676
0.8023 0.6885
0.7814 0.6569
0.7726 0.66
0.8091 0.6881
0.8038 0.6857
0.8069 0.6971
0.7811 0.6664
0.7709 0.6575
0.7865 0.6725
0.784 0.6684
0.6552 0.5293
0.7824 0.6614
0.7525 0.6293
0.7477 0.6234
0.7946 0.6853
0.7891 0.6723
0.774 0.6476
0.7725 0.6522
0.7917 0.6752
0.7757 0.6594
0.7886 0.6685
0.7892 0.6765
0.8195 0.7085
0.7833 0.6652
0.7712 0.6554
0.8306 0.7257
0.8021 0.6845
0.7496 0.6212
0.6419 0.5188
0.8014 0.6815
};
\addplot [only marks, mark=*, draw=color1, fill=color1, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
0.797 0.684
0.7598 0.6356
0.786 0.6722
0.8089 0.6946
0.7862 0.666
0.7808 0.6659
0.6755 0.558
0.7466 0.6273
0.786 0.6651
0.7934 0.6863
0.7631 0.6452
0.7885 0.6761
0.8008 0.6926
0.7689 0.6461
0.8371 0.7304
0.7828 0.674
0.8001 0.6903
0.7735 0.663
0.6974 0.5729
0.7086 0.5821
0.8016 0.6882
0.7786 0.6593
0.7702 0.652
0.7872 0.668
0.8019 0.6773
0.7861 0.6688
0.7159 0.5942
0.7982 0.6868
0.7843 0.6703
0.8182 0.7062
0.6745 0.5453
0.7924 0.6751
0.7636 0.6417
0.7989 0.685
0.7441 0.6227
0.8451 0.7468
0.6557 0.5196
0.7464 0.6255
0.7495 0.6298
0.7773 0.6583
0.7906 0.6736
0.7663 0.6488
0.7795 0.6692
0.7876 0.6685
0.718 0.5893
0.8046 0.6952
0.7818 0.6626
0.7554 0.6328
0.8106 0.7005
0.8014 0.6874
0.7479 0.6328
0.8423 0.7407
0.8055 0.6978
0.8485 0.7552
0.7986 0.683
0.7452 0.6184
0.832 0.7263
0.8019 0.6849
0.7933 0.6742
0.8164 0.7019
0.7869 0.6728
0.625 0.4925
0.7799 0.6698
0.8033 0.6926
0.8186 0.7024
0.7944 0.6795
0.7354 0.6043
0.7229 0.5898
0.7865 0.6667
0.7529 0.6251
0.8531 0.7596
0.8392 0.7347
0.7391 0.6239
0.7341 0.6152
0.814 0.7022
0.8007 0.6953
0.7946 0.6735
0.7774 0.6596
0.779 0.6635
0.7672 0.6437
0.7679 0.6455
0.7628 0.6495
0.7796 0.6633
0.7705 0.6516
0.7742 0.6564
0.8011 0.6854
0.7726 0.6523
0.771 0.6495
0.7901 0.6733
0.7591 0.632
0.7864 0.6673
0.7743 0.6637
0.7851 0.6742
0.7872 0.6763
0.788 0.6656
0.7617 0.6409
0.7934 0.6727
0.7289 0.6101
0.8272 0.7233
0.7936 0.6847
0.7545 0.6303
0.7772 0.6597
0.7678 0.6437
0.7924 0.6751
0.7974 0.6907
0.7894 0.676
0.8023 0.6885
0.7814 0.6569
0.7726 0.66
0.8091 0.6881
0.8038 0.6857
0.8069 0.6971
0.7811 0.6664
0.7709 0.6575
0.7865 0.6725
0.784 0.6684
0.6552 0.5293
0.7824 0.6614
0.7525 0.6293
0.7477 0.6234
0.7946 0.6853
0.7891 0.6723
0.774 0.6476
0.7725 0.6522
0.7917 0.6752
0.7757 0.6594
0.7886 0.6685
0.7892 0.6765
0.8195 0.7085
0.7833 0.6652
0.7712 0.6554
0.8306 0.7257
0.8021 0.6845
0.7496 0.6212
0.6419 0.5188
0.8014 0.6815
};
\addlegendentry{original}
\path [draw=white, fill=color1, opacity=0.15]
(axis cs:0,-0.199223958085501)
--(axis cs:0,-0.25099856435859)
--(axis cs:0.0101010101010101,-0.23914772902807)
--(axis cs:0.0202020202020202,-0.22729689369755)
--(axis cs:0.0303030303030303,-0.21544605836703)
--(axis cs:0.0404040404040404,-0.20359522303651)
--(axis cs:0.0505050505050505,-0.191744387705991)
--(axis cs:0.0606060606060606,-0.179893552375471)
--(axis cs:0.0707070707070707,-0.168042717044951)
--(axis cs:0.0808080808080808,-0.156191881714431)
--(axis cs:0.0909090909090909,-0.144341046383911)
--(axis cs:0.101010101010101,-0.132490211053392)
--(axis cs:0.111111111111111,-0.120639375722872)
--(axis cs:0.121212121212121,-0.108788540392352)
--(axis cs:0.131313131313131,-0.0969377050618321)
--(axis cs:0.141414141414141,-0.0850868697313122)
--(axis cs:0.151515151515152,-0.0732360344007924)
--(axis cs:0.161616161616162,-0.0613851990702726)
--(axis cs:0.171717171717172,-0.0495343637397528)
--(axis cs:0.181818181818182,-0.037683528409233)
--(axis cs:0.191919191919192,-0.0258326930787132)
--(axis cs:0.202020202020202,-0.0139818577481934)
--(axis cs:0.212121212121212,-0.0021310224176736)
--(axis cs:0.222222222222222,0.00971981291284622)
--(axis cs:0.232323232323232,0.021570648243366)
--(axis cs:0.242424242424242,0.0334214835738858)
--(axis cs:0.252525252525253,0.0452723189044056)
--(axis cs:0.262626262626263,0.0571231542349255)
--(axis cs:0.272727272727273,0.0689739895654453)
--(axis cs:0.282828282828283,0.0808248248959651)
--(axis cs:0.292929292929293,0.0926756602264849)
--(axis cs:0.303030303030303,0.104526495557005)
--(axis cs:0.313131313131313,0.116377330887524)
--(axis cs:0.323232323232323,0.128228166218044)
--(axis cs:0.333333333333333,0.140079001548564)
--(axis cs:0.343434343434343,0.151908364951924)
--(axis cs:0.353535353535354,0.163732164288703)
--(axis cs:0.363636363636364,0.175555963625482)
--(axis cs:0.373737373737374,0.187379894065153)
--(axis cs:0.383838383838384,0.199204024918382)
--(axis cs:0.393939393939394,0.21102815577161)
--(axis cs:0.404040404040404,0.222852286624838)
--(axis cs:0.414141414141414,0.234676417478067)
--(axis cs:0.424242424242424,0.246500548331295)
--(axis cs:0.434343434343434,0.258324679184524)
--(axis cs:0.444444444444444,0.270148810037752)
--(axis cs:0.454545454545455,0.281993451411309)
--(axis cs:0.464646464646465,0.293852741027335)
--(axis cs:0.474747474747475,0.30571203064336)
--(axis cs:0.484848484848485,0.317571320259385)
--(axis cs:0.494949494949495,0.329430741248059)
--(axis cs:0.505050505050505,0.341288848910018)
--(axis cs:0.515151515151515,0.353100135195824)
--(axis cs:0.525252525252525,0.364911421481629)
--(axis cs:0.535353535353535,0.376722707767435)
--(axis cs:0.545454545454546,0.388533994053241)
--(axis cs:0.555555555555556,0.400352026147502)
--(axis cs:0.565656565656566,0.412198065774537)
--(axis cs:0.575757575757576,0.424044105401572)
--(axis cs:0.585858585858586,0.435890145028607)
--(axis cs:0.595959595959596,0.447736184655641)
--(axis cs:0.606060606060606,0.459565989358827)
--(axis cs:0.616161616161616,0.471380780171713)
--(axis cs:0.626262626262626,0.483195570984599)
--(axis cs:0.636363636363636,0.495010361797485)
--(axis cs:0.646464646464647,0.506844107346)
--(axis cs:0.656565656565657,0.518694868257425)
--(axis cs:0.666666666666667,0.53052740076068)
--(axis cs:0.676767676767677,0.542332419938158)
--(axis cs:0.686868686868687,0.554137762346256)
--(axis cs:0.696969696969697,0.56595748921758)
--(axis cs:0.707070707070707,0.577796752263298)
--(axis cs:0.717171717171717,0.589635617687816)
--(axis cs:0.727272727272727,0.601507981412426)
--(axis cs:0.737373737373737,0.613341248250237)
--(axis cs:0.747474747474748,0.625129320973442)
--(axis cs:0.757575757575758,0.636957193786197)
--(axis cs:0.767676767676768,0.648691439967811)
--(axis cs:0.777777777777778,0.660317754079329)
--(axis cs:0.787878787878788,0.671787968163067)
--(axis cs:0.797979797979798,0.683078905032383)
--(axis cs:0.808080808080808,0.694334692879133)
--(axis cs:0.818181818181818,0.705573380470248)
--(axis cs:0.828282828282828,0.716782784929926)
--(axis cs:0.838383838383838,0.727981898695626)
--(axis cs:0.848484848484849,0.739187766550039)
--(axis cs:0.858585858585859,0.750353816114718)
--(axis cs:0.868686868686869,0.76156799738137)
--(axis cs:0.878787878787879,0.772760577482265)
--(axis cs:0.888888888888889,0.783943134426623)
--(axis cs:0.898989898989899,0.795158068829406)
--(axis cs:0.909090909090909,0.806367471826749)
--(axis cs:0.919191919191919,0.817549935719045)
--(axis cs:0.929292929292929,0.828686627435324)
--(axis cs:0.939393939393939,0.839824081674466)
--(axis cs:0.94949494949495,0.850974631198965)
--(axis cs:0.95959595959596,0.862169187675717)
--(axis cs:0.96969696969697,0.873363997627291)
--(axis cs:0.97979797979798,0.88455935966869)
--(axis cs:0.98989898989899,0.895754882860641)
--(axis cs:1,0.906950406052592)
--(axis cs:1,0.921611393754477)
--(axis cs:1,0.921611393754477)
--(axis cs:0.98989898989899,0.909755974928064)
--(axis cs:0.97979797979798,0.897924780062237)
--(axis cs:0.96969696969697,0.886077873416426)
--(axis cs:0.95959595959596,0.874230800395172)
--(axis cs:0.94949494949495,0.862383727373918)
--(axis cs:0.939393939393939,0.850539607202846)
--(axis cs:0.929292929292929,0.838702353513198)
--(axis cs:0.919191919191919,0.826844500058609)
--(axis cs:0.909090909090909,0.815015136899031)
--(axis cs:0.898989898989899,0.803152264392175)
--(axis cs:0.888888888888889,0.791310286737631)
--(axis cs:0.878787878787879,0.779465089822589)
--(axis cs:0.868686868686869,0.76766094751863)
--(axis cs:0.858585858585859,0.755797120595779)
--(axis cs:0.848484848484849,0.743979319106183)
--(axis cs:0.838383838383838,0.73218538811178)
--(axis cs:0.828282828282828,0.720343587673163)
--(axis cs:0.818181818181818,0.708569707441465)
--(axis cs:0.808080808080808,0.696746399070078)
--(axis cs:0.797979797979798,0.685026404144601)
--(axis cs:0.787878787878788,0.673390478260431)
--(axis cs:0.777777777777778,0.661847020888136)
--(axis cs:0.767676767676768,0.650428811619306)
--(axis cs:0.757575757575758,0.639136006665877)
--(axis cs:0.747474747474748,0.627832273510057)
--(axis cs:0.737373737373737,0.616603718859053)
--(axis cs:0.727272727272727,0.605384782976766)
--(axis cs:0.717171717171717,0.59418828288246)
--(axis cs:0.707070707070707,0.583003436189437)
--(axis cs:0.696969696969697,0.571831996153599)
--(axis cs:0.686868686868687,0.560624622908828)
--(axis cs:0.676767676767677,0.549419593996662)
--(axis cs:0.666666666666667,0.538204079497545)
--(axis cs:0.656565656565657,0.527014758006819)
--(axis cs:0.646464646464647,0.515819982760414)
--(axis cs:0.636363636363636,0.504624095821458)
--(axis cs:0.626262626262626,0.493428208882501)
--(axis cs:0.616161616161616,0.482250023260208)
--(axis cs:0.606060606060606,0.471064213534942)
--(axis cs:0.595959595959596,0.459903854338389)
--(axis cs:0.585858585858586,0.448743758711103)
--(axis cs:0.575757575757576,0.437547431909983)
--(axis cs:0.565656565656566,0.426362037757416)
--(axis cs:0.555555555555556,0.415184631320562)
--(axis cs:0.545454545454546,0.404006580232065)
--(axis cs:0.535353535353535,0.392828319809759)
--(axis cs:0.525252525252525,0.381650059387454)
--(axis cs:0.515151515151515,0.370471798965148)
--(axis cs:0.505050505050505,0.359300028896427)
--(axis cs:0.494949494949495,0.348116473664286)
--(axis cs:0.484848484848485,0.3369391409263)
--(axis cs:0.474747474747475,0.325761808188315)
--(axis cs:0.464646464646465,0.314584475450329)
--(axis cs:0.454545454545455,0.303407142712344)
--(axis cs:0.444444444444444,0.292229809974358)
--(axis cs:0.434343434343434,0.281052477236373)
--(axis cs:0.424242424242424,0.269875144498388)
--(axis cs:0.414141414141414,0.258697811760402)
--(axis cs:0.404040404040404,0.247520479022417)
--(axis cs:0.393939393939394,0.236343146284431)
--(axis cs:0.383838383838384,0.225165813546446)
--(axis cs:0.373737373737374,0.21398848080846)
--(axis cs:0.363636363636364,0.202811148070475)
--(axis cs:0.353535353535354,0.191633815332489)
--(axis cs:0.343434343434343,0.180456482594504)
--(axis cs:0.333333333333333,0.169279149856518)
--(axis cs:0.323232323232323,0.158101817118533)
--(axis cs:0.313131313131313,0.146924484380547)
--(axis cs:0.303030303030303,0.135752142640421)
--(axis cs:0.292929292929293,0.124586287562005)
--(axis cs:0.282828282828283,0.113420432483589)
--(axis cs:0.272727272727273,0.102254577405173)
--(axis cs:0.262626262626263,0.0910887223267564)
--(axis cs:0.252525252525253,0.0799228672483401)
--(axis cs:0.242424242424242,0.0687570121699238)
--(axis cs:0.232323232323232,0.0575911570915075)
--(axis cs:0.222222222222222,0.0464253020130912)
--(axis cs:0.212121212121212,0.0352594469346749)
--(axis cs:0.202020202020202,0.0240935918562587)
--(axis cs:0.191919191919192,0.0129277367778424)
--(axis cs:0.181818181818182,0.00176188169942611)
--(axis cs:0.171717171717172,-0.00940397337899015)
--(axis cs:0.161616161616162,-0.0205698284574064)
--(axis cs:0.151515151515152,-0.0317356835358227)
--(axis cs:0.141414141414141,-0.042901538614239)
--(axis cs:0.131313131313131,-0.0540673936926553)
--(axis cs:0.121212121212121,-0.0652332487710715)
--(axis cs:0.111111111111111,-0.0763991038494878)
--(axis cs:0.101010101010101,-0.0875649589279041)
--(axis cs:0.0909090909090909,-0.0987308140063204)
--(axis cs:0.0808080808080808,-0.109896669084737)
--(axis cs:0.0707070707070707,-0.121062524163153)
--(axis cs:0.0606060606060606,-0.132228379241569)
--(axis cs:0.0505050505050505,-0.143394234319985)
--(axis cs:0.0404040404040404,-0.154560089398402)
--(axis cs:0.0303030303030303,-0.165725982499522)
--(axis cs:0.0202020202020202,-0.176891974361515)
--(axis cs:0.0101010101010101,-0.188057966223508)
--(axis cs:0,-0.199223958085501)
--cycle;

\addplot [only marks, mark=*, draw=color2, fill=color2, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}, forget plot]
table{%
x                      y
0.797 0.764349693850718
0.7598 0.72449445054643
0.786 0.755893218171366
0.8089 0.772843214102224
0.7862 0.752352435121705
0.7808 0.749446958890441
0.6755 0.652938013208441
0.7466 0.717778615731081
0.786 0.74899928789074
0.7934 0.767913945738119
0.7631 0.733403500853357
0.7885 0.760031345918393
0.8008 0.771312561968997
0.7689 0.732419761163911
0.8371 0.802806170759181
0.7828 0.757150477764578
0.8001 0.770056855377717
0.7735 0.748243672277898
0.6974 0.668702991432554
0.7086 0.675765615883588
0.8016 0.767875846866496
0.7786 0.745526682555155
0.7702 0.739527252299975
0.7872 0.751545954081595
0.8019 0.758427234268058
0.7861 0.750653849086772
0.7159 0.686091164669386
0.7982 0.76764283046698
0.7843 0.754739105234875
0.8182 0.783411793052391
0.6745 0.641975362630864
0.7924 0.756842755788638
0.7636 0.728460498932331
0.7989 0.764787600857486
0.7441 0.713235460012972
0.8451 0.817223694580301
0.6557 0.611549185316638
0.7464 0.715887712721841
0.7495 0.720074756138468
0.7773 0.743659208891361
0.7906 0.755785326602903
0.7663 0.73563763758927
0.7795 0.752941948683891
0.7876 0.751763319032372
0.718 0.683015151546329
0.8046 0.773124023912479
0.7818 0.747037528811726
0.7554 0.722904385456821
0.8106 0.777196803619885
0.8014 0.767017978307373
0.7479 0.72106401633967
0.8423 0.810382921548803
0.8055 0.777042091872072
0.8485 0.822045922421058
0.7986 0.764495266996648
0.7452 0.709462223736785
0.832 0.80074055439348
0.8019 0.766377784720868
0.7933 0.75774413473577
0.8164 0.779804571038608
0.7869 0.755485727091798
0.625 0.588069875671279
0.7799 0.754044512716363
0.8033 0.771927812093923
0.8186 0.780176868908335
0.7944 0.75974130816787
0.7354 0.694540664515189
0.7229 0.681497899727656
0.7865 0.754035634279455
0.7529 0.715225827124046
0.8531 0.825689143888823
0.8392 0.805302135839095
0.7391 0.715199237277434
0.7341 0.706174402909719
0.814 0.779274502146807
0.8007 0.775443770637676
0.7946 0.756346493907321
0.7774 0.745782634811283
0.779 0.747372892355355
0.7672 0.730760827050029
0.7679 0.733657478564161
0.7628 0.736196358515041
0.7796 0.747335073282182
0.7705 0.739302614322068
0.7742 0.743695015045015
0.8011 0.767409635497681
0.7726 0.739382178401216
0.771 0.737026503114141
0.7901 0.755900200612276
0.7591 0.721841997269961
0.7864 0.750800251831568
0.7743 0.748822737162225
0.7851 0.758226631186989
0.7872 0.758671006983939
0.788 0.748802067632825
0.7617 0.728045963480898
0.7934 0.757016227183894
0.7289 0.701571339380158
0.8272 0.795688368225315
0.7936 0.766457749296618
0.7545 0.720480228183413
0.7772 0.745130037289975
0.7678 0.731793393088366
0.7924 0.756754510365268
0.7974 0.76882894947817
0.7894 0.75812475174291
0.8023 0.769157003840644
0.7814 0.743436834549326
0.7726 0.744161240315229
0.8091 0.769143888565835
0.8038 0.767023138004615
0.8069 0.774781747571259
0.7811 0.750482259723933
0.7709 0.742824474367641
0.7865 0.755680868797625
0.784 0.752239757721074
0.6552 0.621854059779694
0.7824 0.746581205323347
0.7525 0.719770637240784
0.7477 0.713347598323521
0.7946 0.765716755464655
0.7891 0.754820909853978
0.774 0.733941334831483
0.7725 0.738604082108762
0.7917 0.757622323855993
0.7757 0.744035874112455
0.7886 0.751629299781357
0.7892 0.757421858491686
0.8195 0.785334750888001
0.7833 0.750276463546239
0.7712 0.742157811872329
0.8306 0.798259421425385
0.8021 0.765757973231688
0.7496 0.712656906104214
0.6419 0.615841601706538
0.8014 0.763395141124678
};
\addplot [only marks, mark=*, draw=color2, fill=color2, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
0.797 0.764349693850718
0.7598 0.72449445054643
0.786 0.755893218171366
0.8089 0.772843214102224
0.7862 0.752352435121705
0.7808 0.749446958890441
0.6755 0.652938013208441
0.7466 0.717778615731081
0.786 0.74899928789074
0.7934 0.767913945738119
0.7631 0.733403500853357
0.7885 0.760031345918393
0.8008 0.771312561968997
0.7689 0.732419761163911
0.8371 0.802806170759181
0.7828 0.757150477764578
0.8001 0.770056855377717
0.7735 0.748243672277898
0.6974 0.668702991432554
0.7086 0.675765615883588
0.8016 0.767875846866496
0.7786 0.745526682555155
0.7702 0.739527252299975
0.7872 0.751545954081595
0.8019 0.758427234268058
0.7861 0.750653849086772
0.7159 0.686091164669386
0.7982 0.76764283046698
0.7843 0.754739105234875
0.8182 0.783411793052391
0.6745 0.641975362630864
0.7924 0.756842755788638
0.7636 0.728460498932331
0.7989 0.764787600857486
0.7441 0.713235460012972
0.8451 0.817223694580301
0.6557 0.611549185316638
0.7464 0.715887712721841
0.7495 0.720074756138468
0.7773 0.743659208891361
0.7906 0.755785326602903
0.7663 0.73563763758927
0.7795 0.752941948683891
0.7876 0.751763319032372
0.718 0.683015151546329
0.8046 0.773124023912479
0.7818 0.747037528811726
0.7554 0.722904385456821
0.8106 0.777196803619885
0.8014 0.767017978307373
0.7479 0.72106401633967
0.8423 0.810382921548803
0.8055 0.777042091872072
0.8485 0.822045922421058
0.7986 0.764495266996648
0.7452 0.709462223736785
0.832 0.80074055439348
0.8019 0.766377784720868
0.7933 0.75774413473577
0.8164 0.779804571038608
0.7869 0.755485727091798
0.625 0.588069875671279
0.7799 0.754044512716363
0.8033 0.771927812093923
0.8186 0.780176868908335
0.7944 0.75974130816787
0.7354 0.694540664515189
0.7229 0.681497899727656
0.7865 0.754035634279455
0.7529 0.715225827124046
0.8531 0.825689143888823
0.8392 0.805302135839095
0.7391 0.715199237277434
0.7341 0.706174402909719
0.814 0.779274502146807
0.8007 0.775443770637676
0.7946 0.756346493907321
0.7774 0.745782634811283
0.779 0.747372892355355
0.7672 0.730760827050029
0.7679 0.733657478564161
0.7628 0.736196358515041
0.7796 0.747335073282182
0.7705 0.739302614322068
0.7742 0.743695015045015
0.8011 0.767409635497681
0.7726 0.739382178401216
0.771 0.737026503114141
0.7901 0.755900200612276
0.7591 0.721841997269961
0.7864 0.750800251831568
0.7743 0.748822737162225
0.7851 0.758226631186989
0.7872 0.758671006983939
0.788 0.748802067632825
0.7617 0.728045963480898
0.7934 0.757016227183894
0.7289 0.701571339380158
0.8272 0.795688368225315
0.7936 0.766457749296618
0.7545 0.720480228183413
0.7772 0.745130037289975
0.7678 0.731793393088366
0.7924 0.756754510365268
0.7974 0.76882894947817
0.7894 0.75812475174291
0.8023 0.769157003840644
0.7814 0.743436834549326
0.7726 0.744161240315229
0.8091 0.769143888565835
0.8038 0.767023138004615
0.8069 0.774781747571259
0.7811 0.750482259723933
0.7709 0.742824474367641
0.7865 0.755680868797625
0.784 0.752239757721074
0.6552 0.621854059779694
0.7824 0.746581205323347
0.7525 0.719770637240784
0.7477 0.713347598323521
0.7946 0.765716755464655
0.7891 0.754820909853978
0.774 0.733941334831483
0.7725 0.738604082108762
0.7917 0.757622323855993
0.7757 0.744035874112455
0.7886 0.751629299781357
0.7892 0.757421858491686
0.8195 0.785334750888001
0.7833 0.750276463546239
0.7712 0.742157811872329
0.8306 0.798259421425385
0.8021 0.765757973231688
0.7496 0.712656906104214
0.6419 0.615841601706538
0.8014 0.763395141124678
};
\addlegendentry{adjusted}
\path [draw=white, fill=color2, opacity=0.15]
(axis cs:0,-0.0102416461483841)
--(axis cs:0,-0.0517592722320161)
--(axis cs:0.0101010101010101,-0.0414091281957249)
--(axis cs:0.0202020202020202,-0.0310589841594338)
--(axis cs:0.0303030303030303,-0.0207088401231426)
--(axis cs:0.0404040404040404,-0.0103586960868515)
--(axis cs:0.0505050505050505,-8.55205056033514e-06)
--(axis cs:0.0606060606060606,0.0103415919857308)
--(axis cs:0.0707070707070707,0.020691736022022)
--(axis cs:0.0808080808080808,0.0310418800583131)
--(axis cs:0.0909090909090909,0.0413920240946042)
--(axis cs:0.101010101010101,0.0517421681308954)
--(axis cs:0.111111111111111,0.0620923121671865)
--(axis cs:0.121212121212121,0.0724424562034777)
--(axis cs:0.131313131313131,0.0827926002397688)
--(axis cs:0.141414141414141,0.09314274427606)
--(axis cs:0.151515151515152,0.103492888312351)
--(axis cs:0.161616161616162,0.113843032348642)
--(axis cs:0.171717171717172,0.124193176384933)
--(axis cs:0.181818181818182,0.134543320421225)
--(axis cs:0.191919191919192,0.144893464457516)
--(axis cs:0.202020202020202,0.155243608493807)
--(axis cs:0.212121212121212,0.165593752530098)
--(axis cs:0.222222222222222,0.175943896566389)
--(axis cs:0.232323232323232,0.18629404060268)
--(axis cs:0.242424242424242,0.196644184638971)
--(axis cs:0.252525252525253,0.206994328675263)
--(axis cs:0.262626262626263,0.217344472711554)
--(axis cs:0.272727272727273,0.227694616747845)
--(axis cs:0.282828282828283,0.238044760784136)
--(axis cs:0.292929292929293,0.248394904820427)
--(axis cs:0.303030303030303,0.258745048856718)
--(axis cs:0.313131313131313,0.269095192893009)
--(axis cs:0.323232323232323,0.279445336929301)
--(axis cs:0.333333333333333,0.289795480965592)
--(axis cs:0.343434343434343,0.300145625001883)
--(axis cs:0.353535353535354,0.310495769038174)
--(axis cs:0.363636363636364,0.320845913074465)
--(axis cs:0.373737373737374,0.331196057110756)
--(axis cs:0.383838383838384,0.341546201147047)
--(axis cs:0.393939393939394,0.351896345183339)
--(axis cs:0.404040404040404,0.36224648921963)
--(axis cs:0.414141414141414,0.372596633255921)
--(axis cs:0.424242424242424,0.382946777292212)
--(axis cs:0.434343434343434,0.393296921328503)
--(axis cs:0.444444444444444,0.403647065364794)
--(axis cs:0.454545454545455,0.413997209401085)
--(axis cs:0.464646464646465,0.424347353437377)
--(axis cs:0.474747474747475,0.434697497473668)
--(axis cs:0.484848484848485,0.445047641509959)
--(axis cs:0.494949494949495,0.45539778554625)
--(axis cs:0.505050505050505,0.465732841840127)
--(axis cs:0.515151515151515,0.476058010021115)
--(axis cs:0.525252525252525,0.486383178202102)
--(axis cs:0.535353535353535,0.49670834638309)
--(axis cs:0.545454545454546,0.507033514564078)
--(axis cs:0.555555555555556,0.517358682745065)
--(axis cs:0.565656565656566,0.527683850926053)
--(axis cs:0.575757575757576,0.53800901910704)
--(axis cs:0.585858585858586,0.548334187288028)
--(axis cs:0.595959595959596,0.558659355469016)
--(axis cs:0.606060606060606,0.568984735912402)
--(axis cs:0.616161616161616,0.579343000858567)
--(axis cs:0.626262626262626,0.58970753739683)
--(axis cs:0.636363636363636,0.600072073935093)
--(axis cs:0.646464646464647,0.610436610473356)
--(axis cs:0.656565656565657,0.620795277037871)
--(axis cs:0.666666666666667,0.631106272942593)
--(axis cs:0.676767676767677,0.641437808873168)
--(axis cs:0.686868686868687,0.651749605230862)
--(axis cs:0.696969696969697,0.662095037678464)
--(axis cs:0.707070707070707,0.672439659245423)
--(axis cs:0.717171717171717,0.682788900047686)
--(axis cs:0.727272727272727,0.693130467282944)
--(axis cs:0.737373737373737,0.703449782517539)
--(axis cs:0.747474747474748,0.713702793877025)
--(axis cs:0.757575757575758,0.724030751607767)
--(axis cs:0.767676767676768,0.734285278123422)
--(axis cs:0.777777777777778,0.74446214547727)
--(axis cs:0.787878787878788,0.754577648146243)
--(axis cs:0.797979797979798,0.764582689938467)
--(axis cs:0.808080808080808,0.774474585675814)
--(axis cs:0.818181818181818,0.784333537850187)
--(axis cs:0.828282828282828,0.794192665846718)
--(axis cs:0.838383838383838,0.804043310670866)
--(axis cs:0.848484848484849,0.813872841711493)
--(axis cs:0.858585858585859,0.823667493535228)
--(axis cs:0.868686868686869,0.833489187689739)
--(axis cs:0.878787878787879,0.843311380900889)
--(axis cs:0.888888888888889,0.853139526726582)
--(axis cs:0.898989898989899,0.862950972955819)
--(axis cs:0.909090909090909,0.872789382968755)
--(axis cs:0.919191919191919,0.88261393372176)
--(axis cs:0.929292929292929,0.89243879723926)
--(axis cs:0.939393939393939,0.90226366075676)
--(axis cs:0.94949494949495,0.91208852427426)
--(axis cs:0.95959595959596,0.92191338779176)
--(axis cs:0.96969696969697,0.931738284735626)
--(axis cs:0.97979797979798,0.9415633087244)
--(axis cs:0.98989898989899,0.951388332713174)
--(axis cs:1,0.961190170075006)
--(axis cs:1,0.97246357437449)
--(axis cs:1,0.97246357437449)
--(axis cs:0.98989898989899,0.96210891438787)
--(axis cs:0.97979797979798,0.951761791748333)
--(axis cs:0.96969696969697,0.941426239574138)
--(axis cs:0.95959595959596,0.931090687399944)
--(axis cs:0.94949494949495,0.920754793569086)
--(axis cs:0.939393939393939,0.910406477909183)
--(axis cs:0.929292929292929,0.900041959220854)
--(axis cs:0.919191919191919,0.889703891236909)
--(axis cs:0.909090909090909,0.879368040698362)
--(axis cs:0.898989898989899,0.869043015390215)
--(axis cs:0.888888888888889,0.858729708831529)
--(axis cs:0.878787878787879,0.848378256065046)
--(axis cs:0.868686868686869,0.838048917648225)
--(axis cs:0.858585858585859,0.827728538387872)
--(axis cs:0.848484848484849,0.817401101431698)
--(axis cs:0.838383838383838,0.807091318450311)
--(axis cs:0.828282828282828,0.796775788616638)
--(axis cs:0.818181818181818,0.786482597000079)
--(axis cs:0.808080808080808,0.776225229420668)
--(axis cs:0.797979797979798,0.766002753372417)
--(axis cs:0.787878787878788,0.75586344225263)
--(axis cs:0.777777777777778,0.745802493861685)
--(axis cs:0.767676767676768,0.73580646343393)
--(axis cs:0.757575757575758,0.725949936870723)
--(axis cs:0.747474747474748,0.71608826896202)
--(axis cs:0.737373737373737,0.706309023265108)
--(axis cs:0.727272727272727,0.696453130634952)
--(axis cs:0.717171717171717,0.686671419363517)
--(axis cs:0.707070707070707,0.676853580209707)
--(axis cs:0.696969696969697,0.667023805783298)
--(axis cs:0.686868686868687,0.657175230840354)
--(axis cs:0.676767676767677,0.647381642261644)
--(axis cs:0.666666666666667,0.637566649426984)
--(axis cs:0.656565656565657,0.627772595453506)
--(axis cs:0.646464646464647,0.617966674184484)
--(axis cs:0.636363636363636,0.608151334361703)
--(axis cs:0.626262626262626,0.598335994538922)
--(axis cs:0.616161616161616,0.58852065471614)
--(axis cs:0.606060606060606,0.578705314893359)
--(axis cs:0.595959595959596,0.568889975070578)
--(axis cs:0.585858585858586,0.559074635247797)
--(axis cs:0.575757575757576,0.549259295425016)
--(axis cs:0.565656565656566,0.539443951061625)
--(axis cs:0.555555555555556,0.529628217114826)
--(axis cs:0.545454545454546,0.519812483168028)
--(axis cs:0.535353535353535,0.50999674922123)
--(axis cs:0.525252525252525,0.500181015274431)
--(axis cs:0.515151515151515,0.490365281327633)
--(axis cs:0.505050505050505,0.480549547380834)
--(axis cs:0.494949494949495,0.470733813434036)
--(axis cs:0.484848484848485,0.460918079487238)
--(axis cs:0.474747474747475,0.451102345540439)
--(axis cs:0.464646464646465,0.441286611593641)
--(axis cs:0.454545454545455,0.431470877646843)
--(axis cs:0.444444444444444,0.421655143700044)
--(axis cs:0.434343434343434,0.411839409753246)
--(axis cs:0.424242424242424,0.402023622223841)
--(axis cs:0.414141414141414,0.392207782500693)
--(axis cs:0.404040404040404,0.382391942777545)
--(axis cs:0.393939393939394,0.372576103054396)
--(axis cs:0.383838383838384,0.362760263331248)
--(axis cs:0.373737373737374,0.3529444236081)
--(axis cs:0.363636363636364,0.343128583884952)
--(axis cs:0.353535353535354,0.333312744161803)
--(axis cs:0.343434343434343,0.323496904438655)
--(axis cs:0.333333333333333,0.313681064715507)
--(axis cs:0.323232323232323,0.303865224992359)
--(axis cs:0.313131313131313,0.294049385269211)
--(axis cs:0.303030303030303,0.284233545546062)
--(axis cs:0.292929292929293,0.274417705822914)
--(axis cs:0.282828282828283,0.264601866099766)
--(axis cs:0.272727272727273,0.254786026376618)
--(axis cs:0.262626262626263,0.24497018665347)
--(axis cs:0.252525252525253,0.235154346930321)
--(axis cs:0.242424242424242,0.225338507207173)
--(axis cs:0.232323232323232,0.215522667484025)
--(axis cs:0.222222222222222,0.205706827760877)
--(axis cs:0.212121212121212,0.195890988037728)
--(axis cs:0.202020202020202,0.18607514831458)
--(axis cs:0.191919191919192,0.176259308591432)
--(axis cs:0.181818181818182,0.166443468868284)
--(axis cs:0.171717171717172,0.156627629145136)
--(axis cs:0.161616161616162,0.146811789421987)
--(axis cs:0.151515151515152,0.136995949698839)
--(axis cs:0.141414141414141,0.127180109975691)
--(axis cs:0.131313131313131,0.117364270252543)
--(axis cs:0.121212121212121,0.107548430529394)
--(axis cs:0.111111111111111,0.0977325908062463)
--(axis cs:0.101010101010101,0.0879167510830981)
--(axis cs:0.0909090909090909,0.0781009113599498)
--(axis cs:0.0808080808080808,0.0682850716368016)
--(axis cs:0.0707070707070707,0.0584692319136534)
--(axis cs:0.0606060606060606,0.0486533921905052)
--(axis cs:0.0505050505050505,0.038837552467357)
--(axis cs:0.0404040404040404,0.0290217127442088)
--(axis cs:0.0303030303030303,0.0192058730210605)
--(axis cs:0.0202020202020202,0.00939003329791232)
--(axis cs:0.0101010101010101,-0.000425806425235895)
--(axis cs:0,-0.0102416461483841)
--cycle;

\addplot [color1, forget plot]
table {%
0 -0.222198080644886
0.0101010101010101 -0.210726509504008
0.0202020202020202 -0.19925493836313
0.0303030303030303 -0.187783367222251
0.0404040404040404 -0.176311796081373
0.0505050505050505 -0.164840224940495
0.0606060606060606 -0.153368653799617
0.0707070707070707 -0.141897082658739
0.0808080808080808 -0.130425511517861
0.0909090909090909 -0.118953940376983
0.101010101010101 -0.107482369236105
0.111111111111111 -0.0960107980952267
0.121212121212121 -0.0845392269543486
0.131313131313131 -0.0730676558134705
0.141414141414141 -0.0615960846725923
0.151515151515152 -0.0501245135317143
0.161616161616162 -0.0386529423908362
0.171717171717172 -0.027181371249958
0.181818181818182 -0.01570980010908
0.191919191919192 -0.00423822896820186
0.202020202020202 0.00723334217267627
0.212121212121212 0.0187049133135543
0.222222222222222 0.0301764844544324
0.232323232323232 0.0416480555953105
0.242424242424242 0.0531196267361886
0.252525252525253 0.0645911978770667
0.262626262626263 0.0760627690179448
0.272727272727273 0.0875343401588229
0.282828282828283 0.0990059112997011
0.292929292929293 0.110477482440579
0.303030303030303 0.121949053581457
0.313131313131313 0.133420624722335
0.323232323232323 0.144892195863213
0.333333333333333 0.156363767004092
0.343434343434343 0.16783533814497
0.353535353535354 0.179306909285848
0.363636363636364 0.190778480426726
0.373737373737374 0.202250051567604
0.383838383838384 0.213721622708482
0.393939393939394 0.22519319384936
0.404040404040404 0.236664764990238
0.414141414141414 0.248136336131116
0.424242424242424 0.259607907271994
0.434343434343434 0.271079478412873
0.444444444444444 0.282551049553751
0.454545454545455 0.294022620694629
0.464646464646465 0.305494191835507
0.474747474747475 0.316965762976385
0.484848484848485 0.328437334117263
0.494949494949495 0.339908905258141
0.505050505050505 0.351380476399019
0.515151515151515 0.362852047539897
0.525252525252525 0.374323618680775
0.535353535353535 0.385795189821654
0.545454545454546 0.397266760962532
0.555555555555556 0.40873833210341
0.565656565656566 0.420209903244288
0.575757575757576 0.431681474385166
0.585858585858586 0.443153045526044
0.595959595959596 0.454624616666922
0.606060606060606 0.4660961878078
0.616161616161616 0.477567758948678
0.626262626262626 0.489039330089556
0.636363636363636 0.500510901230435
0.646464646464647 0.511982472371313
0.656565656565657 0.523454043512191
0.666666666666667 0.534925614653069
0.676767676767677 0.546397185793947
0.686868686868687 0.557868756934825
0.696969696969697 0.569340328075703
0.707070707070707 0.580811899216581
0.717171717171717 0.592283470357459
0.727272727272727 0.603755041498337
0.737373737373737 0.615226612639216
0.747474747474748 0.626698183780094
0.757575757575758 0.638169754920972
0.767676767676768 0.64964132606185
0.777777777777778 0.661112897202728
0.787878787878788 0.672584468343606
0.797979797979798 0.684056039484484
0.808080808080808 0.695527610625362
0.818181818181818 0.70699918176624
0.828282828282828 0.718470752907119
0.838383838383838 0.729942324047997
0.848484848484849 0.741413895188875
0.858585858585859 0.752885466329753
0.868686868686869 0.764357037470631
0.878787878787879 0.775828608611509
0.888888888888889 0.787300179752387
0.898989898989899 0.798771750893265
0.909090909090909 0.810243322034143
0.919191919191919 0.821714893175021
0.929292929292929 0.833186464315899
0.939393939393939 0.844658035456778
0.94949494949495 0.856129606597656
0.95959595959596 0.867601177738534
0.96969696969697 0.879072748879412
0.97979797979798 0.89054432002029
0.98989898989899 0.902015891161168
1 0.913487462302046
};
\addplot [color2, forget plot]
table {%
0 -0.0313809615793113
0.0101010101010101 -0.021296255530729
0.0202020202020202 -0.0112115494821468
0.0303030303030303 -0.00112684343356455
0.0404040404040404 0.00895786261501769
0.0505050505050505 0.0190425686635999
0.0606060606060606 0.0291272747121822
0.0707070707070707 0.0392119807607644
0.0808080808080808 0.0492966868093466
0.0909090909090909 0.0593813928579289
0.101010101010101 0.0694660989065111
0.111111111111111 0.0795508049550933
0.121212121212121 0.0896355110036756
0.131313131313131 0.0997202170522578
0.141414141414141 0.10980492310084
0.151515151515152 0.119889629149422
0.161616161616162 0.129974335198004
0.171717171717172 0.140059041246587
0.181818181818182 0.150143747295169
0.191919191919192 0.160228453343751
0.202020202020202 0.170313159392333
0.212121212121212 0.180397865440916
0.222222222222222 0.190482571489498
0.232323232323232 0.20056727753808
0.242424242424242 0.210651983586662
0.252525252525253 0.220736689635245
0.262626262626263 0.230821395683827
0.272727272727273 0.240906101732409
0.282828282828283 0.250990807780991
0.292929292929293 0.261075513829574
0.303030303030303 0.271160219878156
0.313131313131313 0.281244925926738
0.323232323232323 0.29132963197532
0.333333333333333 0.301414338023902
0.343434343434343 0.311499044072485
0.353535353535354 0.321583750121067
0.363636363636364 0.331668456169649
0.373737373737374 0.341753162218231
0.383838383838384 0.351837868266814
0.393939393939394 0.361922574315396
0.404040404040404 0.372007280363978
0.414141414141414 0.38209198641256
0.424242424242424 0.392176692461143
0.434343434343434 0.402261398509725
0.444444444444444 0.412346104558307
0.454545454545455 0.422430810606889
0.464646464646465 0.432515516655472
0.474747474747475 0.442600222704054
0.484848484848485 0.452684928752636
0.494949494949495 0.462769634801218
0.505050505050505 0.4728543408498
0.515151515151515 0.482939046898383
0.525252525252525 0.493023752946965
0.535353535353535 0.503108458995547
0.545454545454546 0.513193165044129
0.555555555555556 0.523277871092712
0.565656565656566 0.533362577141294
0.575757575757576 0.543447283189876
0.585858585858586 0.553531989238458
0.595959595959596 0.563616695287041
0.606060606060606 0.573701401335623
0.616161616161616 0.583786107384205
0.626262626262626 0.593870813432787
0.636363636363636 0.60395551948137
0.646464646464647 0.614040225529952
0.656565656565657 0.624124931578534
0.666666666666667 0.634209637627116
0.676767676767677 0.644294343675698
0.686868686868687 0.654379049724281
0.696969696969697 0.664463755772863
0.707070707070707 0.674548461821445
0.717171717171717 0.684633167870027
0.727272727272727 0.69471787391861
0.737373737373737 0.704802579967192
0.747474747474748 0.714887286015774
0.757575757575758 0.724971992064356
0.767676767676768 0.735056698112939
0.777777777777778 0.745141404161521
0.787878787878788 0.755226110210103
0.797979797979798 0.765310816258685
0.808080808080808 0.775395522307267
0.818181818181818 0.78548022835585
0.828282828282828 0.795564934404432
0.838383838383838 0.805649640453014
0.848484848484849 0.815734346501596
0.858585858585859 0.825819052550179
0.868686868686869 0.835903758598761
0.878787878787879 0.845988464647343
0.888888888888889 0.856073170695925
0.898989898989899 0.866157876744508
0.909090909090909 0.87624258279309
0.919191919191919 0.886327288841672
0.929292929292929 0.896411994890254
0.939393939393939 0.906496700938836
0.94949494949495 0.916581406987419
0.95959595959596 0.926666113036001
0.96969696969697 0.936750819084583
0.97979797979798 0.946835525133165
0.98989898989899 0.956920231181748
1 0.96700493723033
};
\addplot [semithick, black, dashed]
table {%
0 0
1 1
};
\addlegendentry{y=x}
\end{axis}
\end{tikzpicture}


==> plots/varying_annotators_subplots/5.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
tick align=outside,
tick pos=both,
title={32 Annotators},
x grid style={white},
xlabel={ImageNet-v1 accuracy},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!15!black},
y grid style={white},
ylabel={ImageNet-v2 accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black}
]
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}, forget plot]
table{%
x                      y
0.797 0.684
0.7598 0.6356
0.786 0.6722
0.8089 0.6946
0.7862 0.666
0.7808 0.6659
0.6755 0.558
0.7466 0.6273
0.786 0.6651
0.7934 0.6863
0.7631 0.6452
0.7885 0.6761
0.8008 0.6926
0.7689 0.6461
0.8371 0.7304
0.7828 0.674
0.8001 0.6903
0.7735 0.663
0.6974 0.5729
0.7086 0.5821
0.8016 0.6882
0.7786 0.6593
0.7702 0.652
0.7872 0.668
0.8019 0.6773
0.7861 0.6688
0.7159 0.5942
0.7982 0.6868
0.7843 0.6703
0.8182 0.7062
0.6745 0.5453
0.7924 0.6751
0.7636 0.6417
0.7989 0.685
0.7441 0.6227
0.8451 0.7468
0.6557 0.5196
0.7464 0.6255
0.7495 0.6298
0.7773 0.6583
0.7906 0.6736
0.7663 0.6488
0.7795 0.6692
0.7876 0.6685
0.718 0.5893
0.8046 0.6952
0.7818 0.6626
0.7554 0.6328
0.8106 0.7005
0.8014 0.6874
0.7479 0.6328
0.8423 0.7407
0.8055 0.6978
0.8485 0.7552
0.7986 0.683
0.7452 0.6184
0.832 0.7263
0.8019 0.6849
0.7933 0.6742
0.8164 0.7019
0.7869 0.6728
0.625 0.4925
0.7799 0.6698
0.8033 0.6926
0.8186 0.7024
0.7944 0.6795
0.7354 0.6043
0.7229 0.5898
0.7865 0.6667
0.7529 0.6251
0.8531 0.7596
0.8392 0.7347
0.7391 0.6239
0.7341 0.6152
0.814 0.7022
0.8007 0.6953
0.7946 0.6735
0.7774 0.6596
0.779 0.6635
0.7672 0.6437
0.7679 0.6455
0.7628 0.6495
0.7796 0.6633
0.7705 0.6516
0.7742 0.6564
0.8011 0.6854
0.7726 0.6523
0.771 0.6495
0.7901 0.6733
0.7591 0.632
0.7864 0.6673
0.7743 0.6637
0.7851 0.6742
0.7872 0.6763
0.788 0.6656
0.7617 0.6409
0.7934 0.6727
0.7289 0.6101
0.8272 0.7233
0.7936 0.6847
0.7545 0.6303
0.7772 0.6597
0.7678 0.6437
0.7924 0.6751
0.7974 0.6907
0.7894 0.676
0.8023 0.6885
0.7814 0.6569
0.7726 0.66
0.8091 0.6881
0.8038 0.6857
0.8069 0.6971
0.7811 0.6664
0.7709 0.6575
0.7865 0.6725
0.784 0.6684
0.6552 0.5293
0.7824 0.6614
0.7525 0.6293
0.7477 0.6234
0.7946 0.6853
0.7891 0.6723
0.774 0.6476
0.7725 0.6522
0.7917 0.6752
0.7757 0.6594
0.7886 0.6685
0.7892 0.6765
0.8195 0.7085
0.7833 0.6652
0.7712 0.6554
0.8306 0.7257
0.8021 0.6845
0.7496 0.6212
0.6419 0.5188
0.8014 0.6815
};
\addplot [only marks, mark=*, draw=color1, fill=color1, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
0.797 0.684
0.7598 0.6356
0.786 0.6722
0.8089 0.6946
0.7862 0.666
0.7808 0.6659
0.6755 0.558
0.7466 0.6273
0.786 0.6651
0.7934 0.6863
0.7631 0.6452
0.7885 0.6761
0.8008 0.6926
0.7689 0.6461
0.8371 0.7304
0.7828 0.674
0.8001 0.6903
0.7735 0.663
0.6974 0.5729
0.7086 0.5821
0.8016 0.6882
0.7786 0.6593
0.7702 0.652
0.7872 0.668
0.8019 0.6773
0.7861 0.6688
0.7159 0.5942
0.7982 0.6868
0.7843 0.6703
0.8182 0.7062
0.6745 0.5453
0.7924 0.6751
0.7636 0.6417
0.7989 0.685
0.7441 0.6227
0.8451 0.7468
0.6557 0.5196
0.7464 0.6255
0.7495 0.6298
0.7773 0.6583
0.7906 0.6736
0.7663 0.6488
0.7795 0.6692
0.7876 0.6685
0.718 0.5893
0.8046 0.6952
0.7818 0.6626
0.7554 0.6328
0.8106 0.7005
0.8014 0.6874
0.7479 0.6328
0.8423 0.7407
0.8055 0.6978
0.8485 0.7552
0.7986 0.683
0.7452 0.6184
0.832 0.7263
0.8019 0.6849
0.7933 0.6742
0.8164 0.7019
0.7869 0.6728
0.625 0.4925
0.7799 0.6698
0.8033 0.6926
0.8186 0.7024
0.7944 0.6795
0.7354 0.6043
0.7229 0.5898
0.7865 0.6667
0.7529 0.6251
0.8531 0.7596
0.8392 0.7347
0.7391 0.6239
0.7341 0.6152
0.814 0.7022
0.8007 0.6953
0.7946 0.6735
0.7774 0.6596
0.779 0.6635
0.7672 0.6437
0.7679 0.6455
0.7628 0.6495
0.7796 0.6633
0.7705 0.6516
0.7742 0.6564
0.8011 0.6854
0.7726 0.6523
0.771 0.6495
0.7901 0.6733
0.7591 0.632
0.7864 0.6673
0.7743 0.6637
0.7851 0.6742
0.7872 0.6763
0.788 0.6656
0.7617 0.6409
0.7934 0.6727
0.7289 0.6101
0.8272 0.7233
0.7936 0.6847
0.7545 0.6303
0.7772 0.6597
0.7678 0.6437
0.7924 0.6751
0.7974 0.6907
0.7894 0.676
0.8023 0.6885
0.7814 0.6569
0.7726 0.66
0.8091 0.6881
0.8038 0.6857
0.8069 0.6971
0.7811 0.6664
0.7709 0.6575
0.7865 0.6725
0.784 0.6684
0.6552 0.5293
0.7824 0.6614
0.7525 0.6293
0.7477 0.6234
0.7946 0.6853
0.7891 0.6723
0.774 0.6476
0.7725 0.6522
0.7917 0.6752
0.7757 0.6594
0.7886 0.6685
0.7892 0.6765
0.8195 0.7085
0.7833 0.6652
0.7712 0.6554
0.8306 0.7257
0.8021 0.6845
0.7496 0.6212
0.6419 0.5188
0.8014 0.6815
};
\addlegendentry{original}
\path [draw=white, fill=color1, opacity=0.15]
(axis cs:0,-0.198668720349491)
--(axis cs:0,-0.254630656359525)
--(axis cs:0.0101010101010101,-0.242743536470737)
--(axis cs:0.0202020202020202,-0.230856416581949)
--(axis cs:0.0303030303030303,-0.218969296693161)
--(axis cs:0.0404040404040404,-0.207082176804372)
--(axis cs:0.0505050505050505,-0.195195056915584)
--(axis cs:0.0606060606060606,-0.183307937026796)
--(axis cs:0.0707070707070707,-0.171420817138008)
--(axis cs:0.0808080808080808,-0.15953369724922)
--(axis cs:0.0909090909090909,-0.147646577360431)
--(axis cs:0.101010101010101,-0.135759457471643)
--(axis cs:0.111111111111111,-0.123872337582855)
--(axis cs:0.121212121212121,-0.111985217694067)
--(axis cs:0.131313131313131,-0.100098097805279)
--(axis cs:0.141414141414141,-0.0882109779164905)
--(axis cs:0.151515151515152,-0.0763238580277024)
--(axis cs:0.161616161616162,-0.0644367381389142)
--(axis cs:0.171717171717172,-0.052549618250126)
--(axis cs:0.181818181818182,-0.0406624983613378)
--(axis cs:0.191919191919192,-0.0287753784725497)
--(axis cs:0.202020202020202,-0.0168882585837615)
--(axis cs:0.212121212121212,-0.00500113869497331)
--(axis cs:0.222222222222222,0.00688598119381488)
--(axis cs:0.232323232323232,0.0187731010826031)
--(axis cs:0.242424242424242,0.0306602209713912)
--(axis cs:0.252525252525253,0.0425473408601794)
--(axis cs:0.262626262626263,0.0544344607489676)
--(axis cs:0.272727272727273,0.0663215806377558)
--(axis cs:0.282828282828283,0.078208700526544)
--(axis cs:0.292929292929293,0.0900958204153321)
--(axis cs:0.303030303030303,0.10198294030412)
--(axis cs:0.313131313131313,0.113870060192909)
--(axis cs:0.323232323232323,0.125757180081697)
--(axis cs:0.333333333333333,0.137644299970485)
--(axis cs:0.343434343434343,0.149531419859273)
--(axis cs:0.353535353535354,0.161418539748061)
--(axis cs:0.363636363636364,0.173305659636849)
--(axis cs:0.373737373737374,0.185192779525638)
--(axis cs:0.383838383838384,0.197079899414426)
--(axis cs:0.393939393939394,0.208967019303214)
--(axis cs:0.404040404040404,0.220854139192002)
--(axis cs:0.414141414141414,0.23274125908079)
--(axis cs:0.424242424242424,0.244628378969578)
--(axis cs:0.434343434343434,0.256515498858367)
--(axis cs:0.444444444444444,0.268402618747155)
--(axis cs:0.454545454545455,0.280295990276637)
--(axis cs:0.464646464646465,0.292202732841931)
--(axis cs:0.474747474747475,0.304109489164522)
--(axis cs:0.484848484848485,0.316016245487113)
--(axis cs:0.494949494949495,0.327923001809704)
--(axis cs:0.505050505050505,0.339829758132295)
--(axis cs:0.515151515151515,0.351736514454886)
--(axis cs:0.525252525252525,0.363643270777477)
--(axis cs:0.535353535353535,0.375550275763782)
--(axis cs:0.545454545454546,0.387457319966788)
--(axis cs:0.555555555555556,0.399354854067184)
--(axis cs:0.565656565656566,0.411232984193011)
--(axis cs:0.575757575757576,0.423111114318838)
--(axis cs:0.585858585858586,0.434989244444665)
--(axis cs:0.595959595959596,0.446867374570492)
--(axis cs:0.606060606060606,0.458749828084617)
--(axis cs:0.616161616161616,0.470652054955793)
--(axis cs:0.626262626262626,0.48255428182697)
--(axis cs:0.636363636363636,0.494403539229872)
--(axis cs:0.646464646464647,0.506254609851349)
--(axis cs:0.656565656565657,0.518132452096761)
--(axis cs:0.666666666666667,0.530010294342173)
--(axis cs:0.676767676767677,0.541898535591463)
--(axis cs:0.686868686868687,0.553789535126459)
--(axis cs:0.696969696969697,0.565680940168968)
--(axis cs:0.707070707070707,0.577531896405)
--(axis cs:0.717171717171717,0.589435625057193)
--(axis cs:0.727272727272727,0.601353533266443)
--(axis cs:0.737373737373737,0.613208518227521)
--(axis cs:0.747474747474748,0.624995816823403)
--(axis cs:0.757575757575758,0.636851388069242)
--(axis cs:0.767676767676768,0.648685240134142)
--(axis cs:0.777777777777778,0.660265862174893)
--(axis cs:0.787878787878788,0.671725322930091)
--(axis cs:0.797979797979798,0.683046572021261)
--(axis cs:0.808080808080808,0.694319645008656)
--(axis cs:0.818181818181818,0.705531894518137)
--(axis cs:0.828282828282828,0.716741674811662)
--(axis cs:0.838383838383838,0.727954684647928)
--(axis cs:0.848484848484849,0.739144962263901)
--(axis cs:0.858585858585859,0.750344273623599)
--(axis cs:0.868686868686869,0.76153559830147)
--(axis cs:0.878787878787879,0.772720101135396)
--(axis cs:0.888888888888889,0.7838579869189)
--(axis cs:0.898989898989899,0.795044464293608)
--(axis cs:0.909090909090909,0.806237960098747)
--(axis cs:0.919191919191919,0.817423783458197)
--(axis cs:0.929292929292929,0.828588395098564)
--(axis cs:0.939393939393939,0.839753006738932)
--(axis cs:0.94949494949495,0.850906761547114)
--(axis cs:0.95959595959596,0.862070072196885)
--(axis cs:0.96969696969697,0.873249095446191)
--(axis cs:0.97979797979798,0.88441439003065)
--(axis cs:0.98989898989899,0.895590397508598)
--(axis cs:1,0.90678272370676)
--(axis cs:1,0.921968469985799)
--(axis cs:1,0.921968469985799)
--(axis cs:0.98989898989899,0.910091365429669)
--(axis cs:0.97979797979798,0.898214260873539)
--(axis cs:0.96969696969697,0.886337156317408)
--(axis cs:0.95959595959596,0.874460004903141)
--(axis cs:0.94949494949495,0.86258215543647)
--(axis cs:0.939393939393939,0.850704305969799)
--(axis cs:0.929292929292929,0.838835114765869)
--(axis cs:0.919191919191919,0.826981840099328)
--(axis cs:0.909090909090909,0.8151294702762)
--(axis cs:0.898989898989899,0.803280070751783)
--(axis cs:0.888888888888889,0.791432962937643)
--(axis cs:0.878787878787879,0.77956983328506)
--(axis cs:0.868686868686869,0.767722739761291)
--(axis cs:0.858585858585859,0.755887458688378)
--(axis cs:0.848484848484849,0.744021647247266)
--(axis cs:0.838383838383838,0.732169636886637)
--(axis cs:0.828282828282828,0.720352527937308)
--(axis cs:0.818181818181818,0.708542197791935)
--(axis cs:0.808080808080808,0.696807327807171)
--(axis cs:0.797979797979798,0.685086638845557)
--(axis cs:0.787878787878788,0.673453312584225)
--(axis cs:0.777777777777778,0.661926894851665)
--(axis cs:0.767676767676768,0.65052181615323)
--(axis cs:0.757575757575758,0.639166594465037)
--(axis cs:0.747474747474748,0.627889473409142)
--(axis cs:0.737373737373737,0.61669279041025)
--(axis cs:0.727272727272727,0.605482972786549)
--(axis cs:0.717171717171717,0.594256459592527)
--(axis cs:0.707070707070707,0.583033385752183)
--(axis cs:0.696969696969697,0.571834084433653)
--(axis cs:0.686868686868687,0.560673553948559)
--(axis cs:0.676767676767677,0.549496337991223)
--(axis cs:0.666666666666667,0.538294375224906)
--(axis cs:0.656565656565657,0.527128787592545)
--(axis cs:0.646464646464647,0.515964223249051)
--(axis cs:0.636363636363636,0.504799658905558)
--(axis cs:0.626262626262626,0.493634936241654)
--(axis cs:0.616161616161616,0.482468836887705)
--(axis cs:0.606060606060606,0.471307704971519)
--(axis cs:0.595959595959596,0.46013731470229)
--(axis cs:0.585858585858586,0.448972045878088)
--(axis cs:0.575757575757576,0.437794978275893)
--(axis cs:0.565656565656566,0.426598850102316)
--(axis cs:0.555555555555556,0.415435240672718)
--(axis cs:0.545454545454546,0.404272728574468)
--(axis cs:0.535353535353535,0.393110216476217)
--(axis cs:0.525252525252525,0.381947704377966)
--(axis cs:0.515151515151515,0.370785192279716)
--(axis cs:0.505050505050505,0.359622680181465)
--(axis cs:0.494949494949495,0.348460168083215)
--(axis cs:0.484848484848485,0.337297655984964)
--(axis cs:0.474747474747475,0.326135143886714)
--(axis cs:0.464646464646465,0.314972631788463)
--(axis cs:0.454545454545455,0.303810119690213)
--(axis cs:0.444444444444444,0.292647607591962)
--(axis cs:0.434343434343434,0.281485095493711)
--(axis cs:0.424242424242424,0.270322583395461)
--(axis cs:0.414141414141414,0.25916007129721)
--(axis cs:0.404040404040404,0.247997523250123)
--(axis cs:0.393939393939394,0.236832369328458)
--(axis cs:0.383838383838384,0.225667215406793)
--(axis cs:0.373737373737374,0.214502061485129)
--(axis cs:0.363636363636364,0.203336907563464)
--(axis cs:0.353535353535354,0.192171753641799)
--(axis cs:0.343434343434343,0.181006599720135)
--(axis cs:0.333333333333333,0.16984144579847)
--(axis cs:0.323232323232323,0.158676291876805)
--(axis cs:0.313131313131313,0.14751113795514)
--(axis cs:0.303030303030303,0.136345984033476)
--(axis cs:0.292929292929293,0.125180830111811)
--(axis cs:0.282828282828283,0.114015676190146)
--(axis cs:0.272727272727273,0.102850522268482)
--(axis cs:0.262626262626263,0.0916853683468168)
--(axis cs:0.252525252525253,0.080520214425152)
--(axis cs:0.242424242424242,0.0693549524747316)
--(axis cs:0.232323232323232,0.0581896259221941)
--(axis cs:0.222222222222222,0.0470242993696565)
--(axis cs:0.212121212121212,0.035858972817119)
--(axis cs:0.202020202020202,0.0246936462645815)
--(axis cs:0.191919191919192,0.0135283197120439)
--(axis cs:0.181818181818182,0.00236299315950637)
--(axis cs:0.171717171717172,-0.00880233339303115)
--(axis cs:0.161616161616162,-0.0199676599455687)
--(axis cs:0.151515151515152,-0.0311329864981062)
--(axis cs:0.141414141414141,-0.0422992945174254)
--(axis cs:0.131313131313131,-0.0534685392197159)
--(axis cs:0.121212121212121,-0.0646377839220063)
--(axis cs:0.111111111111111,-0.0758070286242967)
--(axis cs:0.101010101010101,-0.0869762733265871)
--(axis cs:0.0909090909090909,-0.0981455180288775)
--(axis cs:0.0808080808080808,-0.109314762731168)
--(axis cs:0.0707070707070707,-0.120484007433458)
--(axis cs:0.0606060606060606,-0.131653252135749)
--(axis cs:0.0505050505050505,-0.142822496838039)
--(axis cs:0.0404040404040404,-0.15399174154033)
--(axis cs:0.0303030303030303,-0.16516098624262)
--(axis cs:0.0202020202020202,-0.17633023094491)
--(axis cs:0.0101010101010101,-0.187499475647201)
--(axis cs:0,-0.198668720349491)
--cycle;

\addplot [only marks, mark=*, draw=color2, fill=color2, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}, forget plot]
table{%
x                      y
0.797 0.757187345836342
0.7598 0.714675843466846
0.786 0.74743488766317
0.8089 0.765811774616518
0.7862 0.743888706343714
0.7808 0.741779483961026
0.6755 0.642421282997288
0.7466 0.707938095270715
0.786 0.741587562187249
0.7934 0.760862440554791
0.7631 0.724105613698494
0.7885 0.752134279584196
0.8008 0.764280335952778
0.7689 0.723097934872191
0.8371 0.796699748041398
0.7828 0.749256214987716
0.8001 0.762189451445197
0.7735 0.739812011762945
0.6974 0.658635450156031
0.7086 0.666476896601125
0.8016 0.759181940608229
0.7786 0.737250479581598
0.7702 0.730660194049854
0.7872 0.744160834715976
0.8019 0.751511762451691
0.7861 0.743067582422706
0.7159 0.675731695508462
0.7982 0.76060759228505
0.7843 0.74604988719336
0.8182 0.776823980324027
0.6745 0.630546803965523
0.7924 0.749560384033272
0.7636 0.719820393996414
0.7989 0.75726301010327
0.7441 0.703411644909204
0.8451 0.81144621301409
0.6557 0.602781991349366
0.7464 0.706206389451641
0.7495 0.710237187536423
0.7773 0.735140821969239
0.7906 0.747873463053845
0.7663 0.726609567830428
0.7795 0.745190802247142
0.7876 0.743904049095359
0.718 0.673747235769849
0.8046 0.765838263306215
0.7818 0.738698978200001
0.7554 0.713068157543508
0.8106 0.770992424436382
0.8014 0.759638365027743
0.7479 0.711417091952011
0.8423 0.804824651069844
0.8055 0.769996437358027
0.8485 0.817057997726019
0.7986 0.756123032700842
0.7452 0.699489521670435
0.832 0.79354447591028
0.8019 0.758475767723098
0.7933 0.749414296132325
0.8164 0.772234736550178
0.7869 0.747505588401119
0.625 0.574992361625482
0.7799 0.747527429614168
0.8033 0.764516564105959
0.8186 0.772729929833065
0.7944 0.752938587450535
0.7354 0.685913458408043
0.7229 0.674041716305945
0.7865 0.744387614207833
0.7529 0.705916757685985
0.8531 0.820333461449106
0.8392 0.799246315136357
0.7391 0.705608793781759
0.7341 0.695374042078678
0.814 0.771929155189397
0.8007 0.768003998049511
0.7946 0.748400570893839
0.7774 0.736698842525566
0.779 0.739135300586176
0.7672 0.721771817874023
0.7679 0.724234191893269
0.7628 0.72762369140883
0.7796 0.739277457267655
0.7705 0.730126259679626
0.7742 0.734564515688006
0.8011 0.758933197165427
0.7726 0.730649289187611
0.771 0.727490413389575
0.7901 0.748303955817151
0.7591 0.712547356613193
0.7864 0.743316177051912
0.7743 0.740200151400485
0.7851 0.750431909126524
0.7872 0.750785984454119
0.788 0.740773673929988
0.7617 0.720007240585574
0.7934 0.749904598314454
0.7289 0.691429039142636
0.8272 0.789404821316852
0.7936 0.758769380803726
0.7545 0.709332213781244
0.7772 0.737189577807836
0.7678 0.722163832370135
0.7924 0.74917926385095
0.7974 0.76115230412845
0.7894 0.751043567403877
0.8023 0.762049844809826
0.7814 0.734421961680863
0.7726 0.736405909665877
0.8091 0.761140912209249
0.8038 0.759075996897911
0.8069 0.767577031069846
0.7811 0.742358515862102
0.7709 0.734697707363625
0.7865 0.748384076924678
0.784 0.745082898262554
0.6552 0.612350514749146
0.7824 0.738978833437083
0.7525 0.709889355538271
0.7477 0.704446567363302
0.7946 0.758741463048578
0.7891 0.746685664953767
0.774 0.724610629463387
0.7725 0.729242247716723
0.7917 0.749235157265624
0.7757 0.736272371887409
0.7886 0.743597354935633
0.7892 0.749472298614414
0.8195 0.778985376538881
0.7833 0.741791762280998
0.7712 0.733200408672919
0.8306 0.791618283622253
0.8021 0.758571060627688
0.7496 0.702165499788417
0.6419 0.604380969210847
0.8014 0.755688250472591
};
\addplot [only marks, mark=*, draw=color2, fill=color2, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
0.797 0.757187345836342
0.7598 0.714675843466846
0.786 0.74743488766317
0.8089 0.765811774616518
0.7862 0.743888706343714
0.7808 0.741779483961026
0.6755 0.642421282997288
0.7466 0.707938095270715
0.786 0.741587562187249
0.7934 0.760862440554791
0.7631 0.724105613698494
0.7885 0.752134279584196
0.8008 0.764280335952778
0.7689 0.723097934872191
0.8371 0.796699748041398
0.7828 0.749256214987716
0.8001 0.762189451445197
0.7735 0.739812011762945
0.6974 0.658635450156031
0.7086 0.666476896601125
0.8016 0.759181940608229
0.7786 0.737250479581598
0.7702 0.730660194049854
0.7872 0.744160834715976
0.8019 0.751511762451691
0.7861 0.743067582422706
0.7159 0.675731695508462
0.7982 0.76060759228505
0.7843 0.74604988719336
0.8182 0.776823980324027
0.6745 0.630546803965523
0.7924 0.749560384033272
0.7636 0.719820393996414
0.7989 0.75726301010327
0.7441 0.703411644909204
0.8451 0.81144621301409
0.6557 0.602781991349366
0.7464 0.706206389451641
0.7495 0.710237187536423
0.7773 0.735140821969239
0.7906 0.747873463053845
0.7663 0.726609567830428
0.7795 0.745190802247142
0.7876 0.743904049095359
0.718 0.673747235769849
0.8046 0.765838263306215
0.7818 0.738698978200001
0.7554 0.713068157543508
0.8106 0.770992424436382
0.8014 0.759638365027743
0.7479 0.711417091952011
0.8423 0.804824651069844
0.8055 0.769996437358027
0.8485 0.817057997726019
0.7986 0.756123032700842
0.7452 0.699489521670435
0.832 0.79354447591028
0.8019 0.758475767723098
0.7933 0.749414296132325
0.8164 0.772234736550178
0.7869 0.747505588401119
0.625 0.574992361625482
0.7799 0.747527429614168
0.8033 0.764516564105959
0.8186 0.772729929833065
0.7944 0.752938587450535
0.7354 0.685913458408043
0.7229 0.674041716305945
0.7865 0.744387614207833
0.7529 0.705916757685985
0.8531 0.820333461449106
0.8392 0.799246315136357
0.7391 0.705608793781759
0.7341 0.695374042078678
0.814 0.771929155189397
0.8007 0.768003998049511
0.7946 0.748400570893839
0.7774 0.736698842525566
0.779 0.739135300586176
0.7672 0.721771817874023
0.7679 0.724234191893269
0.7628 0.72762369140883
0.7796 0.739277457267655
0.7705 0.730126259679626
0.7742 0.734564515688006
0.8011 0.758933197165427
0.7726 0.730649289187611
0.771 0.727490413389575
0.7901 0.748303955817151
0.7591 0.712547356613193
0.7864 0.743316177051912
0.7743 0.740200151400485
0.7851 0.750431909126524
0.7872 0.750785984454119
0.788 0.740773673929988
0.7617 0.720007240585574
0.7934 0.749904598314454
0.7289 0.691429039142636
0.8272 0.789404821316852
0.7936 0.758769380803726
0.7545 0.709332213781244
0.7772 0.737189577807836
0.7678 0.722163832370135
0.7924 0.74917926385095
0.7974 0.76115230412845
0.7894 0.751043567403877
0.8023 0.762049844809826
0.7814 0.734421961680863
0.7726 0.736405909665877
0.8091 0.761140912209249
0.8038 0.759075996897911
0.8069 0.767577031069846
0.7811 0.742358515862102
0.7709 0.734697707363625
0.7865 0.748384076924678
0.784 0.745082898262554
0.6552 0.612350514749146
0.7824 0.738978833437083
0.7525 0.709889355538271
0.7477 0.704446567363302
0.7946 0.758741463048578
0.7891 0.746685664953767
0.774 0.724610629463387
0.7725 0.729242247716723
0.7917 0.749235157265624
0.7757 0.736272371887409
0.7886 0.743597354935633
0.7892 0.749472298614414
0.8195 0.778985376538881
0.7833 0.741791762280998
0.7712 0.733200408672919
0.8306 0.791618283622253
0.8021 0.758571060627688
0.7496 0.702165499788417
0.6419 0.604380969210847
0.8014 0.755688250472591
};
\addlegendentry{adjusted}
\path [draw=white, fill=color2, opacity=0.15]
(axis cs:0,-0.0428804906057103)
--(axis cs:0,-0.0795851488665973)
--(axis cs:0.0101010101010101,-0.0689875160302077)
--(axis cs:0.0202020202020202,-0.058389883193818)
--(axis cs:0.0303030303030303,-0.0477922503574284)
--(axis cs:0.0404040404040404,-0.0371946175210387)
--(axis cs:0.0505050505050505,-0.026596984684649)
--(axis cs:0.0606060606060606,-0.0159993518482594)
--(axis cs:0.0707070707070707,-0.00540169654500606)
--(axis cs:0.0808080808080808,0.00519609000191388)
--(axis cs:0.0909090909090909,0.0157938765488338)
--(axis cs:0.101010101010101,0.0263916630957538)
--(axis cs:0.111111111111111,0.0369894496426737)
--(axis cs:0.121212121212121,0.0475872361895936)
--(axis cs:0.131313131313131,0.0581850227365136)
--(axis cs:0.141414141414141,0.0687828092834335)
--(axis cs:0.151515151515152,0.0793805958303535)
--(axis cs:0.161616161616162,0.0899783823772734)
--(axis cs:0.171717171717172,0.100576168924193)
--(axis cs:0.181818181818182,0.111173955471113)
--(axis cs:0.191919191919192,0.121771742018033)
--(axis cs:0.202020202020202,0.132369528564953)
--(axis cs:0.212121212121212,0.142967315111873)
--(axis cs:0.222222222222222,0.153565101658793)
--(axis cs:0.232323232323232,0.164162888205713)
--(axis cs:0.242424242424242,0.174760674752633)
--(axis cs:0.252525252525253,0.185358461299553)
--(axis cs:0.262626262626263,0.195956247846473)
--(axis cs:0.272727272727273,0.206554034393393)
--(axis cs:0.282828282828283,0.217151820940313)
--(axis cs:0.292929292929293,0.227749607487233)
--(axis cs:0.303030303030303,0.238347394034153)
--(axis cs:0.313131313131313,0.248945180581073)
--(axis cs:0.323232323232323,0.259542967127992)
--(axis cs:0.333333333333333,0.270140753674912)
--(axis cs:0.343434343434343,0.280738540221832)
--(axis cs:0.353535353535354,0.291336326768752)
--(axis cs:0.363636363636364,0.301937122676188)
--(axis cs:0.373737373737374,0.312547075198908)
--(axis cs:0.383838383838384,0.323157027721627)
--(axis cs:0.393939393939394,0.333766980244347)
--(axis cs:0.404040404040404,0.344376932767067)
--(axis cs:0.414141414141414,0.354986885289786)
--(axis cs:0.424242424242424,0.365597075985641)
--(axis cs:0.434343434343434,0.376207498583426)
--(axis cs:0.444444444444444,0.386817921181212)
--(axis cs:0.454545454545455,0.397428343778997)
--(axis cs:0.464646464646465,0.408038766376783)
--(axis cs:0.474747474747475,0.418635272217939)
--(axis cs:0.484848484848485,0.429229227252173)
--(axis cs:0.494949494949495,0.439841756340478)
--(axis cs:0.505050505050505,0.450453249861314)
--(axis cs:0.515151515151515,0.461046641616264)
--(axis cs:0.525252525252525,0.471640033371215)
--(axis cs:0.535353535353535,0.482233425126166)
--(axis cs:0.545454545454546,0.492826821530938)
--(axis cs:0.555555555555556,0.503420570969207)
--(axis cs:0.565656565656566,0.514014320407475)
--(axis cs:0.575757575757576,0.524612741517433)
--(axis cs:0.585858585858586,0.535220086856856)
--(axis cs:0.595959595959596,0.545827957643665)
--(axis cs:0.606060606060606,0.556439970155016)
--(axis cs:0.616161616161616,0.56706771500838)
--(axis cs:0.626262626262626,0.577695566499203)
--(axis cs:0.636363636363636,0.588323417990025)
--(axis cs:0.646464646464647,0.598929829349104)
--(axis cs:0.656565656565657,0.609523958602038)
--(axis cs:0.666666666666667,0.620121072151457)
--(axis cs:0.676767676767677,0.630731180464047)
--(axis cs:0.686868686868687,0.641316325300015)
--(axis cs:0.696969696969697,0.651905119734483)
--(axis cs:0.707070707070707,0.662492372492445)
--(axis cs:0.717171717171717,0.673069893623262)
--(axis cs:0.727272727272727,0.683637187294776)
--(axis cs:0.737373737373737,0.694162442608027)
--(axis cs:0.747474747474748,0.704722497628323)
--(axis cs:0.757575757575758,0.715294986971182)
--(axis cs:0.767676767676768,0.725811651040416)
--(axis cs:0.777777777777778,0.736251840003752)
--(axis cs:0.787878787878788,0.746590552540795)
--(axis cs:0.797979797979798,0.756853341384118)
--(axis cs:0.808080808080808,0.7670863657707)
--(axis cs:0.818181818181818,0.777260510207718)
--(axis cs:0.828282828282828,0.787455009832135)
--(axis cs:0.838383838383838,0.797599167691446)
--(axis cs:0.848484848484849,0.807734869407136)
--(axis cs:0.858585858585859,0.817887561285576)
--(axis cs:0.868686868686869,0.828020835979766)
--(axis cs:0.878787878787879,0.838135260236263)
--(axis cs:0.888888888888889,0.848291089755836)
--(axis cs:0.898989898989899,0.85844003764451)
--(axis cs:0.909090909090909,0.868559811992196)
--(axis cs:0.919191919191919,0.878681147078507)
--(axis cs:0.929292929292929,0.888757823161912)
--(axis cs:0.939393939393939,0.898866711498823)
--(axis cs:0.94949494949495,0.909020689784941)
--(axis cs:0.95959595959596,0.919174668071058)
--(axis cs:0.96969696969697,0.929328646357176)
--(axis cs:0.97979797979798,0.939482624643293)
--(axis cs:0.98989898989899,0.949605122201609)
--(axis cs:1,0.959695736290157)
--(axis cs:1,0.970119230136037)
--(axis cs:1,0.970119230136037)
--(axis cs:0.98989898989899,0.959489421726997)
--(axis cs:0.97979797979798,0.948858456372732)
--(axis cs:0.96969696969697,0.938253722022904)
--(axis cs:0.95959595959596,0.927657823446154)
--(axis cs:0.94949494949495,0.917088790461364)
--(axis cs:0.939393939393939,0.906489899940371)
--(axis cs:0.929292929292929,0.895882092514776)
--(axis cs:0.919191919191919,0.885274386320892)
--(axis cs:0.909090909090909,0.87466229435519)
--(axis cs:0.898989898989899,0.864057530639476)
--(axis cs:0.888888888888889,0.853451717856216)
--(axis cs:0.878787878787879,0.842848288224964)
--(axis cs:0.868686868686869,0.83227497759886)
--(axis cs:0.858585858585859,0.821674915550843)
--(axis cs:0.848484848484849,0.811109863076873)
--(axis cs:0.838383838383838,0.80051477918817)
--(axis cs:0.828282828282828,0.789934740068398)
--(axis cs:0.818181818181818,0.779354785836087)
--(axis cs:0.808080808080808,0.768822837555272)
--(axis cs:0.797979797979798,0.758346584684108)
--(axis cs:0.787878787878788,0.747917329316405)
--(axis cs:0.777777777777778,0.737534243127566)
--(axis cs:0.767676767676768,0.727290891196979)
--(axis cs:0.757575757575758,0.717082432228516)
--(axis cs:0.747474747474748,0.706886827507037)
--(axis cs:0.737373737373737,0.696706473315548)
--(axis cs:0.727272727272727,0.686502624903428)
--(axis cs:0.717171717171717,0.676363203581918)
--(axis cs:0.707070707070707,0.666204313552724)
--(axis cs:0.696969696969697,0.656046946625098)
--(axis cs:0.686868686868687,0.645896208271661)
--(axis cs:0.676767676767677,0.635769463819124)
--(axis cs:0.666666666666667,0.62559750720209)
--(axis cs:0.656565656565657,0.615458506812194)
--(axis cs:0.646464646464647,0.605334647888433)
--(axis cs:0.636363636363636,0.595218953038139)
--(axis cs:0.626262626262626,0.585096039811724)
--(axis cs:0.616161616161616,0.574939626727888)
--(axis cs:0.606060606060606,0.564802032074256)
--(axis cs:0.595959595959596,0.55467888481048)
--(axis cs:0.585858585858586,0.54455970330294)
--(axis cs:0.575757575757576,0.534439960450637)
--(axis cs:0.565656565656566,0.524318467611682)
--(axis cs:0.555555555555556,0.514158889064663)
--(axis cs:0.545454545454546,0.50401883680157)
--(axis cs:0.535353535353535,0.493888568759646)
--(axis cs:0.525252525252525,0.483758300717723)
--(axis cs:0.515151515151515,0.473628032675799)
--(axis cs:0.505050505050505,0.463497686778262)
--(axis cs:0.494949494949495,0.45336717677973)
--(axis cs:0.484848484848485,0.443236666781198)
--(axis cs:0.474747474747475,0.433106156782665)
--(axis cs:0.464646464646465,0.422975646784133)
--(axis cs:0.454545454545455,0.412845136785601)
--(axis cs:0.444444444444444,0.402714626787069)
--(axis cs:0.434343434343434,0.392584116788536)
--(axis cs:0.424242424242424,0.382455513189759)
--(axis cs:0.414141414141414,0.372336319276587)
--(axis cs:0.404040404040404,0.362217125363415)
--(axis cs:0.393939393939394,0.352097931450243)
--(axis cs:0.383838383838384,0.341978737537071)
--(axis cs:0.373737373737374,0.3318595436239)
--(axis cs:0.363636363636364,0.321740349710728)
--(axis cs:0.353535353535354,0.311621155797556)
--(axis cs:0.343434343434343,0.301501961884384)
--(axis cs:0.333333333333333,0.291382767971212)
--(axis cs:0.323232323232323,0.281263574058041)
--(axis cs:0.313131313131313,0.271144380144869)
--(axis cs:0.303030303030303,0.261024604088124)
--(axis cs:0.292929292929293,0.250895999765571)
--(axis cs:0.282828282828283,0.240767395443019)
--(axis cs:0.272727272727273,0.230638791120466)
--(axis cs:0.262626262626263,0.220510186797914)
--(axis cs:0.252525252525253,0.210381165797776)
--(axis cs:0.242424242424242,0.200252065823922)
--(axis cs:0.232323232323232,0.190122965850067)
--(axis cs:0.222222222222222,0.179993865876213)
--(axis cs:0.212121212121212,0.169858868984197)
--(axis cs:0.202020202020202,0.159720344670241)
--(axis cs:0.191919191919192,0.149581820356285)
--(axis cs:0.181818181818182,0.139443296042328)
--(axis cs:0.171717171717172,0.129304771728372)
--(axis cs:0.161616161616162,0.119166247414415)
--(axis cs:0.151515151515152,0.109027723100459)
--(axis cs:0.141414141414141,0.0988891987865026)
--(axis cs:0.131313131313131,0.0887623505205288)
--(axis cs:0.121212121212121,0.0786359781262028)
--(axis cs:0.111111111111111,0.0685096057318767)
--(axis cs:0.101010101010101,0.0583832333375506)
--(axis cs:0.0909090909090909,0.0482568609432245)
--(axis cs:0.0808080808080808,0.0381304885488984)
--(axis cs:0.0707070707070707,0.0280041161545723)
--(axis cs:0.0606060606060606,0.0178777437602462)
--(axis cs:0.0505050505050505,0.00775137136592015)
--(axis cs:0.0404040404040404,-0.00237500102840594)
--(axis cs:0.0303030303030303,-0.012501373422732)
--(axis cs:0.0202020202020202,-0.0226277458170581)
--(axis cs:0.0101010101010101,-0.0327541182113842)
--(axis cs:0,-0.0428804906057103)
--cycle;

\addplot [color1, forget plot]
table {%
0 -0.222198080644886
0.0101010101010101 -0.210726509504008
0.0202020202020202 -0.19925493836313
0.0303030303030303 -0.187783367222251
0.0404040404040404 -0.176311796081373
0.0505050505050505 -0.164840224940495
0.0606060606060606 -0.153368653799617
0.0707070707070707 -0.141897082658739
0.0808080808080808 -0.130425511517861
0.0909090909090909 -0.118953940376983
0.101010101010101 -0.107482369236105
0.111111111111111 -0.0960107980952267
0.121212121212121 -0.0845392269543486
0.131313131313131 -0.0730676558134705
0.141414141414141 -0.0615960846725923
0.151515151515152 -0.0501245135317143
0.161616161616162 -0.0386529423908362
0.171717171717172 -0.027181371249958
0.181818181818182 -0.01570980010908
0.191919191919192 -0.00423822896820186
0.202020202020202 0.00723334217267627
0.212121212121212 0.0187049133135543
0.222222222222222 0.0301764844544324
0.232323232323232 0.0416480555953105
0.242424242424242 0.0531196267361886
0.252525252525253 0.0645911978770667
0.262626262626263 0.0760627690179448
0.272727272727273 0.0875343401588229
0.282828282828283 0.0990059112997011
0.292929292929293 0.110477482440579
0.303030303030303 0.121949053581457
0.313131313131313 0.133420624722335
0.323232323232323 0.144892195863213
0.333333333333333 0.156363767004092
0.343434343434343 0.16783533814497
0.353535353535354 0.179306909285848
0.363636363636364 0.190778480426726
0.373737373737374 0.202250051567604
0.383838383838384 0.213721622708482
0.393939393939394 0.22519319384936
0.404040404040404 0.236664764990238
0.414141414141414 0.248136336131116
0.424242424242424 0.259607907271994
0.434343434343434 0.271079478412873
0.444444444444444 0.282551049553751
0.454545454545455 0.294022620694629
0.464646464646465 0.305494191835507
0.474747474747475 0.316965762976385
0.484848484848485 0.328437334117263
0.494949494949495 0.339908905258141
0.505050505050505 0.351380476399019
0.515151515151515 0.362852047539897
0.525252525252525 0.374323618680775
0.535353535353535 0.385795189821654
0.545454545454546 0.397266760962532
0.555555555555556 0.40873833210341
0.565656565656566 0.420209903244288
0.575757575757576 0.431681474385166
0.585858585858586 0.443153045526044
0.595959595959596 0.454624616666922
0.606060606060606 0.4660961878078
0.616161616161616 0.477567758948678
0.626262626262626 0.489039330089556
0.636363636363636 0.500510901230435
0.646464646464647 0.511982472371313
0.656565656565657 0.523454043512191
0.666666666666667 0.534925614653069
0.676767676767677 0.546397185793947
0.686868686868687 0.557868756934825
0.696969696969697 0.569340328075703
0.707070707070707 0.580811899216581
0.717171717171717 0.592283470357459
0.727272727272727 0.603755041498337
0.737373737373737 0.615226612639216
0.747474747474748 0.626698183780094
0.757575757575758 0.638169754920972
0.767676767676768 0.64964132606185
0.777777777777778 0.661112897202728
0.787878787878788 0.672584468343606
0.797979797979798 0.684056039484484
0.808080808080808 0.695527610625362
0.818181818181818 0.70699918176624
0.828282828282828 0.718470752907119
0.838383838383838 0.729942324047997
0.848484848484849 0.741413895188875
0.858585858585859 0.752885466329753
0.868686868686869 0.764357037470631
0.878787878787879 0.775828608611509
0.888888888888889 0.787300179752387
0.898989898989899 0.798771750893265
0.909090909090909 0.810243322034143
0.919191919191919 0.821714893175021
0.929292929292929 0.833186464315899
0.939393939393939 0.844658035456778
0.94949494949495 0.856129606597656
0.95959595959596 0.867601177738534
0.96969696969697 0.879072748879412
0.97979797979798 0.89054432002029
0.98989898989899 0.902015891161168
1 0.913487462302046
};
\addplot [color2, forget plot]
table {%
0 -0.0613348898512784
0.0101010101010101 -0.0509681636595062
0.0202020202020202 -0.0406014374677339
0.0303030303030303 -0.0302347112759616
0.0404040404040404 -0.0198679850841893
0.0505050505050505 -0.00950125889241702
0.0606060606060606 0.000865467299355265
0.0707070707070707 0.0112321934911276
0.0808080808080808 0.0215989196828998
0.0909090909090909 0.0319656458746721
0.101010101010101 0.0423323720664444
0.111111111111111 0.0526990982582167
0.121212121212121 0.063065824449989
0.131313131313131 0.0734325506417613
0.141414141414141 0.0837992768335336
0.151515151515152 0.0941660030253058
0.161616161616162 0.104532729217078
0.171717171717172 0.11489945540885
0.181818181818182 0.125266181600623
0.191919191919192 0.135632907792395
0.202020202020202 0.145999633984167
0.212121212121212 0.15636636017594
0.222222222222222 0.166733086367712
0.232323232323232 0.177099812559484
0.242424242424242 0.187466538751256
0.252525252525253 0.197833264943029
0.262626262626263 0.208199991134801
0.272727272727273 0.218566717326573
0.282828282828283 0.228933443518346
0.292929292929293 0.239300169710118
0.303030303030303 0.24966689590189
0.313131313131313 0.260033622093662
0.323232323232323 0.270400348285435
0.333333333333333 0.280767074477207
0.343434343434343 0.291133800668979
0.353535353535354 0.301500526860752
0.363636363636364 0.311867253052524
0.373737373737374 0.322233979244296
0.383838383838384 0.332600705436068
0.393939393939394 0.342967431627841
0.404040404040404 0.353334157819613
0.414141414141414 0.363700884011385
0.424242424242424 0.374067610203157
0.434343434343434 0.38443433639493
0.444444444444444 0.394801062586702
0.454545454545455 0.405167788778474
0.464646464646465 0.415534514970247
0.474747474747475 0.425901241162019
0.484848484848485 0.436267967353791
0.494949494949495 0.446634693545564
0.505050505050505 0.457001419737336
0.515151515151515 0.467368145929108
0.525252525252525 0.47773487212088
0.535353535353535 0.488101598312653
0.545454545454546 0.498468324504425
0.555555555555556 0.508835050696197
0.565656565656566 0.51920177688797
0.575757575757576 0.529568503079742
0.585858585858586 0.539935229271514
0.595959595959596 0.550301955463286
0.606060606060606 0.560668681655059
0.616161616161616 0.571035407846831
0.626262626262626 0.581402134038603
0.636363636363636 0.591768860230376
0.646464646464647 0.602135586422148
0.656565656565657 0.61250231261392
0.666666666666667 0.622869038805692
0.676767676767677 0.633235764997465
0.686868686868687 0.643602491189237
0.696969696969697 0.653969217381009
0.707070707070707 0.664335943572781
0.717171717171717 0.674702669764554
0.727272727272727 0.685069395956326
0.737373737373737 0.695436122148098
0.747474747474748 0.705802848339871
0.757575757575758 0.716169574531643
0.767676767676768 0.726536300723415
0.777777777777778 0.736903026915187
0.787878787878788 0.74726975310696
0.797979797979798 0.757636479298732
0.808080808080808 0.768003205490504
0.818181818181818 0.778369931682277
0.828282828282828 0.788736657874049
0.838383838383838 0.799103384065821
0.848484848484849 0.809470110257593
0.858585858585859 0.819836836449366
0.868686868686869 0.830203562641138
0.878787878787879 0.84057028883291
0.888888888888889 0.850937015024683
0.898989898989899 0.861303741216455
0.909090909090909 0.871670467408227
0.919191919191919 0.882037193599999
0.929292929292929 0.892403919791772
0.939393939393939 0.902770645983544
0.94949494949495 0.913137372175316
0.95959595959596 0.923504098367089
0.96969696969697 0.933870824558861
0.97979797979798 0.944237550750633
0.98989898989899 0.954604276942405
1 0.964971003134178
};
\addplot [semithick, black, dashed]
table {%
0 0
1 1
};
\addlegendentry{y=x}
\end{axis}
\end{tikzpicture}


==> plots/varying_annotators_subplots/6.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
title={36 Annotators},
x grid style={white},
xlabel={ImageNet-v1 accuracy},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!15!black},
y grid style={white},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black},
yticklabels={}
]
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}, forget plot]
table{%
x                      y
0.797 0.684
0.7598 0.6356
0.786 0.6722
0.8089 0.6946
0.7862 0.666
0.7808 0.6659
0.6755 0.558
0.7466 0.6273
0.786 0.6651
0.7934 0.6863
0.7631 0.6452
0.7885 0.6761
0.8008 0.6926
0.7689 0.6461
0.8371 0.7304
0.7828 0.674
0.8001 0.6903
0.7735 0.663
0.6974 0.5729
0.7086 0.5821
0.8016 0.6882
0.7786 0.6593
0.7702 0.652
0.7872 0.668
0.8019 0.6773
0.7861 0.6688
0.7159 0.5942
0.7982 0.6868
0.7843 0.6703
0.8182 0.7062
0.6745 0.5453
0.7924 0.6751
0.7636 0.6417
0.7989 0.685
0.7441 0.6227
0.8451 0.7468
0.6557 0.5196
0.7464 0.6255
0.7495 0.6298
0.7773 0.6583
0.7906 0.6736
0.7663 0.6488
0.7795 0.6692
0.7876 0.6685
0.718 0.5893
0.8046 0.6952
0.7818 0.6626
0.7554 0.6328
0.8106 0.7005
0.8014 0.6874
0.7479 0.6328
0.8423 0.7407
0.8055 0.6978
0.8485 0.7552
0.7986 0.683
0.7452 0.6184
0.832 0.7263
0.8019 0.6849
0.7933 0.6742
0.8164 0.7019
0.7869 0.6728
0.625 0.4925
0.7799 0.6698
0.8033 0.6926
0.8186 0.7024
0.7944 0.6795
0.7354 0.6043
0.7229 0.5898
0.7865 0.6667
0.7529 0.6251
0.8531 0.7596
0.8392 0.7347
0.7391 0.6239
0.7341 0.6152
0.814 0.7022
0.8007 0.6953
0.7946 0.6735
0.7774 0.6596
0.779 0.6635
0.7672 0.6437
0.7679 0.6455
0.7628 0.6495
0.7796 0.6633
0.7705 0.6516
0.7742 0.6564
0.8011 0.6854
0.7726 0.6523
0.771 0.6495
0.7901 0.6733
0.7591 0.632
0.7864 0.6673
0.7743 0.6637
0.7851 0.6742
0.7872 0.6763
0.788 0.6656
0.7617 0.6409
0.7934 0.6727
0.7289 0.6101
0.8272 0.7233
0.7936 0.6847
0.7545 0.6303
0.7772 0.6597
0.7678 0.6437
0.7924 0.6751
0.7974 0.6907
0.7894 0.676
0.8023 0.6885
0.7814 0.6569
0.7726 0.66
0.8091 0.6881
0.8038 0.6857
0.8069 0.6971
0.7811 0.6664
0.7709 0.6575
0.7865 0.6725
0.784 0.6684
0.6552 0.5293
0.7824 0.6614
0.7525 0.6293
0.7477 0.6234
0.7946 0.6853
0.7891 0.6723
0.774 0.6476
0.7725 0.6522
0.7917 0.6752
0.7757 0.6594
0.7886 0.6685
0.7892 0.6765
0.8195 0.7085
0.7833 0.6652
0.7712 0.6554
0.8306 0.7257
0.8021 0.6845
0.7496 0.6212
0.6419 0.5188
0.8014 0.6815
};
\addplot [only marks, mark=*, draw=color1, fill=color1, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
0.797 0.684
0.7598 0.6356
0.786 0.6722
0.8089 0.6946
0.7862 0.666
0.7808 0.6659
0.6755 0.558
0.7466 0.6273
0.786 0.6651
0.7934 0.6863
0.7631 0.6452
0.7885 0.6761
0.8008 0.6926
0.7689 0.6461
0.8371 0.7304
0.7828 0.674
0.8001 0.6903
0.7735 0.663
0.6974 0.5729
0.7086 0.5821
0.8016 0.6882
0.7786 0.6593
0.7702 0.652
0.7872 0.668
0.8019 0.6773
0.7861 0.6688
0.7159 0.5942
0.7982 0.6868
0.7843 0.6703
0.8182 0.7062
0.6745 0.5453
0.7924 0.6751
0.7636 0.6417
0.7989 0.685
0.7441 0.6227
0.8451 0.7468
0.6557 0.5196
0.7464 0.6255
0.7495 0.6298
0.7773 0.6583
0.7906 0.6736
0.7663 0.6488
0.7795 0.6692
0.7876 0.6685
0.718 0.5893
0.8046 0.6952
0.7818 0.6626
0.7554 0.6328
0.8106 0.7005
0.8014 0.6874
0.7479 0.6328
0.8423 0.7407
0.8055 0.6978
0.8485 0.7552
0.7986 0.683
0.7452 0.6184
0.832 0.7263
0.8019 0.6849
0.7933 0.6742
0.8164 0.7019
0.7869 0.6728
0.625 0.4925
0.7799 0.6698
0.8033 0.6926
0.8186 0.7024
0.7944 0.6795
0.7354 0.6043
0.7229 0.5898
0.7865 0.6667
0.7529 0.6251
0.8531 0.7596
0.8392 0.7347
0.7391 0.6239
0.7341 0.6152
0.814 0.7022
0.8007 0.6953
0.7946 0.6735
0.7774 0.6596
0.779 0.6635
0.7672 0.6437
0.7679 0.6455
0.7628 0.6495
0.7796 0.6633
0.7705 0.6516
0.7742 0.6564
0.8011 0.6854
0.7726 0.6523
0.771 0.6495
0.7901 0.6733
0.7591 0.632
0.7864 0.6673
0.7743 0.6637
0.7851 0.6742
0.7872 0.6763
0.788 0.6656
0.7617 0.6409
0.7934 0.6727
0.7289 0.6101
0.8272 0.7233
0.7936 0.6847
0.7545 0.6303
0.7772 0.6597
0.7678 0.6437
0.7924 0.6751
0.7974 0.6907
0.7894 0.676
0.8023 0.6885
0.7814 0.6569
0.7726 0.66
0.8091 0.6881
0.8038 0.6857
0.8069 0.6971
0.7811 0.6664
0.7709 0.6575
0.7865 0.6725
0.784 0.6684
0.6552 0.5293
0.7824 0.6614
0.7525 0.6293
0.7477 0.6234
0.7946 0.6853
0.7891 0.6723
0.774 0.6476
0.7725 0.6522
0.7917 0.6752
0.7757 0.6594
0.7886 0.6685
0.7892 0.6765
0.8195 0.7085
0.7833 0.6652
0.7712 0.6554
0.8306 0.7257
0.8021 0.6845
0.7496 0.6212
0.6419 0.5188
0.8014 0.6815
};
\addlegendentry{original}
\path [draw=white, fill=color1, opacity=0.15]
(axis cs:0,-0.200688028583342)
--(axis cs:0,-0.253308816829776)
--(axis cs:0.0101010101010101,-0.241437785008639)
--(axis cs:0.0202020202020202,-0.229558960214641)
--(axis cs:0.0303030303030303,-0.217679791945621)
--(axis cs:0.0404040404040404,-0.205800623676601)
--(axis cs:0.0505050505050505,-0.193921455407581)
--(axis cs:0.0606060606060606,-0.182053708913471)
--(axis cs:0.0707070707070707,-0.170193444063478)
--(axis cs:0.0808080808080808,-0.158332196042963)
--(axis cs:0.0909090909090909,-0.146454231241695)
--(axis cs:0.101010101010101,-0.134576041903526)
--(axis cs:0.111111111111111,-0.122697852565356)
--(axis cs:0.121212121212121,-0.110819663227187)
--(axis cs:0.131313131313131,-0.0989414738890177)
--(axis cs:0.141414141414141,-0.0870712835981517)
--(axis cs:0.151515151515152,-0.0752020925023229)
--(axis cs:0.161616161616162,-0.063332901406494)
--(axis cs:0.171717171717172,-0.0514637103106652)
--(axis cs:0.181818181818182,-0.0395945192148364)
--(axis cs:0.191919191919192,-0.0277251087824072)
--(axis cs:0.202020202020202,-0.0158556944551923)
--(axis cs:0.212121212121212,-0.00398628012797735)
--(axis cs:0.222222222222222,0.00788491030669201)
--(axis cs:0.232323232323232,0.0197643923269343)
--(axis cs:0.242424242424242,0.0316438743471766)
--(axis cs:0.252525252525253,0.0435233563674189)
--(axis cs:0.262626262626263,0.0554028383876612)
--(axis cs:0.272727272727273,0.0672823204079036)
--(axis cs:0.282828282828283,0.0791618024281459)
--(axis cs:0.292929292929293,0.0910412844483881)
--(axis cs:0.303030303030303,0.10292076646863)
--(axis cs:0.313131313131313,0.114800248488873)
--(axis cs:0.323232323232323,0.126679730509115)
--(axis cs:0.333333333333333,0.138559212529357)
--(axis cs:0.343434343434343,0.1504386945496)
--(axis cs:0.353535353535354,0.162318176569842)
--(axis cs:0.363636363636364,0.174197658590084)
--(axis cs:0.373737373737374,0.186077140610327)
--(axis cs:0.383838383838384,0.197956622630569)
--(axis cs:0.393939393939394,0.209836104650811)
--(axis cs:0.404040404040404,0.221715586671054)
--(axis cs:0.414141414141414,0.233595068691296)
--(axis cs:0.424242424242424,0.245474550711538)
--(axis cs:0.434343434343434,0.257353511183229)
--(axis cs:0.444444444444444,0.269220511183745)
--(axis cs:0.454545454545455,0.28108751118426)
--(axis cs:0.464646464646465,0.292954733293434)
--(axis cs:0.474747474747475,0.304822054882361)
--(axis cs:0.484848484848485,0.316689376471288)
--(axis cs:0.494949494949495,0.328556698060215)
--(axis cs:0.505050505050505,0.340424019649142)
--(axis cs:0.515151515151515,0.352291341238069)
--(axis cs:0.525252525252525,0.364158662826996)
--(axis cs:0.535353535353535,0.376025984415923)
--(axis cs:0.545454545454546,0.38789330600485)
--(axis cs:0.555555555555556,0.399760627593777)
--(axis cs:0.565656565656566,0.411627949182704)
--(axis cs:0.575757575757576,0.423495270771631)
--(axis cs:0.585858585858586,0.435362592360557)
--(axis cs:0.595959595959596,0.44724535484826)
--(axis cs:0.606060606060606,0.459096269508351)
--(axis cs:0.616161616161616,0.47096211626251)
--(axis cs:0.626262626262626,0.482827963016668)
--(axis cs:0.636363636363636,0.494694424315567)
--(axis cs:0.646464646464647,0.506561680587157)
--(axis cs:0.656565656565657,0.518413795927206)
--(axis cs:0.666666666666667,0.530250794428362)
--(axis cs:0.676767676767677,0.542113055937167)
--(axis cs:0.686868686868687,0.553994042026738)
--(axis cs:0.696969696969697,0.565895193175427)
--(axis cs:0.707070707070707,0.577765385627469)
--(axis cs:0.717171717171717,0.589637853391319)
--(axis cs:0.727272727272727,0.601511077473615)
--(axis cs:0.737373737373737,0.61327714143205)
--(axis cs:0.747474747474748,0.625108291315139)
--(axis cs:0.757575757575758,0.636892196555634)
--(axis cs:0.767676767676768,0.64860976738709)
--(axis cs:0.777777777777778,0.660257919682977)
--(axis cs:0.787878787878788,0.671690232440565)
--(axis cs:0.797979797979798,0.683008820748164)
--(axis cs:0.808080808080808,0.694294611559122)
--(axis cs:0.818181818181818,0.705577351905829)
--(axis cs:0.828282828282828,0.716796591160615)
--(axis cs:0.838383838383838,0.72805591893104)
--(axis cs:0.848484848484849,0.739274036961889)
--(axis cs:0.858585858585859,0.750486965703113)
--(axis cs:0.868686868686869,0.761709461366753)
--(axis cs:0.878787878787879,0.772943401708595)
--(axis cs:0.888888888888889,0.784137430831649)
--(axis cs:0.898989898989899,0.795311499343293)
--(axis cs:0.909090909090909,0.806533708559474)
--(axis cs:0.919191919191919,0.817769144294591)
--(axis cs:0.929292929292929,0.828959214530445)
--(axis cs:0.939393939393939,0.840141578344267)
--(axis cs:0.94949494949495,0.851324001720668)
--(axis cs:0.95959595959596,0.862506578744938)
--(axis cs:0.96969696969697,0.873689160025102)
--(axis cs:0.97979797979798,0.884871741305267)
--(axis cs:0.98989898989899,0.896050093503487)
--(axis cs:1,0.907213645391116)
--(axis cs:1,0.922137416622371)
--(axis cs:1,0.922137416622371)
--(axis cs:0.98989898989899,0.910268259082035)
--(axis cs:0.97979797979798,0.8983991015417)
--(axis cs:0.96969696969697,0.886529944001364)
--(axis cs:0.95959595959596,0.874660786461029)
--(axis cs:0.94949494949495,0.862791628920693)
--(axis cs:0.939393939393939,0.850922471380358)
--(axis cs:0.929292929292929,0.839053313840023)
--(axis cs:0.919191919191919,0.827184131808194)
--(axis cs:0.909090909090909,0.815313699479078)
--(axis cs:0.898989898989899,0.803395522465422)
--(axis cs:0.888888888888889,0.791543263210563)
--(axis cs:0.878787878787879,0.779687593127642)
--(axis cs:0.868686868686869,0.767794723263751)
--(axis cs:0.858585858585859,0.755889795619002)
--(axis cs:0.848484848484849,0.743987987799479)
--(axis cs:0.838383838383838,0.732088954287243)
--(axis cs:0.828282828282828,0.720292815402554)
--(axis cs:0.818181818181818,0.708509635957978)
--(axis cs:0.808080808080808,0.696775222229046)
--(axis cs:0.797979797979798,0.685022219176756)
--(axis cs:0.787878787878788,0.673409233896939)
--(axis cs:0.777777777777778,0.661925958178721)
--(axis cs:0.767676767676768,0.650473702065431)
--(axis cs:0.757575757575758,0.639160965458047)
--(axis cs:0.747474747474748,0.627860664819813)
--(axis cs:0.737373737373737,0.616602068194004)
--(axis cs:0.727272727272727,0.605380614615073)
--(axis cs:0.717171717171717,0.594175450933638)
--(axis cs:0.707070707070707,0.582950309537028)
--(axis cs:0.696969696969697,0.571718334034509)
--(axis cs:0.686868686868687,0.560517839333616)
--(axis cs:0.676767676767677,0.54934017264973)
--(axis cs:0.666666666666667,0.53812599518221)
--(axis cs:0.656565656565657,0.526936867203394)
--(axis cs:0.646464646464647,0.515737381247255)
--(axis cs:0.636363636363636,0.504550619647164)
--(axis cs:0.626262626262626,0.493355228146024)
--(axis cs:0.616161616161616,0.482163687532564)
--(axis cs:0.606060606060606,0.470996981978939)
--(axis cs:0.595959595959596,0.459806460915643)
--(axis cs:0.585858585858586,0.448596299022385)
--(axis cs:0.575757575757576,0.437386689470474)
--(axis cs:0.565656565656566,0.426187235456136)
--(axis cs:0.555555555555556,0.414968507815906)
--(axis cs:0.545454545454546,0.403759150753644)
--(axis cs:0.535353535353535,0.39255669201098)
--(axis cs:0.525252525252525,0.381372728252969)
--(axis cs:0.515151515151515,0.370188167345578)
--(axis cs:0.505050505050505,0.358981507133932)
--(axis cs:0.494949494949495,0.347778327301991)
--(axis cs:0.484848484848485,0.33660445672288)
--(axis cs:0.474747474747475,0.325430586143768)
--(axis cs:0.464646464646465,0.314256715564656)
--(axis cs:0.454545454545455,0.303082844985544)
--(axis cs:0.444444444444444,0.291904099518535)
--(axis cs:0.434343434343434,0.280712656355923)
--(axis cs:0.424242424242424,0.26952121319331)
--(axis cs:0.414141414141414,0.258329770030697)
--(axis cs:0.404040404040404,0.247138326868084)
--(axis cs:0.393939393939394,0.235946883705471)
--(axis cs:0.383838383838384,0.224755440542858)
--(axis cs:0.373737373737374,0.213563997380245)
--(axis cs:0.363636363636364,0.202372554217632)
--(axis cs:0.353535353535354,0.19118111105502)
--(axis cs:0.343434343434343,0.179989667892407)
--(axis cs:0.333333333333333,0.168798224729794)
--(axis cs:0.323232323232323,0.157606661019327)
--(axis cs:0.313131313131313,0.146414646047057)
--(axis cs:0.303030303030303,0.135222631074788)
--(axis cs:0.292929292929293,0.124030616102519)
--(axis cs:0.282828282828283,0.11283860113025)
--(axis cs:0.272727272727273,0.101646586157981)
--(axis cs:0.262626262626263,0.0904545711857115)
--(axis cs:0.252525252525253,0.0792564828607672)
--(axis cs:0.242424242424242,0.068050608706905)
--(axis cs:0.232323232323232,0.056844734553043)
--(axis cs:0.222222222222222,0.0456388603991809)
--(axis cs:0.212121212121212,0.0344329862453188)
--(axis cs:0.202020202020202,0.0232271120914567)
--(axis cs:0.191919191919192,0.0120212379375946)
--(axis cs:0.181818181818182,0.000815363783732511)
--(axis cs:0.171717171717172,-0.0103905103701296)
--(axis cs:0.161616161616162,-0.0215963845239917)
--(axis cs:0.151515151515152,-0.0327924544491795)
--(axis cs:0.141414141414141,-0.0439854927247903)
--(axis cs:0.131313131313131,-0.0551785310004011)
--(axis cs:0.121212121212121,-0.066371569276012)
--(axis cs:0.111111111111111,-0.0775646075516228)
--(axis cs:0.101010101010101,-0.0887576458272336)
--(axis cs:0.0909090909090909,-0.0999506841028445)
--(axis cs:0.0808080808080808,-0.111143722378455)
--(axis cs:0.0707070707070707,-0.122336760654066)
--(axis cs:0.0606060606060606,-0.133529798929677)
--(axis cs:0.0505050505050505,-0.144722837205288)
--(axis cs:0.0404040404040404,-0.155915875480899)
--(axis cs:0.0303030303030303,-0.167108913756509)
--(axis cs:0.0202020202020202,-0.17830195203212)
--(axis cs:0.0101010101010101,-0.189494990307731)
--(axis cs:0,-0.200688028583342)
--cycle;

\addplot [only marks, mark=*, draw=color2, fill=color2, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}, forget plot]
table{%
x                      y
0.797 0.763424847596536
0.7598 0.723864222863047
0.786 0.754585168867995
0.8089 0.772056088489565
0.7862 0.750508807906623
0.7808 0.7484903635897
0.6755 0.656587811443184
0.7466 0.717327846651393
0.786 0.748399322621779
0.7934 0.766689437854268
0.7631 0.732927718005973
0.7885 0.758646221883109
0.8008 0.770138985748769
0.7689 0.731304588114293
0.8371 0.800924324783974
0.7828 0.75602339451875
0.8001 0.768612642935135
0.7735 0.747177562633974
0.6974 0.670099372663494
0.7086 0.678423195122787
0.8016 0.765813254125785
0.7786 0.744558083387532
0.7702 0.738603306125867
0.7872 0.750610682051933
0.8019 0.757870800739388
0.7861 0.750288771330087
0.7159 0.687132263197623
0.7982 0.766245922935152
0.7843 0.753383629974784
0.8182 0.78189314841179
0.6745 0.645468282444926
0.7924 0.75575158146739
0.7636 0.7277428884031
0.7989 0.763463832030224
0.7441 0.713083137329574
0.8451 0.815215395829352
0.6557 0.616145111848616
0.7464 0.715621818571347
0.7495 0.719411000186978
0.7773 0.742539116023056
0.7906 0.755035508125518
0.7663 0.734533329341873
0.7795 0.751640053471604
0.7876 0.751103136271409
0.718 0.684775042152632
0.8046 0.772157517476638
0.7818 0.745751485561859
0.7554 0.722462595053433
0.8106 0.776934841580741
0.8014 0.766369952287234
0.7479 0.720142386556695
0.8423 0.808891835421464
0.8055 0.775876638940376
0.8485 0.820724021185194
0.7986 0.763016488366059
0.7452 0.708617475446074
0.832 0.798622253745225
0.8019 0.765155618928914
0.7933 0.756113502548543
0.8164 0.778430207789992
0.7869 0.754873064959557
0.625 0.589612143409961
0.7799 0.753563767236933
0.8033 0.770814533557452
0.8186 0.778759934201411
0.7944 0.758835143503698
0.7354 0.698349500047085
0.7229 0.685685078413465
0.7865 0.752005116478899
0.7529 0.715419529185445
0.8531 0.823884037628935
0.8392 0.803918444461653
0.7391 0.714652939043022
0.7341 0.705723849312383
0.814 0.777479374966824
0.8007 0.774244242915079
0.7946 0.755116263843236
0.7774 0.744659695896114
0.779 0.746347626518203
0.7672 0.730407810404815
0.7679 0.732464730378182
0.7628 0.735524044455502
0.7796 0.746697005504121
0.7705 0.738283772225215
0.7742 0.742623261040229
0.8011 0.766143483519126
0.7726 0.738360574792665
0.771 0.735749572370353
0.7901 0.755056754049185
0.7591 0.721646977859119
0.7864 0.750397157954351
0.7743 0.747655203792343
0.7851 0.757023571035062
0.7872 0.758019660891927
0.788 0.748213567902453
0.7617 0.727543045751146
0.7934 0.755855475693835
0.7289 0.702557966489124
0.8272 0.794718065648442
0.7936 0.76494776434057
0.7545 0.719339502618148
0.7772 0.744067759854379
0.7678 0.730640280695593
0.7924 0.756103401207924
0.7974 0.767353407728933
0.7894 0.756910973001172
0.8023 0.768052249186688
0.7814 0.742499372227993
0.7726 0.743924068423592
0.8091 0.768074516140437
0.8038 0.765403164644672
0.8069 0.773865691324948
0.7811 0.749341622102107
0.7709 0.741972542649408
0.7865 0.755027126023641
0.784 0.752000260237313
0.6552 0.624604569734471
0.7824 0.745616031429832
0.7525 0.719237583760079
0.7477 0.712991385190755
0.7946 0.764855694146444
0.7891 0.753940534306848
0.774 0.732551612963698
0.7725 0.737880633391314
0.7917 0.756253389801529
0.7757 0.743365741648809
0.7886 0.750629372618008
0.7892 0.756635129293602
0.8195 0.783956936474731
0.7833 0.748770041641036
0.7712 0.74113008832802
0.8306 0.796696956302683
0.8021 0.765246799491925
0.7496 0.712517395452109
0.6419 0.618928978396959
0.8014 0.762044268796971
};
\addplot [only marks, mark=*, draw=color2, fill=color2, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
0.797 0.763424847596536
0.7598 0.723864222863047
0.786 0.754585168867995
0.8089 0.772056088489565
0.7862 0.750508807906623
0.7808 0.7484903635897
0.6755 0.656587811443184
0.7466 0.717327846651393
0.786 0.748399322621779
0.7934 0.766689437854268
0.7631 0.732927718005973
0.7885 0.758646221883109
0.8008 0.770138985748769
0.7689 0.731304588114293
0.8371 0.800924324783974
0.7828 0.75602339451875
0.8001 0.768612642935135
0.7735 0.747177562633974
0.6974 0.670099372663494
0.7086 0.678423195122787
0.8016 0.765813254125785
0.7786 0.744558083387532
0.7702 0.738603306125867
0.7872 0.750610682051933
0.8019 0.757870800739388
0.7861 0.750288771330087
0.7159 0.687132263197623
0.7982 0.766245922935152
0.7843 0.753383629974784
0.8182 0.78189314841179
0.6745 0.645468282444926
0.7924 0.75575158146739
0.7636 0.7277428884031
0.7989 0.763463832030224
0.7441 0.713083137329574
0.8451 0.815215395829352
0.6557 0.616145111848616
0.7464 0.715621818571347
0.7495 0.719411000186978
0.7773 0.742539116023056
0.7906 0.755035508125518
0.7663 0.734533329341873
0.7795 0.751640053471604
0.7876 0.751103136271409
0.718 0.684775042152632
0.8046 0.772157517476638
0.7818 0.745751485561859
0.7554 0.722462595053433
0.8106 0.776934841580741
0.8014 0.766369952287234
0.7479 0.720142386556695
0.8423 0.808891835421464
0.8055 0.775876638940376
0.8485 0.820724021185194
0.7986 0.763016488366059
0.7452 0.708617475446074
0.832 0.798622253745225
0.8019 0.765155618928914
0.7933 0.756113502548543
0.8164 0.778430207789992
0.7869 0.754873064959557
0.625 0.589612143409961
0.7799 0.753563767236933
0.8033 0.770814533557452
0.8186 0.778759934201411
0.7944 0.758835143503698
0.7354 0.698349500047085
0.7229 0.685685078413465
0.7865 0.752005116478899
0.7529 0.715419529185445
0.8531 0.823884037628935
0.8392 0.803918444461653
0.7391 0.714652939043022
0.7341 0.705723849312383
0.814 0.777479374966824
0.8007 0.774244242915079
0.7946 0.755116263843236
0.7774 0.744659695896114
0.779 0.746347626518203
0.7672 0.730407810404815
0.7679 0.732464730378182
0.7628 0.735524044455502
0.7796 0.746697005504121
0.7705 0.738283772225215
0.7742 0.742623261040229
0.8011 0.766143483519126
0.7726 0.738360574792665
0.771 0.735749572370353
0.7901 0.755056754049185
0.7591 0.721646977859119
0.7864 0.750397157954351
0.7743 0.747655203792343
0.7851 0.757023571035062
0.7872 0.758019660891927
0.788 0.748213567902453
0.7617 0.727543045751146
0.7934 0.755855475693835
0.7289 0.702557966489124
0.8272 0.794718065648442
0.7936 0.76494776434057
0.7545 0.719339502618148
0.7772 0.744067759854379
0.7678 0.730640280695593
0.7924 0.756103401207924
0.7974 0.767353407728933
0.7894 0.756910973001172
0.8023 0.768052249186688
0.7814 0.742499372227993
0.7726 0.743924068423592
0.8091 0.768074516140437
0.8038 0.765403164644672
0.8069 0.773865691324948
0.7811 0.749341622102107
0.7709 0.741972542649408
0.7865 0.755027126023641
0.784 0.752000260237313
0.6552 0.624604569734471
0.7824 0.745616031429832
0.7525 0.719237583760079
0.7477 0.712991385190755
0.7946 0.764855694146444
0.7891 0.753940534306848
0.774 0.732551612963698
0.7725 0.737880633391314
0.7917 0.756253389801529
0.7757 0.743365741648809
0.7886 0.750629372618008
0.7892 0.756635129293602
0.8195 0.783956936474731
0.7833 0.748770041641036
0.7712 0.74113008832802
0.8306 0.796696956302683
0.8021 0.765246799491925
0.7496 0.712517395452109
0.6419 0.618928978396959
0.8014 0.762044268796971
};
\addlegendentry{adjusted}
\path [draw=white, fill=color2, opacity=0.15]
(axis cs:0,0.00903894896893942)
--(axis cs:0,-0.030839495455089)
--(axis cs:0.0101010101010101,-0.0207717653264096)
--(axis cs:0.0202020202020202,-0.0107040351977303)
--(axis cs:0.0303030303030303,-0.000636305069050871)
--(axis cs:0.0404040404040404,0.00943142505962852)
--(axis cs:0.0505050505050505,0.0194991551883079)
--(axis cs:0.0606060606060606,0.0295668853169873)
--(axis cs:0.0707070707070707,0.0396346154456667)
--(axis cs:0.0808080808080808,0.0497023455743461)
--(axis cs:0.0909090909090909,0.0597700757030255)
--(axis cs:0.101010101010101,0.0698378058317049)
--(axis cs:0.111111111111111,0.0799055359603842)
--(axis cs:0.121212121212121,0.0899732660890636)
--(axis cs:0.131313131313131,0.100040996217743)
--(axis cs:0.141414141414141,0.110108726346422)
--(axis cs:0.151515151515152,0.120176456475102)
--(axis cs:0.161616161616162,0.130244186603781)
--(axis cs:0.171717171717172,0.140311916732461)
--(axis cs:0.181818181818182,0.15037964686114)
--(axis cs:0.191919191919192,0.160447421329765)
--(axis cs:0.202020202020202,0.17051524310656)
--(axis cs:0.212121212121212,0.180583064883355)
--(axis cs:0.222222222222222,0.190650886660149)
--(axis cs:0.232323232323232,0.200718708436944)
--(axis cs:0.242424242424242,0.210786530213739)
--(axis cs:0.252525252525253,0.220854351990533)
--(axis cs:0.262626262626263,0.230922173767328)
--(axis cs:0.272727272727273,0.240989995544123)
--(axis cs:0.282828282828283,0.251057817320917)
--(axis cs:0.292929292929293,0.261125639097712)
--(axis cs:0.303030303030303,0.271193460874507)
--(axis cs:0.313131313131313,0.281261282651301)
--(axis cs:0.323232323232323,0.291329104428096)
--(axis cs:0.333333333333333,0.301396926204891)
--(axis cs:0.343434343434343,0.311464747981685)
--(axis cs:0.353535353535354,0.32153256975848)
--(axis cs:0.363636363636364,0.331600391535275)
--(axis cs:0.373737373737374,0.341668213312069)
--(axis cs:0.383838383838384,0.351736035088864)
--(axis cs:0.393939393939394,0.361803856865659)
--(axis cs:0.404040404040404,0.371872436641993)
--(axis cs:0.414141414141414,0.381946294824254)
--(axis cs:0.424242424242424,0.392020153006515)
--(axis cs:0.434343434343434,0.402094011188776)
--(axis cs:0.444444444444444,0.412167869371037)
--(axis cs:0.454545454545455,0.422241727553298)
--(axis cs:0.464646464646465,0.432315585735559)
--(axis cs:0.474747474747475,0.44238944391782)
--(axis cs:0.484848484848485,0.45246330210008)
--(axis cs:0.494949494949495,0.462537160282341)
--(axis cs:0.505050505050505,0.472611018464602)
--(axis cs:0.515151515151515,0.482684876646863)
--(axis cs:0.525252525252525,0.492758734829124)
--(axis cs:0.535353535353535,0.502832593011385)
--(axis cs:0.545454545454546,0.512906451193646)
--(axis cs:0.555555555555556,0.522980309375907)
--(axis cs:0.565656565656566,0.533054167558168)
--(axis cs:0.575757575757576,0.543128025740429)
--(axis cs:0.585858585858586,0.553187894094503)
--(axis cs:0.595959595959596,0.563224173713305)
--(axis cs:0.606060606060606,0.573249622287585)
--(axis cs:0.616161616161616,0.58330452458538)
--(axis cs:0.626262626262626,0.59338213372198)
--(axis cs:0.636363636363636,0.603459742858581)
--(axis cs:0.646464646464647,0.61350839570231)
--(axis cs:0.656565656565657,0.623562962909071)
--(axis cs:0.666666666666667,0.633622754214594)
--(axis cs:0.676767676767677,0.643692805514446)
--(axis cs:0.686868686868687,0.653746261215596)
--(axis cs:0.696969696969697,0.66381813355581)
--(axis cs:0.707070707070707,0.673890101644743)
--(axis cs:0.717171717171717,0.683892304006237)
--(axis cs:0.727272727272727,0.693912688211673)
--(axis cs:0.737373737373737,0.703948040002335)
--(axis cs:0.747474747474748,0.71393211838603)
--(axis cs:0.757575757575758,0.723961219332295)
--(axis cs:0.767676767676768,0.733976016556289)
--(axis cs:0.777777777777778,0.74384192060536)
--(axis cs:0.787878787878788,0.753638440590574)
--(axis cs:0.797979797979798,0.763361262320447)
--(axis cs:0.808080808080808,0.772985702033246)
--(axis cs:0.818181818181818,0.782575086481783)
--(axis cs:0.828282828282828,0.792151630934804)
--(axis cs:0.838383838383838,0.801733163781287)
--(axis cs:0.848484848484849,0.811296790214284)
--(axis cs:0.858585858585859,0.820874444949716)
--(axis cs:0.868686868686869,0.830460852687239)
--(axis cs:0.878787878787879,0.840009239481721)
--(axis cs:0.888888888888889,0.849516921155972)
--(axis cs:0.898989898989899,0.859086408548882)
--(axis cs:0.909090909090909,0.868635477048859)
--(axis cs:0.919191919191919,0.878200436313374)
--(axis cs:0.929292929292929,0.887769459417772)
--(axis cs:0.939393939393939,0.89733873978224)
--(axis cs:0.94949494949495,0.906909539563478)
--(axis cs:0.95959595959596,0.916480339344716)
--(axis cs:0.96969696969697,0.926050642245022)
--(axis cs:0.97979797979798,0.935619561080658)
--(axis cs:0.98989898989899,0.945181417365714)
--(axis cs:1,0.954735868711872)
--(axis cs:1,0.965703596888906)
--(axis cs:1,0.965703596888906)
--(axis cs:0.98989898989899,0.955648308769673)
--(axis cs:0.97979797979798,0.945592936235269)
--(axis cs:0.96969696969697,0.935510241862022)
--(axis cs:0.95959595959596,0.925426842028047)
--(axis cs:0.94949494949495,0.91536087048321)
--(axis cs:0.939393939393939,0.905300577301556)
--(axis cs:0.929292929292929,0.895256575530957)
--(axis cs:0.919191919191919,0.885204959151238)
--(axis cs:0.909090909090909,0.875164174826796)
--(axis cs:0.898989898989899,0.865082695306279)
--(axis cs:0.888888888888889,0.855032588100091)
--(axis cs:0.878787878787879,0.844996120147656)
--(axis cs:0.868686868686869,0.834931494200443)
--(axis cs:0.858585858585859,0.824892113491337)
--(axis cs:0.848484848484849,0.814842555125786)
--(axis cs:0.838383838383838,0.804802092454676)
--(axis cs:0.828282828282828,0.794762115929019)
--(axis cs:0.818181818181818,0.784709656960048)
--(axis cs:0.808080808080808,0.77474746336022)
--(axis cs:0.797979797979798,0.764780243356734)
--(axis cs:0.787878787878788,0.754905920273598)
--(axis cs:0.777777777777778,0.745092375177617)
--(axis cs:0.767676767676768,0.735424659261196)
--(axis cs:0.757575757575758,0.725791779224057)
--(axis cs:0.747474747474748,0.716183906619685)
--(axis cs:0.737373737373737,0.706548743772589)
--(axis cs:0.727272727272727,0.696975263983518)
--(axis cs:0.717171717171717,0.687386162267404)
--(axis cs:0.707070707070707,0.677812390157958)
--(axis cs:0.696969696969697,0.668253110625619)
--(axis cs:0.686868686868687,0.658679331105142)
--(axis cs:0.676767676767677,0.649107152987776)
--(axis cs:0.666666666666667,0.639538649121341)
--(axis cs:0.656565656565657,0.629985645587783)
--(axis cs:0.646464646464647,0.620432631801946)
--(axis cs:0.636363636363636,0.610878491009269)
--(axis cs:0.626262626262626,0.601325445627589)
--(axis cs:0.616161616161616,0.591771634268376)
--(axis cs:0.606060606060606,0.582199839424781)
--(axis cs:0.595959595959596,0.572627894355319)
--(axis cs:0.585858585858586,0.563085202715215)
--(axis cs:0.575757575757576,0.553551802265603)
--(axis cs:0.565656565656566,0.544005304207409)
--(axis cs:0.555555555555556,0.534452481171781)
--(axis cs:0.545454545454546,0.524899658136153)
--(axis cs:0.535353535353535,0.515346835100524)
--(axis cs:0.525252525252525,0.505794012064896)
--(axis cs:0.515151515151515,0.496241189029268)
--(axis cs:0.505050505050505,0.48668836599364)
--(axis cs:0.494949494949495,0.477151990438849)
--(axis cs:0.484848484848485,0.467616387005479)
--(axis cs:0.474747474747475,0.458080783572109)
--(axis cs:0.464646464646465,0.448545180138739)
--(axis cs:0.454545454545455,0.439009576705369)
--(axis cs:0.444444444444444,0.429447469503825)
--(axis cs:0.434343434343434,0.419884238806927)
--(axis cs:0.424242424242424,0.410321008110029)
--(axis cs:0.414141414141414,0.400757777413131)
--(axis cs:0.404040404040404,0.391194546716233)
--(axis cs:0.393939393939394,0.381631316019335)
--(axis cs:0.383838383838384,0.372068085322437)
--(axis cs:0.373737373737374,0.362504854625539)
--(axis cs:0.363636363636364,0.352944710985527)
--(axis cs:0.353535353535354,0.343391838273119)
--(axis cs:0.343434343434343,0.333838965560711)
--(axis cs:0.333333333333333,0.324286092848303)
--(axis cs:0.323232323232323,0.314733220135895)
--(axis cs:0.313131313131313,0.305180347423487)
--(axis cs:0.303030303030303,0.295627474711079)
--(axis cs:0.292929292929293,0.286074601998671)
--(axis cs:0.282828282828283,0.276521729286263)
--(axis cs:0.272727272727273,0.266968856573855)
--(axis cs:0.262626262626263,0.257415983861447)
--(axis cs:0.252525252525253,0.247863111149039)
--(axis cs:0.242424242424242,0.238310238436631)
--(axis cs:0.232323232323232,0.228757365724223)
--(axis cs:0.222222222222222,0.219204493011815)
--(axis cs:0.212121212121212,0.209651620299407)
--(axis cs:0.202020202020202,0.200098747586999)
--(axis cs:0.191919191919192,0.190545874874591)
--(axis cs:0.181818181818182,0.180993002162183)
--(axis cs:0.171717171717172,0.171440129449775)
--(axis cs:0.161616161616162,0.161887256737367)
--(axis cs:0.151515151515152,0.152334384024959)
--(axis cs:0.141414141414141,0.142781511312551)
--(axis cs:0.131313131313131,0.133228497110066)
--(axis cs:0.121212121212121,0.123675454945364)
--(axis cs:0.111111111111111,0.114122412780662)
--(axis cs:0.101010101010101,0.10456937061596)
--(axis cs:0.0909090909090909,0.0950163284512577)
--(axis cs:0.0808080808080808,0.0854632862865557)
--(axis cs:0.0707070707070707,0.0759102441218537)
--(axis cs:0.0606060606060606,0.0663572019571516)
--(axis cs:0.0505050505050505,0.0568041597924496)
--(axis cs:0.0404040404040404,0.0472511176277476)
--(axis cs:0.0303030303030303,0.0376980754630455)
--(axis cs:0.0202020202020202,0.0281450332983435)
--(axis cs:0.0101010101010101,0.0185919911336415)
--(axis cs:0,0.00903894896893942)
--cycle;

\addplot [color1, forget plot]
table {%
0 -0.222198080644886
0.0101010101010101 -0.210726509504008
0.0202020202020202 -0.19925493836313
0.0303030303030303 -0.187783367222251
0.0404040404040404 -0.176311796081373
0.0505050505050505 -0.164840224940495
0.0606060606060606 -0.153368653799617
0.0707070707070707 -0.141897082658739
0.0808080808080808 -0.130425511517861
0.0909090909090909 -0.118953940376983
0.101010101010101 -0.107482369236105
0.111111111111111 -0.0960107980952267
0.121212121212121 -0.0845392269543486
0.131313131313131 -0.0730676558134705
0.141414141414141 -0.0615960846725923
0.151515151515152 -0.0501245135317143
0.161616161616162 -0.0386529423908362
0.171717171717172 -0.027181371249958
0.181818181818182 -0.01570980010908
0.191919191919192 -0.00423822896820186
0.202020202020202 0.00723334217267627
0.212121212121212 0.0187049133135543
0.222222222222222 0.0301764844544324
0.232323232323232 0.0416480555953105
0.242424242424242 0.0531196267361886
0.252525252525253 0.0645911978770667
0.262626262626263 0.0760627690179448
0.272727272727273 0.0875343401588229
0.282828282828283 0.0990059112997011
0.292929292929293 0.110477482440579
0.303030303030303 0.121949053581457
0.313131313131313 0.133420624722335
0.323232323232323 0.144892195863213
0.333333333333333 0.156363767004092
0.343434343434343 0.16783533814497
0.353535353535354 0.179306909285848
0.363636363636364 0.190778480426726
0.373737373737374 0.202250051567604
0.383838383838384 0.213721622708482
0.393939393939394 0.22519319384936
0.404040404040404 0.236664764990238
0.414141414141414 0.248136336131116
0.424242424242424 0.259607907271994
0.434343434343434 0.271079478412873
0.444444444444444 0.282551049553751
0.454545454545455 0.294022620694629
0.464646464646465 0.305494191835507
0.474747474747475 0.316965762976385
0.484848484848485 0.328437334117263
0.494949494949495 0.339908905258141
0.505050505050505 0.351380476399019
0.515151515151515 0.362852047539897
0.525252525252525 0.374323618680775
0.535353535353535 0.385795189821654
0.545454545454546 0.397266760962532
0.555555555555556 0.40873833210341
0.565656565656566 0.420209903244288
0.575757575757576 0.431681474385166
0.585858585858586 0.443153045526044
0.595959595959596 0.454624616666922
0.606060606060606 0.4660961878078
0.616161616161616 0.477567758948678
0.626262626262626 0.489039330089556
0.636363636363636 0.500510901230435
0.646464646464647 0.511982472371313
0.656565656565657 0.523454043512191
0.666666666666667 0.534925614653069
0.676767676767677 0.546397185793947
0.686868686868687 0.557868756934825
0.696969696969697 0.569340328075703
0.707070707070707 0.580811899216581
0.717171717171717 0.592283470357459
0.727272727272727 0.603755041498337
0.737373737373737 0.615226612639216
0.747474747474748 0.626698183780094
0.757575757575758 0.638169754920972
0.767676767676768 0.64964132606185
0.777777777777778 0.661112897202728
0.787878787878788 0.672584468343606
0.797979797979798 0.684056039484484
0.808080808080808 0.695527610625362
0.818181818181818 0.70699918176624
0.828282828282828 0.718470752907119
0.838383838383838 0.729942324047997
0.848484848484849 0.741413895188875
0.858585858585859 0.752885466329753
0.868686868686869 0.764357037470631
0.878787878787879 0.775828608611509
0.888888888888889 0.787300179752387
0.898989898989899 0.798771750893265
0.909090909090909 0.810243322034143
0.919191919191919 0.821714893175021
0.929292929292929 0.833186464315899
0.939393939393939 0.844658035456778
0.94949494949495 0.856129606597656
0.95959595959596 0.867601177738534
0.96969696969697 0.879072748879412
0.97979797979798 0.89054432002029
0.98989898989899 0.902015891161168
1 0.913487462302046
};
\addplot [color2, forget plot]
table {%
0 -0.0117913975053462
0.0101010101010101 -0.00196972284352924
0.0202020202020202 0.0078519518182877
0.0303030303030303 0.0176736264801047
0.0404040404040404 0.0274953011419216
0.0505050505050505 0.0373169758037386
0.0606060606060606 0.0471386504655555
0.0707070707070707 0.0569603251273725
0.0808080808080808 0.0667819997891894
0.0909090909090909 0.0766036744510063
0.101010101010101 0.0864253491128233
0.111111111111111 0.0962470237746402
0.121212121212121 0.106068698436457
0.131313131313131 0.115890373098274
0.141414141414141 0.125712047760091
0.151515151515152 0.135533722421908
0.161616161616162 0.145355397083725
0.171717171717172 0.155177071745542
0.181818181818182 0.164998746407359
0.191919191919192 0.174820421069176
0.202020202020202 0.184642095730993
0.212121212121212 0.19446377039281
0.222222222222222 0.204285445054627
0.232323232323232 0.214107119716444
0.242424242424242 0.223928794378261
0.252525252525253 0.233750469040078
0.262626262626263 0.243572143701894
0.272727272727273 0.253393818363711
0.282828282828283 0.263215493025528
0.292929292929293 0.273037167687345
0.303030303030303 0.282858842349162
0.313131313131313 0.292680517010979
0.323232323232323 0.302502191672796
0.333333333333333 0.312323866334613
0.343434343434343 0.32214554099643
0.353535353535354 0.331967215658247
0.363636363636364 0.341788890320064
0.373737373737374 0.351610564981881
0.383838383838384 0.361432239643698
0.393939393939394 0.371253914305515
0.404040404040404 0.381075588967332
0.414141414141414 0.390897263629149
0.424242424242424 0.400718938290966
0.434343434343434 0.410540612952783
0.444444444444444 0.4203622876146
0.454545454545455 0.430183962276416
0.464646464646465 0.440005636938233
0.474747474747475 0.44982731160005
0.484848484848485 0.459648986261867
0.494949494949495 0.469470660923684
0.505050505050505 0.479292335585501
0.515151515151515 0.489114010247318
0.525252525252525 0.498935684909135
0.535353535353535 0.508757359570952
0.545454545454546 0.518579034232769
0.555555555555556 0.528400708894586
0.565656565656566 0.538222383556403
0.575757575757576 0.54804405821822
0.585858585858586 0.557865732880037
0.595959595959596 0.567687407541854
0.606060606060606 0.577509082203671
0.616161616161616 0.587330756865488
0.626262626262626 0.597152431527305
0.636363636363636 0.606974106189122
0.646464646464647 0.616795780850938
0.656565656565657 0.626617455512755
0.666666666666667 0.636439130174572
0.676767676767677 0.646260804836389
0.686868686868687 0.656082479498206
0.696969696969697 0.665904154160023
0.707070707070707 0.67572582882184
0.717171717171717 0.685547503483657
0.727272727272727 0.695369178145474
0.737373737373737 0.705190852807291
0.747474747474748 0.715012527469108
0.757575757575758 0.724834202130925
0.767676767676768 0.734655876792742
0.777777777777778 0.744477551454559
0.787878787878788 0.754299226116376
0.797979797979798 0.764120900778193
0.808080808080808 0.77394257544001
0.818181818181818 0.783764250101827
0.828282828282828 0.793585924763644
0.838383838383838 0.80340759942546
0.848484848484849 0.813229274087277
0.858585858585859 0.823050948749094
0.868686868686869 0.832872623410911
0.878787878787879 0.842694298072728
0.888888888888889 0.852515972734545
0.898989898989899 0.862337647396362
0.909090909090909 0.872159322058179
0.919191919191919 0.881980996719996
0.929292929292929 0.891802671381813
0.939393939393939 0.90162434604363
0.94949494949495 0.911446020705447
0.95959595959596 0.921267695367264
0.96969696969697 0.931089370029081
0.97979797979798 0.940911044690898
0.98989898989899 0.950732719352715
1 0.960554394014532
};
\addplot [semithick, black, dashed]
table {%
0 0
1 1
};
\addlegendentry{y=x}
\end{axis}
\end{tikzpicture}


==> plots/varying_expressiveness.tex <==
\input{plots/varying_expressiveness_subplots/1.tex}
\input{plots/varying_expressiveness_subplots/2.tex}
\input{plots/varying_expressiveness_subplots/3.tex}
\input{plots/varying_expressiveness_subplots/4.tex}


==> plots/varying_expressiveness_subplots/1.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
title={3-Beta Mixture},
x grid style={white},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!15!black},
xticklabels={},
y grid style={white},
ylabel={ImageNet-v2 accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black}
]
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}, forget plot]
table{%
x                      y
0.797 0.684
0.7598 0.6356
0.786 0.6722
0.8089 0.6946
0.7862 0.666
0.7808 0.6659
0.6755 0.558
0.7466 0.6273
0.786 0.6651
0.7934 0.6863
0.7631 0.6452
0.7885 0.6761
0.8008 0.6926
0.7689 0.6461
0.8371 0.7304
0.7828 0.674
0.8001 0.6903
0.7735 0.663
0.6974 0.5729
0.7086 0.5821
0.8016 0.6882
0.7786 0.6593
0.7702 0.652
0.7872 0.668
0.8019 0.6773
0.7861 0.6688
0.7159 0.5942
0.7982 0.6868
0.7843 0.6703
0.8182 0.7062
0.6745 0.5453
0.7924 0.6751
0.7636 0.6417
0.7989 0.685
0.7441 0.6227
0.8451 0.7468
0.6557 0.5196
0.7464 0.6255
0.7495 0.6298
0.7773 0.6583
0.7906 0.6736
0.7663 0.6488
0.7795 0.6692
0.7876 0.6685
0.718 0.5893
0.8046 0.6952
0.7818 0.6626
0.7554 0.6328
0.8106 0.7005
0.8014 0.6874
0.7479 0.6328
0.8423 0.7407
0.8055 0.6978
0.8485 0.7552
0.7986 0.683
0.7452 0.6184
0.832 0.7263
0.8019 0.6849
0.7933 0.6742
0.8164 0.7019
0.7869 0.6728
0.625 0.4925
0.7799 0.6698
0.8033 0.6926
0.8186 0.7024
0.7944 0.6795
0.7354 0.6043
0.7229 0.5898
0.7865 0.6667
0.7529 0.6251
0.8531 0.7596
0.8392 0.7347
0.7391 0.6239
0.7341 0.6152
0.814 0.7022
0.8007 0.6953
0.7946 0.6735
0.7774 0.6596
0.779 0.6635
0.7672 0.6437
0.7679 0.6455
0.7628 0.6495
0.7796 0.6633
0.7705 0.6516
0.7742 0.6564
0.8011 0.6854
0.7726 0.6523
0.771 0.6495
0.7901 0.6733
0.7591 0.632
0.7864 0.6673
0.7743 0.6637
0.7851 0.6742
0.7872 0.6763
0.788 0.6656
0.7617 0.6409
0.7934 0.6727
0.7289 0.6101
0.8272 0.7233
0.7936 0.6847
0.7545 0.6303
0.7772 0.6597
0.7678 0.6437
0.7924 0.6751
0.7974 0.6907
0.7894 0.676
0.8023 0.6885
0.7814 0.6569
0.7726 0.66
0.8091 0.6881
0.8038 0.6857
0.8069 0.6971
0.7811 0.6664
0.7709 0.6575
0.7865 0.6725
0.784 0.6684
0.6552 0.5293
0.7824 0.6614
0.7525 0.6293
0.7477 0.6234
0.7946 0.6853
0.7891 0.6723
0.774 0.6476
0.7725 0.6522
0.7917 0.6752
0.7757 0.6594
0.7886 0.6685
0.7892 0.6765
0.8195 0.7085
0.7833 0.6652
0.7712 0.6554
0.8306 0.7257
0.8021 0.6845
0.7496 0.6212
0.6419 0.5188
0.8014 0.6815
};
\addplot [only marks, mark=*, draw=color1, fill=color1, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
0.797 0.684
0.7598 0.6356
0.786 0.6722
0.8089 0.6946
0.7862 0.666
0.7808 0.6659
0.6755 0.558
0.7466 0.6273
0.786 0.6651
0.7934 0.6863
0.7631 0.6452
0.7885 0.6761
0.8008 0.6926
0.7689 0.6461
0.8371 0.7304
0.7828 0.674
0.8001 0.6903
0.7735 0.663
0.6974 0.5729
0.7086 0.5821
0.8016 0.6882
0.7786 0.6593
0.7702 0.652
0.7872 0.668
0.8019 0.6773
0.7861 0.6688
0.7159 0.5942
0.7982 0.6868
0.7843 0.6703
0.8182 0.7062
0.6745 0.5453
0.7924 0.6751
0.7636 0.6417
0.7989 0.685
0.7441 0.6227
0.8451 0.7468
0.6557 0.5196
0.7464 0.6255
0.7495 0.6298
0.7773 0.6583
0.7906 0.6736
0.7663 0.6488
0.7795 0.6692
0.7876 0.6685
0.718 0.5893
0.8046 0.6952
0.7818 0.6626
0.7554 0.6328
0.8106 0.7005
0.8014 0.6874
0.7479 0.6328
0.8423 0.7407
0.8055 0.6978
0.8485 0.7552
0.7986 0.683
0.7452 0.6184
0.832 0.7263
0.8019 0.6849
0.7933 0.6742
0.8164 0.7019
0.7869 0.6728
0.625 0.4925
0.7799 0.6698
0.8033 0.6926
0.8186 0.7024
0.7944 0.6795
0.7354 0.6043
0.7229 0.5898
0.7865 0.6667
0.7529 0.6251
0.8531 0.7596
0.8392 0.7347
0.7391 0.6239
0.7341 0.6152
0.814 0.7022
0.8007 0.6953
0.7946 0.6735
0.7774 0.6596
0.779 0.6635
0.7672 0.6437
0.7679 0.6455
0.7628 0.6495
0.7796 0.6633
0.7705 0.6516
0.7742 0.6564
0.8011 0.6854
0.7726 0.6523
0.771 0.6495
0.7901 0.6733
0.7591 0.632
0.7864 0.6673
0.7743 0.6637
0.7851 0.6742
0.7872 0.6763
0.788 0.6656
0.7617 0.6409
0.7934 0.6727
0.7289 0.6101
0.8272 0.7233
0.7936 0.6847
0.7545 0.6303
0.7772 0.6597
0.7678 0.6437
0.7924 0.6751
0.7974 0.6907
0.7894 0.676
0.8023 0.6885
0.7814 0.6569
0.7726 0.66
0.8091 0.6881
0.8038 0.6857
0.8069 0.6971
0.7811 0.6664
0.7709 0.6575
0.7865 0.6725
0.784 0.6684
0.6552 0.5293
0.7824 0.6614
0.7525 0.6293
0.7477 0.6234
0.7946 0.6853
0.7891 0.6723
0.774 0.6476
0.7725 0.6522
0.7917 0.6752
0.7757 0.6594
0.7886 0.6685
0.7892 0.6765
0.8195 0.7085
0.7833 0.6652
0.7712 0.6554
0.8306 0.7257
0.8021 0.6845
0.7496 0.6212
0.6419 0.5188
0.8014 0.6815
};
\addlegendentry{original}
\path [draw=white, fill=color1, opacity=0.15]
(axis cs:0.612615390176957,0.478006466798665)
--(axis cs:0.612615390176957,0.467517464587023)
--(axis cs:0.615169624718837,0.470509452979896)
--(axis cs:0.617723859260717,0.473499911814155)
--(axis cs:0.620278093802596,0.476482262666783)
--(axis cs:0.622832328344476,0.479464613519412)
--(axis cs:0.625386562886356,0.48244696437204)
--(axis cs:0.627940797428235,0.485429315224668)
--(axis cs:0.630495031970115,0.488411666077296)
--(axis cs:0.633049266511995,0.491394016929924)
--(axis cs:0.635603501053874,0.494376367782553)
--(axis cs:0.638157735595754,0.497361481790424)
--(axis cs:0.640711970137633,0.500361391897665)
--(axis cs:0.643266204679513,0.503364411115851)
--(axis cs:0.645820439221393,0.506367430334038)
--(axis cs:0.648374673763273,0.509370449552224)
--(axis cs:0.650928908305152,0.512373649284037)
--(axis cs:0.653483142847032,0.515376852676372)
--(axis cs:0.656037377388911,0.518380056068708)
--(axis cs:0.658591611930791,0.521373988694799)
--(axis cs:0.661145846472671,0.524366161261821)
--(axis cs:0.66370008101455,0.527358333828842)
--(axis cs:0.66625431555643,0.530350506395864)
--(axis cs:0.66880855009831,0.533342678962886)
--(axis cs:0.671362784640189,0.536343197421175)
--(axis cs:0.673917019182069,0.539334849397415)
--(axis cs:0.676471253723949,0.542323293375894)
--(axis cs:0.679025488265828,0.545311737354372)
--(axis cs:0.681579722807708,0.548302371181073)
--(axis cs:0.684133957349587,0.551294230529776)
--(axis cs:0.686688191891467,0.55428608987848)
--(axis cs:0.689242426433347,0.557277949227183)
--(axis cs:0.691796660975226,0.560269808575886)
--(axis cs:0.694350895517106,0.563261667924589)
--(axis cs:0.696905130058986,0.566253527273292)
--(axis cs:0.699459364600865,0.569245386621996)
--(axis cs:0.702013599142745,0.572237245970699)
--(axis cs:0.704567833684625,0.575229105319402)
--(axis cs:0.707122068226504,0.578221035123299)
--(axis cs:0.709676302768384,0.581213023516172)
--(axis cs:0.712230537310264,0.584205011909044)
--(axis cs:0.714784771852143,0.587197000301916)
--(axis cs:0.717339006394023,0.590185709902532)
--(axis cs:0.719893240935903,0.593166960415593)
--(axis cs:0.722447475477782,0.596148210928653)
--(axis cs:0.725001710019662,0.599140864528217)
--(axis cs:0.727555944561541,0.602122332834642)
--(axis cs:0.730110179103421,0.605090804966438)
--(axis cs:0.732664413645301,0.608066756731624)
--(axis cs:0.73521864818718,0.611052434435254)
--(axis cs:0.73777288272906,0.61402870899682)
--(axis cs:0.74032711727094,0.616982048992463)
--(axis cs:0.742881351812819,0.619950268577982)
--(axis cs:0.745435586354699,0.622936420461117)
--(axis cs:0.747989820896579,0.625876432842207)
--(axis cs:0.750544055438458,0.628837810862356)
--(axis cs:0.753098289980338,0.631810924726081)
--(axis cs:0.755652524522218,0.634775206761088)
--(axis cs:0.758206759064097,0.637727807857272)
--(axis cs:0.760760993605977,0.640693689227663)
--(axis cs:0.763315228147856,0.643653572565692)
--(axis cs:0.765869462689736,0.646600052945664)
--(axis cs:0.768423697231616,0.649546502709944)
--(axis cs:0.770977931773495,0.652476600757913)
--(axis cs:0.773532166315375,0.655411140988251)
--(axis cs:0.776086400857255,0.658351292984462)
--(axis cs:0.778640635399134,0.661240061111486)
--(axis cs:0.781194869941014,0.664149234604758)
--(axis cs:0.783749104482894,0.667041227925861)
--(axis cs:0.786303339024773,0.669925981644709)
--(axis cs:0.788857573566653,0.672817444037805)
--(axis cs:0.791411808108533,0.675661235544071)
--(axis cs:0.793966042650412,0.678537252349688)
--(axis cs:0.796520277192292,0.681376143490784)
--(axis cs:0.799074511734172,0.684246516495393)
--(axis cs:0.801628746276051,0.687086288922688)
--(axis cs:0.804182980817931,0.689925262140007)
--(axis cs:0.80673721535981,0.692801938710436)
--(axis cs:0.80929144990169,0.695642700055565)
--(axis cs:0.81184568444357,0.698483461400695)
--(axis cs:0.814399918985449,0.701323612383956)
--(axis cs:0.816954153527329,0.704154069013795)
--(axis cs:0.819508388069209,0.706975531614571)
--(axis cs:0.822062622611088,0.709801125296572)
--(axis cs:0.824616857152968,0.712651412745935)
--(axis cs:0.827171091694848,0.715499460324001)
--(axis cs:0.829725326236727,0.718334201608579)
--(axis cs:0.832279560778607,0.721168942893158)
--(axis cs:0.834833795320487,0.724021526750534)
--(axis cs:0.837388029862366,0.726868141152652)
--(axis cs:0.839942264404246,0.729706205604359)
--(axis cs:0.842496498946125,0.732538059955179)
--(axis cs:0.845050733488005,0.735356659870216)
--(axis cs:0.847604968029885,0.738192078210774)
--(axis cs:0.850159202571764,0.741037279657175)
--(axis cs:0.852713437113644,0.74387063170668)
--(axis cs:0.855267671655524,0.746722596427801)
--(axis cs:0.857821906197403,0.749553373085088)
--(axis cs:0.860376140739283,0.752375965564816)
--(axis cs:0.862930375281163,0.755198558044544)
--(axis cs:0.865484609823042,0.758027980481918)
--(axis cs:0.865484609823042,0.7637561798095)
--(axis cs:0.865484609823042,0.7637561798095)
--(axis cs:0.862930375281163,0.760748694854115)
--(axis cs:0.860376140739283,0.757762524785224)
--(axis cs:0.857821906197403,0.75479239175544)
--(axis cs:0.855267671655524,0.751803487292021)
--(axis cs:0.852713437113644,0.748816673005347)
--(axis cs:0.850159202571764,0.745823866256459)
--(axis cs:0.847604968029885,0.74283078468101)
--(axis cs:0.845050733488005,0.739839584272831)
--(axis cs:0.842496498946125,0.736849092853038)
--(axis cs:0.839942264404246,0.733858090287459)
--(axis cs:0.837388029862366,0.730866441551801)
--(axis cs:0.834833795320487,0.727864514414646)
--(axis cs:0.832279560778607,0.724878374696072)
--(axis cs:0.829725326236727,0.721900145704236)
--(axis cs:0.827171091694848,0.718916479023404)
--(axis cs:0.824616857152968,0.715951314420907)
--(axis cs:0.822062622611088,0.712987326392191)
--(axis cs:0.819508388069209,0.710020617752067)
--(axis cs:0.816954153527329,0.707058077804923)
--(axis cs:0.814399918985449,0.704095208271411)
--(axis cs:0.81184568444357,0.70112530672146)
--(axis cs:0.80929144990169,0.698160738660251)
--(axis cs:0.80673721535981,0.695195852097687)
--(axis cs:0.804182980817931,0.692223956653464)
--(axis cs:0.801628746276051,0.689282499901512)
--(axis cs:0.799074511734172,0.686325873310832)
--(axis cs:0.796520277192292,0.683377425724316)
--(axis cs:0.793966042650412,0.680426624961885)
--(axis cs:0.791411808108533,0.677456237558969)
--(axis cs:0.788857573566653,0.674527087963906)
--(axis cs:0.786303339024773,0.671613300087762)
--(axis cs:0.783749104482894,0.668675219245497)
--(axis cs:0.781194869941014,0.665775369301037)
--(axis cs:0.778640635399134,0.662879995282693)
--(axis cs:0.776086400857255,0.65997623457526)
--(axis cs:0.773532166315375,0.657101258560491)
--(axis cs:0.770977931773495,0.654204483627558)
--(axis cs:0.768423697231616,0.651302534057688)
--(axis cs:0.765869462689736,0.648418995148706)
--(axis cs:0.763315228147856,0.645566079293206)
--(axis cs:0.760760993605977,0.64271707875823)
--(axis cs:0.758206759064097,0.639863658914662)
--(axis cs:0.755652524522218,0.636988300868291)
--(axis cs:0.753098289980338,0.634119010257087)
--(axis cs:0.750544055438458,0.631262713845135)
--(axis cs:0.747989820896579,0.628396831166501)
--(axis cs:0.745435586354699,0.625545466097688)
--(axis cs:0.742881351812819,0.622712347434615)
--(axis cs:0.74032711727094,0.619885505766546)
--(axis cs:0.73777288272906,0.617045948582543)
--(axis cs:0.73521864818718,0.614196672952009)
--(axis cs:0.732664413645301,0.611345351195256)
--(axis cs:0.730110179103421,0.608493646457496)
--(axis cs:0.727555944561541,0.60564513046416)
--(axis cs:0.725001710019662,0.602803013650501)
--(axis cs:0.722447475477782,0.599968621837905)
--(axis cs:0.719893240935903,0.597127313168141)
--(axis cs:0.717339006394023,0.594267922045272)
--(axis cs:0.714784771852143,0.591417307030833)
--(axis cs:0.712230537310264,0.588561081084513)
--(axis cs:0.709676302768384,0.585731694629429)
--(axis cs:0.707122068226504,0.582903145385003)
--(axis cs:0.704567833684625,0.58006451958686)
--(axis cs:0.702013599142745,0.57722611545877)
--(axis cs:0.699459364600865,0.574404133954294)
--(axis cs:0.696905130058986,0.571583038749528)
--(axis cs:0.694350895517106,0.568761912854469)
--(axis cs:0.691796660975226,0.565927687991432)
--(axis cs:0.689242426433347,0.563074203404108)
--(axis cs:0.686688191891467,0.560232078325754)
--(axis cs:0.684133957349587,0.55739971651193)
--(axis cs:0.681579722807708,0.554567265712962)
--(axis cs:0.679025488265828,0.551725368830516)
--(axis cs:0.676471253723949,0.548876277872063)
--(axis cs:0.673917019182069,0.546027068139785)
--(axis cs:0.671362784640189,0.543188023129716)
--(axis cs:0.66880855009831,0.54035563593714)
--(axis cs:0.66625431555643,0.537523248744564)
--(axis cs:0.66370008101455,0.534690861551988)
--(axis cs:0.661145846472671,0.531858474359411)
--(axis cs:0.658591611930791,0.529026087166835)
--(axis cs:0.656037377388911,0.52619276541293)
--(axis cs:0.653483142847032,0.523354380552491)
--(axis cs:0.650928908305152,0.520515978904847)
--(axis cs:0.648374673763273,0.517677355841349)
--(axis cs:0.645820439221393,0.514838732777852)
--(axis cs:0.643266204679513,0.512000109714354)
--(axis cs:0.640711970137633,0.509161632905697)
--(axis cs:0.638157735595754,0.50632534517041)
--(axis cs:0.635603501053874,0.503499294386728)
--(axis cs:0.633049266511995,0.500668864637119)
--(axis cs:0.630495031970115,0.497834678519025)
--(axis cs:0.627940797428235,0.495002256484755)
--(axis cs:0.625386562886356,0.492169624870407)
--(axis cs:0.622832328344476,0.489336993256058)
--(axis cs:0.620278093802596,0.48650436164171)
--(axis cs:0.617723859260717,0.483671730027362)
--(axis cs:0.615169624718837,0.480839098413013)
--(axis cs:0.612615390176957,0.478006466798665)
--cycle;

\addplot [only marks, mark=*, draw=color2, fill=color2, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}, forget plot]
table{%
x                      y
0.797 0.761896130719331
0.7598 0.721528679738685
0.786 0.752711080011547
0.8089 0.770478069525093
0.7862 0.74884909576693
0.7808 0.74680739404075
0.6755 0.651514436420729
0.7466 0.714792167991387
0.786 0.746759643354931
0.7934 0.765140668105467
0.7631 0.730712133093223
0.7885 0.757031573329524
0.8008 0.768692471564723
0.7689 0.72910542991272
0.8371 0.799919243337947
0.7828 0.754262145922086
0.8001 0.766893589223702
0.7735 0.745304437188452
0.6974 0.667408052867962
0.7086 0.675693603459356
0.8016 0.764152152591252
0.7786 0.74272805149965
0.7702 0.73652236961487
0.7872 0.748889502209489
0.8019 0.756202281009275
0.7861 0.748487206080496
0.7159 0.684263923282865
0.7982 0.76482980642137
0.7843 0.751599338124652
0.8182 0.780625642315925
0.6745 0.640291842093417
0.7924 0.754304685328498
0.7636 0.725625873356822
0.7989 0.761864396415657
0.7441 0.710602400385198
0.8451 0.814398875016304
0.6557 0.611581840296149
0.7464 0.713125980503561
0.7495 0.717009436231374
0.7773 0.740776215266878
0.7906 0.753215785046088
0.7663 0.732588720217783
0.7795 0.749888708978766
0.7876 0.749226847885526
0.718 0.682216711241286
0.8046 0.770406091613185
0.7818 0.743905763840062
0.7554 0.719988773619422
0.8106 0.775347796784167
0.8014 0.764674216061406
0.7479 0.717845813640933
0.8423 0.807915086870558
0.8055 0.774344337009287
0.8485 0.819850382255803
0.7986 0.761241611489939
0.7452 0.706131613410827
0.832 0.797383242740593
0.8019 0.763437958199148
0.7933 0.754401904033481
0.8164 0.776865662720261
0.7869 0.752950586499453
0.625 0.584607066710779
0.7799 0.751984143214705
0.8033 0.769232272368755
0.8186 0.777259143507132
0.7944 0.757354834135613
0.7354 0.694116024625799
0.7229 0.682813114404145
0.7865 0.75006166024393
0.7529 0.712756635102042
0.8531 0.823026972098605
0.8392 0.802823205452329
0.7391 0.712189049781845
0.7341 0.702913295548946
0.814 0.775992407613908
0.8007 0.772628459912567
0.7946 0.753420786492832
0.7774 0.742624902925884
0.779 0.744377743735328
0.7672 0.728259729583145
0.7679 0.730381431448827
0.7628 0.733495271672719
0.7796 0.744688581310101
0.7705 0.736311919560516
0.7742 0.740575821628389
0.8011 0.7643525379961
0.7726 0.736437090149552
0.771 0.733687790636311
0.7901 0.75333577754814
0.7591 0.719165027301038
0.7864 0.74860005714196
0.7743 0.745810914543463
0.7851 0.755364332284064
0.7872 0.756262471635788
0.788 0.746276335277742
0.7617 0.725514801880981
0.7934 0.754383529826985
0.7289 0.700130074318181
0.8272 0.793449970631884
0.7936 0.763376841557538
0.7545 0.716763793183281
0.7772 0.742387142998583
0.7678 0.728391798829862
0.7924 0.754297652162662
0.7974 0.765634618719932
0.7894 0.755337115070604
0.8023 0.766540290946887
0.7814 0.740568881405475
0.7726 0.741928740343432
0.8091 0.766334185821038
0.8038 0.763930089206172
0.8069 0.772239707324969
0.7811 0.747541817569719
0.7709 0.740026043841299
0.7865 0.753182170979722
0.784 0.750258702382421
0.6552 0.619948365252267
0.7824 0.743770791335811
0.7525 0.71686754954747
0.7477 0.710678292646225
0.7946 0.763169649322932
0.7891 0.75200682205949
0.774 0.730415277585464
0.7725 0.735677963111015
0.7917 0.754403637910423
0.7757 0.74151599714164
0.7886 0.748838684912247
0.7892 0.754861164824957
0.8195 0.782783965723715
0.7833 0.74696536004729
0.7712 0.739113294484137
0.8306 0.795373920364458
0.8021 0.76347384529398
0.7496 0.709864048546584
0.6419 0.613948353075471
0.8014 0.760404651562837
};
\addplot [only marks, mark=*, draw=color2, fill=color2, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
0.797 0.761896130719331
0.7598 0.721528679738685
0.786 0.752711080011547
0.8089 0.770478069525093
0.7862 0.74884909576693
0.7808 0.74680739404075
0.6755 0.651514436420729
0.7466 0.714792167991387
0.786 0.746759643354931
0.7934 0.765140668105467
0.7631 0.730712133093223
0.7885 0.757031573329524
0.8008 0.768692471564723
0.7689 0.72910542991272
0.8371 0.799919243337947
0.7828 0.754262145922086
0.8001 0.766893589223702
0.7735 0.745304437188452
0.6974 0.667408052867962
0.7086 0.675693603459356
0.8016 0.764152152591252
0.7786 0.74272805149965
0.7702 0.73652236961487
0.7872 0.748889502209489
0.8019 0.756202281009275
0.7861 0.748487206080496
0.7159 0.684263923282865
0.7982 0.76482980642137
0.7843 0.751599338124652
0.8182 0.780625642315925
0.6745 0.640291842093417
0.7924 0.754304685328498
0.7636 0.725625873356822
0.7989 0.761864396415657
0.7441 0.710602400385198
0.8451 0.814398875016304
0.6557 0.611581840296149
0.7464 0.713125980503561
0.7495 0.717009436231374
0.7773 0.740776215266878
0.7906 0.753215785046088
0.7663 0.732588720217783
0.7795 0.749888708978766
0.7876 0.749226847885526
0.718 0.682216711241286
0.8046 0.770406091613185
0.7818 0.743905763840062
0.7554 0.719988773619422
0.8106 0.775347796784167
0.8014 0.764674216061406
0.7479 0.717845813640933
0.8423 0.807915086870558
0.8055 0.774344337009287
0.8485 0.819850382255803
0.7986 0.761241611489939
0.7452 0.706131613410827
0.832 0.797383242740593
0.8019 0.763437958199148
0.7933 0.754401904033481
0.8164 0.776865662720261
0.7869 0.752950586499453
0.625 0.584607066710779
0.7799 0.751984143214705
0.8033 0.769232272368755
0.8186 0.777259143507132
0.7944 0.757354834135613
0.7354 0.694116024625799
0.7229 0.682813114404145
0.7865 0.75006166024393
0.7529 0.712756635102042
0.8531 0.823026972098605
0.8392 0.802823205452329
0.7391 0.712189049781845
0.7341 0.702913295548946
0.814 0.775992407613908
0.8007 0.772628459912567
0.7946 0.753420786492832
0.7774 0.742624902925884
0.779 0.744377743735328
0.7672 0.728259729583145
0.7679 0.730381431448827
0.7628 0.733495271672719
0.7796 0.744688581310101
0.7705 0.736311919560516
0.7742 0.740575821628389
0.8011 0.7643525379961
0.7726 0.736437090149552
0.771 0.733687790636311
0.7901 0.75333577754814
0.7591 0.719165027301038
0.7864 0.74860005714196
0.7743 0.745810914543463
0.7851 0.755364332284064
0.7872 0.756262471635788
0.788 0.746276335277742
0.7617 0.725514801880981
0.7934 0.754383529826985
0.7289 0.700130074318181
0.8272 0.793449970631884
0.7936 0.763376841557538
0.7545 0.716763793183281
0.7772 0.742387142998583
0.7678 0.728391798829862
0.7924 0.754297652162662
0.7974 0.765634618719932
0.7894 0.755337115070604
0.8023 0.766540290946887
0.7814 0.740568881405475
0.7726 0.741928740343432
0.8091 0.766334185821038
0.8038 0.763930089206172
0.8069 0.772239707324969
0.7811 0.747541817569719
0.7709 0.740026043841299
0.7865 0.753182170979722
0.784 0.750258702382421
0.6552 0.619948365252267
0.7824 0.743770791335811
0.7525 0.71686754954747
0.7477 0.710678292646225
0.7946 0.763169649322932
0.7891 0.75200682205949
0.774 0.730415277585464
0.7725 0.735677963111015
0.7917 0.754403637910423
0.7757 0.74151599714164
0.7886 0.748838684912247
0.7892 0.754861164824957
0.8195 0.782783965723715
0.7833 0.74696536004729
0.7712 0.739113294484137
0.8306 0.795373920364458
0.8021 0.76347384529398
0.7496 0.709864048546584
0.6419 0.613948353075471
0.8014 0.760404651562837
};
\addlegendentry{adjusted}
\path [draw=white, fill=color2, opacity=0.15]
(axis cs:0.599971929194653,0.570705231410848)
--(axis cs:0.599971929194653,0.561799666760031)
--(axis cs:0.602781587190721,0.56464682089311)
--(axis cs:0.605591245186788,0.567493975026189)
--(axis cs:0.608400903182856,0.570341129159268)
--(axis cs:0.611210561178924,0.573188283292347)
--(axis cs:0.614020219174991,0.57603559881946)
--(axis cs:0.616829877171059,0.578883015286122)
--(axis cs:0.619639535167126,0.581730431752784)
--(axis cs:0.622449193163194,0.584577848219446)
--(axis cs:0.625258851159262,0.587425264686108)
--(axis cs:0.628068509155329,0.59027268115277)
--(axis cs:0.630878167151397,0.593120097619432)
--(axis cs:0.633687825147464,0.595967514086094)
--(axis cs:0.636497483143532,0.598820719562926)
--(axis cs:0.6393071411396,0.601678637511065)
--(axis cs:0.642116799135667,0.60453670331306)
--(axis cs:0.644926457131735,0.607394950207231)
--(axis cs:0.647736115127802,0.610253197101402)
--(axis cs:0.65054577312387,0.613111443995573)
--(axis cs:0.653355431119938,0.615969690889743)
--(axis cs:0.656165089116005,0.618827937783914)
--(axis cs:0.658974747112073,0.621685101840289)
--(axis cs:0.661784405108141,0.624537150612247)
--(axis cs:0.664594063104208,0.627397962409907)
--(axis cs:0.667403721100276,0.630258774207566)
--(axis cs:0.670213379096343,0.633117726732637)
--(axis cs:0.673023037092411,0.635971722197307)
--(axis cs:0.675832695088479,0.638817681955083)
--(axis cs:0.678642353084546,0.641656063261807)
--(axis cs:0.681452011080614,0.644494491524581)
--(axis cs:0.684261669076682,0.64733677302552)
--(axis cs:0.687071327072749,0.650186691371346)
--(axis cs:0.689880985068817,0.653041807549947)
--(axis cs:0.692690643064884,0.655887303464605)
--(axis cs:0.695500301060952,0.658737271903368)
--(axis cs:0.69830995905702,0.661578782260505)
--(axis cs:0.701119617053087,0.664431663635099)
--(axis cs:0.703929275049155,0.667273041645153)
--(axis cs:0.706738933045222,0.670137625388131)
--(axis cs:0.70954859104129,0.672987556374419)
--(axis cs:0.712358249037358,0.675834848450218)
--(axis cs:0.715167907033425,0.678676543154221)
--(axis cs:0.717977565029493,0.681518619996012)
--(axis cs:0.72078722302556,0.684360696837802)
--(axis cs:0.723596881021628,0.687205855486468)
--(axis cs:0.726406539017696,0.690053530475208)
--(axis cs:0.729216197013763,0.692900352022213)
--(axis cs:0.732025855009831,0.695739382666124)
--(axis cs:0.734835513005898,0.698578366118868)
--(axis cs:0.737645171001966,0.701417550437418)
--(axis cs:0.740454828998034,0.704257901136226)
--(axis cs:0.743264486994101,0.707095919074519)
--(axis cs:0.746074144990169,0.709934997118168)
--(axis cs:0.748883802986237,0.712768686809078)
--(axis cs:0.751693460982304,0.715613174827313)
--(axis cs:0.754503118978372,0.718451464838632)
--(axis cs:0.757312776974439,0.721287144886906)
--(axis cs:0.760122434970507,0.724119319089065)
--(axis cs:0.762932092966575,0.726955373541496)
--(axis cs:0.765741750962642,0.729779727105902)
--(axis cs:0.76855140895871,0.732610934951734)
--(axis cs:0.771361066954777,0.735430845740385)
--(axis cs:0.774170724950845,0.738246611942161)
--(axis cs:0.776980382946913,0.741053545265569)
--(axis cs:0.77979004094298,0.743867708543882)
--(axis cs:0.782599698939048,0.746668974206038)
--(axis cs:0.785409356935115,0.749450910303062)
--(axis cs:0.788219014931183,0.752226954613248)
--(axis cs:0.791028672927251,0.754987704508536)
--(axis cs:0.793838330923318,0.757746566855971)
--(axis cs:0.796647988919386,0.760491184945384)
--(axis cs:0.799457646915454,0.763243061140299)
--(axis cs:0.802267304911521,0.765984141965983)
--(axis cs:0.805076962907589,0.768719345786005)
--(axis cs:0.807886620903656,0.771448006922108)
--(axis cs:0.810696278899724,0.774187676152436)
--(axis cs:0.813505936895792,0.776914061601481)
--(axis cs:0.816315594891859,0.779645473235383)
--(axis cs:0.819125252887927,0.782375521831789)
--(axis cs:0.821934910883994,0.785111119177345)
--(axis cs:0.824744568880062,0.787826090398685)
--(axis cs:0.82755422687613,0.79055185372283)
--(axis cs:0.830363884872197,0.793271281200848)
--(axis cs:0.833173542868265,0.795982399719388)
--(axis cs:0.835983200864332,0.79870423409934)
--(axis cs:0.8387928588604,0.801430595907387)
--(axis cs:0.841602516856468,0.804147203905677)
--(axis cs:0.844412174852535,0.806863149279535)
--(axis cs:0.847221832848603,0.809580960210999)
--(axis cs:0.85003149084467,0.812307928256363)
--(axis cs:0.852841148840738,0.81502873041848)
--(axis cs:0.855650806836806,0.817748650412128)
--(axis cs:0.858460464832873,0.820468279941644)
--(axis cs:0.861270122828941,0.823187909471161)
--(axis cs:0.864079780825009,0.825907552110372)
--(axis cs:0.866889438821076,0.828627521170516)
--(axis cs:0.869699096817144,0.831347490230661)
--(axis cs:0.872508754813211,0.834067459290806)
--(axis cs:0.875318412809279,0.836792228290339)
--(axis cs:0.878128070805347,0.839521403271654)
--(axis cs:0.878128070805347,0.844296528174248)
--(axis cs:0.878128070805347,0.844296528174248)
--(axis cs:0.875318412809279,0.841448623383879)
--(axis cs:0.872508754813211,0.838600030505904)
--(axis cs:0.869699096817144,0.83575487878691)
--(axis cs:0.866889438821076,0.832902322480247)
--(axis cs:0.864079780825009,0.830058652440852)
--(axis cs:0.861270122828941,0.827214982401457)
--(axis cs:0.858460464832873,0.824370873233603)
--(axis cs:0.855650806836806,0.821527310559012)
--(axis cs:0.852841148840738,0.818688728154573)
--(axis cs:0.85003149084467,0.815851042184371)
--(axis cs:0.847221832848603,0.813013335893575)
--(axis cs:0.844412174852535,0.810164741708205)
--(axis cs:0.841602516856468,0.807308834434215)
--(axis cs:0.8387928588604,0.804464898382518)
--(axis cs:0.835983200864332,0.801621360139965)
--(axis cs:0.833173542868265,0.798777275223162)
--(axis cs:0.830363884872197,0.795918156198648)
--(axis cs:0.82755422687613,0.793066563859566)
--(axis cs:0.824744568880062,0.790214971520485)
--(axis cs:0.821934910883994,0.787363372225026)
--(axis cs:0.819125252887927,0.784511525292502)
--(axis cs:0.816315594891859,0.781690358583901)
--(axis cs:0.813505936895792,0.778844517731669)
--(axis cs:0.810696278899724,0.775991935485214)
--(axis cs:0.807886620903656,0.773166474277769)
--(axis cs:0.805076962907589,0.770325459799384)
--(axis cs:0.802267304911521,0.767496372899168)
--(axis cs:0.799457646915454,0.764663936383383)
--(axis cs:0.796647988919386,0.761850989740876)
--(axis cs:0.793838330923318,0.759043646868166)
--(axis cs:0.791028672927251,0.756228779800379)
--(axis cs:0.788219014931183,0.753409655965742)
--(axis cs:0.785409356935115,0.750628357352381)
--(axis cs:0.782599698939048,0.747856952443049)
--(axis cs:0.77979004094298,0.745094357835741)
--(axis cs:0.776980382946913,0.74232588812174)
--(axis cs:0.774170724950845,0.73954295819552)
--(axis cs:0.771361066954777,0.736797321685211)
--(axis cs:0.76855140895871,0.7340781817326)
--(axis cs:0.765741750962642,0.73133223618595)
--(axis cs:0.762932092966575,0.728604749826071)
--(axis cs:0.760122434970507,0.725852872523243)
--(axis cs:0.757312776974439,0.723115634403161)
--(axis cs:0.754503118978372,0.72038002981765)
--(axis cs:0.751693460982304,0.717660845515324)
--(axis cs:0.748883802986237,0.714919127459105)
--(axis cs:0.746074144990169,0.712183957274653)
--(axis cs:0.743264486994101,0.709460202242404)
--(axis cs:0.740454828998034,0.706740555752567)
--(axis cs:0.737645171001966,0.704018393389458)
--(axis cs:0.734835513005898,0.701292741638408)
--(axis cs:0.732025855009831,0.69856098381222)
--(axis cs:0.729216197013763,0.695814495834835)
--(axis cs:0.726406539017696,0.693085051282506)
--(axis cs:0.723596881021628,0.690352254259895)
--(axis cs:0.72078722302556,0.68761144362097)
--(axis cs:0.717977565029493,0.684890256220218)
--(axis cs:0.715167907033425,0.682178184822008)
--(axis cs:0.712358249037358,0.67945859546488)
--(axis cs:0.70954859104129,0.676732968781853)
--(axis cs:0.706738933045222,0.674005542440795)
--(axis cs:0.703929275049155,0.671298054053981)
--(axis cs:0.701119617053087,0.66859035245706)
--(axis cs:0.69830995905702,0.665865023379447)
--(axis cs:0.695500301060952,0.663139563868599)
--(axis cs:0.692690643064884,0.660414104357751)
--(axis cs:0.689880985068817,0.65769049871866)
--(axis cs:0.687071327072749,0.654965717712107)
--(axis cs:0.684261669076682,0.65224023375009)
--(axis cs:0.681452011080614,0.649513589293755)
--(axis cs:0.678642353084546,0.646789990102219)
--(axis cs:0.675832695088479,0.644065221678758)
--(axis cs:0.673023037092411,0.641340453255298)
--(axis cs:0.670213379096343,0.638621668527723)
--(axis cs:0.667403721100276,0.63590541443127)
--(axis cs:0.664594063104208,0.633189057904089)
--(axis cs:0.661784405108141,0.63047248192974)
--(axis cs:0.658974747112073,0.627755905955391)
--(axis cs:0.656165089116005,0.625039329981042)
--(axis cs:0.653355431119938,0.622322754006693)
--(axis cs:0.65054577312387,0.619606178032343)
--(axis cs:0.647736115127802,0.616889602057994)
--(axis cs:0.644926457131735,0.61417583899433)
--(axis cs:0.642116799135667,0.611468190352485)
--(axis cs:0.6393071411396,0.60876054171064)
--(axis cs:0.636497483143532,0.606041285395525)
--(axis cs:0.633687825147464,0.603320014458146)
--(axis cs:0.630878167151397,0.600598316230946)
--(axis cs:0.628068509155329,0.597876618003747)
--(axis cs:0.625258851159262,0.595157367124319)
--(axis cs:0.622449193163194,0.592440701176523)
--(axis cs:0.619639535167126,0.589719174880795)
--(axis cs:0.616829877171059,0.587002578555554)
--(axis cs:0.614020219174991,0.584286354031437)
--(axis cs:0.611210561178924,0.581570129507319)
--(axis cs:0.608400903182856,0.578853904983201)
--(axis cs:0.605591245186788,0.576137680459084)
--(axis cs:0.602781587190721,0.573421455934966)
--(axis cs:0.599971929194653,0.570705231410848)
--cycle;

\addplot [color1, forget plot]
table {%
0.612615390176957 0.473540361365879
0.615169624718837 0.476441168608387
0.617723859260717 0.479341975850895
0.620278093802596 0.482242783093404
0.622832328344476 0.485143590335912
0.625386562886356 0.488044397578421
0.627940797428235 0.490945204820929
0.630495031970115 0.493846012063437
0.633049266511995 0.496746819305946
0.635603501053874 0.499647626548454
0.638157735595754 0.502548433790963
0.640711970137633 0.505449241033471
0.643266204679513 0.508350048275979
0.645820439221393 0.511250855518488
0.648374673763273 0.514151662760996
0.650928908305152 0.517052470003505
0.653483142847032 0.519953277246013
0.656037377388911 0.522854084488521
0.658591611930791 0.52575489173103
0.661145846472671 0.528655698973538
0.66370008101455 0.531556506216047
0.66625431555643 0.534457313458555
0.66880855009831 0.537358120701063
0.671362784640189 0.540258927943572
0.673917019182069 0.54315973518608
0.676471253723949 0.546060542428588
0.679025488265828 0.548961349671097
0.681579722807708 0.551862156913605
0.684133957349587 0.554762964156114
0.686688191891467 0.557663771398622
0.689242426433347 0.56056457864113
0.691796660975226 0.563465385883639
0.694350895517106 0.566366193126147
0.696905130058986 0.569267000368656
0.699459364600865 0.572167807611164
0.702013599142745 0.575068614853672
0.704567833684625 0.577969422096181
0.707122068226504 0.580870229338689
0.709676302768384 0.583771036581198
0.712230537310264 0.586671843823706
0.714784771852143 0.589572651066214
0.717339006394023 0.592473458308723
0.719893240935903 0.595374265551231
0.722447475477782 0.59827507279374
0.725001710019662 0.601175880036248
0.727555944561541 0.604076687278756
0.730110179103421 0.606977494521265
0.732664413645301 0.609878301763773
0.73521864818718 0.612779109006282
0.73777288272906 0.61567991624879
0.74032711727094 0.618580723491298
0.742881351812819 0.621481530733807
0.745435586354699 0.624382337976315
0.747989820896579 0.627283145218823
0.750544055438458 0.630183952461332
0.753098289980338 0.63308475970384
0.755652524522218 0.635985566946349
0.758206759064097 0.638886374188857
0.760760993605977 0.641787181431365
0.763315228147856 0.644687988673874
0.765869462689736 0.647588795916382
0.768423697231616 0.650489603158891
0.770977931773495 0.653390410401399
0.773532166315375 0.656291217643908
0.776086400857255 0.659192024886416
0.778640635399134 0.662092832128924
0.781194869941014 0.664993639371433
0.783749104482894 0.667894446613941
0.786303339024773 0.670795253856449
0.788857573566653 0.673696061098958
0.791411808108533 0.676596868341466
0.793966042650412 0.679497675583975
0.796520277192292 0.682398482826483
0.799074511734172 0.685299290068991
0.801628746276051 0.6882000973115
0.804182980817931 0.691100904554008
0.80673721535981 0.694001711796516
0.80929144990169 0.696902519039025
0.81184568444357 0.699803326281533
0.814399918985449 0.702704133524042
0.816954153527329 0.70560494076655
0.819508388069209 0.708505748009058
0.822062622611088 0.711406555251567
0.824616857152968 0.714307362494075
0.827171091694848 0.717208169736584
0.829725326236727 0.720108976979092
0.832279560778607 0.7230097842216
0.834833795320487 0.725910591464109
0.837388029862366 0.728811398706617
0.839942264404246 0.731712205949126
0.842496498946125 0.734613013191634
0.845050733488005 0.737513820434142
0.847604968029885 0.740414627676651
0.850159202571764 0.743315434919159
0.852713437113644 0.746216242161668
0.855267671655524 0.749117049404176
0.857821906197403 0.752017856646684
0.860376140739283 0.754918663889193
0.862930375281163 0.757819471131701
0.865484609823042 0.76072027837421
};
\addplot [color2, forget plot]
table {%
0.599971929194653 0.566213346405833
0.602781587190721 0.568998642129309
0.605591245186788 0.571783937852785
0.608400903182856 0.574569233576262
0.611210561178924 0.577354529299738
0.614020219174991 0.580139825023214
0.616829877171059 0.58292512074669
0.619639535167126 0.585710416470166
0.622449193163194 0.588495712193642
0.625258851159262 0.591281007917118
0.628068509155329 0.594066303640595
0.630878167151397 0.596851599364071
0.633687825147464 0.599636895087547
0.636497483143532 0.602422190811023
0.6393071411396 0.605207486534499
0.642116799135667 0.607992782257975
0.644926457131735 0.610778077981451
0.647736115127802 0.613563373704927
0.65054577312387 0.616348669428403
0.653355431119938 0.61913396515188
0.656165089116005 0.621919260875356
0.658974747112073 0.624704556598832
0.661784405108141 0.627489852322308
0.664594063104208 0.630275148045784
0.667403721100276 0.63306044376926
0.670213379096343 0.635845739492736
0.673023037092411 0.638631035216212
0.675832695088479 0.641416330939689
0.678642353084546 0.644201626663165
0.681452011080614 0.646986922386641
0.684261669076682 0.649772218110117
0.687071327072749 0.652557513833593
0.689880985068817 0.655342809557069
0.692690643064884 0.658128105280545
0.695500301060952 0.660913401004021
0.69830995905702 0.663698696727497
0.701119617053087 0.666483992450974
0.703929275049155 0.66926928817445
0.706738933045222 0.672054583897926
0.70954859104129 0.674839879621402
0.712358249037358 0.677625175344878
0.715167907033425 0.680410471068354
0.717977565029493 0.68319576679183
0.72078722302556 0.685981062515307
0.723596881021628 0.688766358238783
0.726406539017696 0.691551653962259
0.729216197013763 0.694336949685735
0.732025855009831 0.697122245409211
0.734835513005898 0.699907541132687
0.737645171001966 0.702692836856163
0.740454828998034 0.705478132579639
0.743264486994101 0.708263428303116
0.746074144990169 0.711048724026592
0.748883802986237 0.713834019750068
0.751693460982304 0.716619315473544
0.754503118978372 0.71940461119702
0.757312776974439 0.722189906920496
0.760122434970507 0.724975202643972
0.762932092966575 0.727760498367448
0.765741750962642 0.730545794090924
0.76855140895871 0.733331089814401
0.771361066954777 0.736116385537877
0.774170724950845 0.738901681261353
0.776980382946913 0.741686976984829
0.77979004094298 0.744472272708305
0.782599698939048 0.747257568431781
0.785409356935115 0.750042864155257
0.788219014931183 0.752828159878733
0.791028672927251 0.755613455602209
0.793838330923318 0.758398751325686
0.796647988919386 0.761184047049162
0.799457646915454 0.763969342772638
0.802267304911521 0.766754638496114
0.805076962907589 0.76953993421959
0.807886620903656 0.772325229943066
0.810696278899724 0.775110525666542
0.813505936895792 0.777895821390018
0.816315594891859 0.780681117113495
0.819125252887927 0.783466412836971
0.821934910883994 0.786251708560447
0.824744568880062 0.789037004283923
0.82755422687613 0.791822300007399
0.830363884872197 0.794607595730875
0.833173542868265 0.797392891454351
0.835983200864332 0.800178187177828
0.8387928588604 0.802963482901304
0.841602516856468 0.80574877862478
0.844412174852535 0.808534074348256
0.847221832848603 0.811319370071732
0.85003149084467 0.814104665795208
0.852841148840738 0.816889961518684
0.855650806836806 0.81967525724216
0.858460464832873 0.822460552965636
0.861270122828941 0.825245848689113
0.864079780825009 0.828031144412589
0.866889438821076 0.830816440136065
0.869699096817144 0.833601735859541
0.872508754813211 0.836387031583017
0.875318412809279 0.839172327306493
0.878128070805347 0.841957623029969
};
\addplot [semithick, black, dashed]
table {%
0 0
1 1
};
\addlegendentry{y=x}
\end{axis}
\end{tikzpicture}


==> plots/varying_expressiveness_subplots/2.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
title={5-Beta Mixture},
x grid style={white},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!15!black},
xticklabels={},
y grid style={white},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black},
yticklabels={}
]
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}, forget plot]
table{%
x                      y
0.797 0.684
0.7598 0.6356
0.786 0.6722
0.8089 0.6946
0.7862 0.666
0.7808 0.6659
0.6755 0.558
0.7466 0.6273
0.786 0.6651
0.7934 0.6863
0.7631 0.6452
0.7885 0.6761
0.8008 0.6926
0.7689 0.6461
0.8371 0.7304
0.7828 0.674
0.8001 0.6903
0.7735 0.663
0.6974 0.5729
0.7086 0.5821
0.8016 0.6882
0.7786 0.6593
0.7702 0.652
0.7872 0.668
0.8019 0.6773
0.7861 0.6688
0.7159 0.5942
0.7982 0.6868
0.7843 0.6703
0.8182 0.7062
0.6745 0.5453
0.7924 0.6751
0.7636 0.6417
0.7989 0.685
0.7441 0.6227
0.8451 0.7468
0.6557 0.5196
0.7464 0.6255
0.7495 0.6298
0.7773 0.6583
0.7906 0.6736
0.7663 0.6488
0.7795 0.6692
0.7876 0.6685
0.718 0.5893
0.8046 0.6952
0.7818 0.6626
0.7554 0.6328
0.8106 0.7005
0.8014 0.6874
0.7479 0.6328
0.8423 0.7407
0.8055 0.6978
0.8485 0.7552
0.7986 0.683
0.7452 0.6184
0.832 0.7263
0.8019 0.6849
0.7933 0.6742
0.8164 0.7019
0.7869 0.6728
0.625 0.4925
0.7799 0.6698
0.8033 0.6926
0.8186 0.7024
0.7944 0.6795
0.7354 0.6043
0.7229 0.5898
0.7865 0.6667
0.7529 0.6251
0.8531 0.7596
0.8392 0.7347
0.7391 0.6239
0.7341 0.6152
0.814 0.7022
0.8007 0.6953
0.7946 0.6735
0.7774 0.6596
0.779 0.6635
0.7672 0.6437
0.7679 0.6455
0.7628 0.6495
0.7796 0.6633
0.7705 0.6516
0.7742 0.6564
0.8011 0.6854
0.7726 0.6523
0.771 0.6495
0.7901 0.6733
0.7591 0.632
0.7864 0.6673
0.7743 0.6637
0.7851 0.6742
0.7872 0.6763
0.788 0.6656
0.7617 0.6409
0.7934 0.6727
0.7289 0.6101
0.8272 0.7233
0.7936 0.6847
0.7545 0.6303
0.7772 0.6597
0.7678 0.6437
0.7924 0.6751
0.7974 0.6907
0.7894 0.676
0.8023 0.6885
0.7814 0.6569
0.7726 0.66
0.8091 0.6881
0.8038 0.6857
0.8069 0.6971
0.7811 0.6664
0.7709 0.6575
0.7865 0.6725
0.784 0.6684
0.6552 0.5293
0.7824 0.6614
0.7525 0.6293
0.7477 0.6234
0.7946 0.6853
0.7891 0.6723
0.774 0.6476
0.7725 0.6522
0.7917 0.6752
0.7757 0.6594
0.7886 0.6685
0.7892 0.6765
0.8195 0.7085
0.7833 0.6652
0.7712 0.6554
0.8306 0.7257
0.8021 0.6845
0.7496 0.6212
0.6419 0.5188
0.8014 0.6815
};
\addplot [only marks, mark=*, draw=color1, fill=color1, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
0.797 0.684
0.7598 0.6356
0.786 0.6722
0.8089 0.6946
0.7862 0.666
0.7808 0.6659
0.6755 0.558
0.7466 0.6273
0.786 0.6651
0.7934 0.6863
0.7631 0.6452
0.7885 0.6761
0.8008 0.6926
0.7689 0.6461
0.8371 0.7304
0.7828 0.674
0.8001 0.6903
0.7735 0.663
0.6974 0.5729
0.7086 0.5821
0.8016 0.6882
0.7786 0.6593
0.7702 0.652
0.7872 0.668
0.8019 0.6773
0.7861 0.6688
0.7159 0.5942
0.7982 0.6868
0.7843 0.6703
0.8182 0.7062
0.6745 0.5453
0.7924 0.6751
0.7636 0.6417
0.7989 0.685
0.7441 0.6227
0.8451 0.7468
0.6557 0.5196
0.7464 0.6255
0.7495 0.6298
0.7773 0.6583
0.7906 0.6736
0.7663 0.6488
0.7795 0.6692
0.7876 0.6685
0.718 0.5893
0.8046 0.6952
0.7818 0.6626
0.7554 0.6328
0.8106 0.7005
0.8014 0.6874
0.7479 0.6328
0.8423 0.7407
0.8055 0.6978
0.8485 0.7552
0.7986 0.683
0.7452 0.6184
0.832 0.7263
0.8019 0.6849
0.7933 0.6742
0.8164 0.7019
0.7869 0.6728
0.625 0.4925
0.7799 0.6698
0.8033 0.6926
0.8186 0.7024
0.7944 0.6795
0.7354 0.6043
0.7229 0.5898
0.7865 0.6667
0.7529 0.6251
0.8531 0.7596
0.8392 0.7347
0.7391 0.6239
0.7341 0.6152
0.814 0.7022
0.8007 0.6953
0.7946 0.6735
0.7774 0.6596
0.779 0.6635
0.7672 0.6437
0.7679 0.6455
0.7628 0.6495
0.7796 0.6633
0.7705 0.6516
0.7742 0.6564
0.8011 0.6854
0.7726 0.6523
0.771 0.6495
0.7901 0.6733
0.7591 0.632
0.7864 0.6673
0.7743 0.6637
0.7851 0.6742
0.7872 0.6763
0.788 0.6656
0.7617 0.6409
0.7934 0.6727
0.7289 0.6101
0.8272 0.7233
0.7936 0.6847
0.7545 0.6303
0.7772 0.6597
0.7678 0.6437
0.7924 0.6751
0.7974 0.6907
0.7894 0.676
0.8023 0.6885
0.7814 0.6569
0.7726 0.66
0.8091 0.6881
0.8038 0.6857
0.8069 0.6971
0.7811 0.6664
0.7709 0.6575
0.7865 0.6725
0.784 0.6684
0.6552 0.5293
0.7824 0.6614
0.7525 0.6293
0.7477 0.6234
0.7946 0.6853
0.7891 0.6723
0.774 0.6476
0.7725 0.6522
0.7917 0.6752
0.7757 0.6594
0.7886 0.6685
0.7892 0.6765
0.8195 0.7085
0.7833 0.6652
0.7712 0.6554
0.8306 0.7257
0.8021 0.6845
0.7496 0.6212
0.6419 0.5188
0.8014 0.6815
};
\addlegendentry{original}
\path [draw=white, fill=color1, opacity=0.15]
(axis cs:0,-0.201051658831869)
--(axis cs:0,-0.254682296228271)
--(axis cs:0.0101010101010101,-0.242791604922691)
--(axis cs:0.0202020202020202,-0.230900913617112)
--(axis cs:0.0303030303030303,-0.219010222311532)
--(axis cs:0.0404040404040404,-0.207119531005952)
--(axis cs:0.0505050505050505,-0.195228839700373)
--(axis cs:0.0606060606060606,-0.183338148394793)
--(axis cs:0.0707070707070707,-0.171447457089214)
--(axis cs:0.0808080808080808,-0.159556765783634)
--(axis cs:0.0909090909090909,-0.147666074478055)
--(axis cs:0.101010101010101,-0.135775383172475)
--(axis cs:0.111111111111111,-0.123884691866895)
--(axis cs:0.121212121212121,-0.111994000561316)
--(axis cs:0.131313131313131,-0.100103309255736)
--(axis cs:0.141414141414141,-0.0882126179501567)
--(axis cs:0.151515151515152,-0.0763219266445771)
--(axis cs:0.161616161616162,-0.0644312353389975)
--(axis cs:0.171717171717172,-0.0525405440334179)
--(axis cs:0.181818181818182,-0.0406498527278384)
--(axis cs:0.191919191919192,-0.0287591614222588)
--(axis cs:0.202020202020202,-0.0168684701166792)
--(axis cs:0.212121212121212,-0.00497758044928421)
--(axis cs:0.222222222222222,0.00691336160072)
--(axis cs:0.232323232323232,0.0188043036507242)
--(axis cs:0.242424242424242,0.0306952457007284)
--(axis cs:0.252525252525253,0.0425861877507326)
--(axis cs:0.262626262626263,0.0544771298007368)
--(axis cs:0.272727272727273,0.066368071850741)
--(axis cs:0.282828282828283,0.0782590139007452)
--(axis cs:0.292929292929293,0.0901499559507494)
--(axis cs:0.303030303030303,0.102040898000754)
--(axis cs:0.313131313131313,0.113931840050758)
--(axis cs:0.323232323232323,0.125822782100762)
--(axis cs:0.333333333333333,0.137713724150766)
--(axis cs:0.343434343434343,0.14960466620077)
--(axis cs:0.353535353535354,0.161495608250775)
--(axis cs:0.363636363636364,0.173386550300779)
--(axis cs:0.373737373737374,0.185277492350783)
--(axis cs:0.383838383838384,0.197168434400787)
--(axis cs:0.393939393939394,0.209059376450791)
--(axis cs:0.404040404040404,0.220950318500796)
--(axis cs:0.414141414141414,0.2328412605508)
--(axis cs:0.424242424242424,0.244732202600804)
--(axis cs:0.434343434343434,0.256623144650808)
--(axis cs:0.444444444444444,0.268514086700812)
--(axis cs:0.454545454545455,0.280405028750817)
--(axis cs:0.464646464646465,0.292295970800821)
--(axis cs:0.474747474747475,0.304186912850825)
--(axis cs:0.484848484848485,0.316077854900829)
--(axis cs:0.494949494949495,0.327968796950833)
--(axis cs:0.505050505050505,0.339859739000837)
--(axis cs:0.515151515151515,0.351750681050842)
--(axis cs:0.525252525252525,0.363641623100846)
--(axis cs:0.535353535353535,0.37553256515085)
--(axis cs:0.545454545454546,0.387423507200854)
--(axis cs:0.555555555555556,0.399314449250859)
--(axis cs:0.565656565656566,0.411205391300863)
--(axis cs:0.575757575757576,0.423096333350867)
--(axis cs:0.585858585858586,0.434987275400871)
--(axis cs:0.595959595959596,0.446878217450875)
--(axis cs:0.606060606060606,0.458769159500879)
--(axis cs:0.616161616161616,0.470660101550884)
--(axis cs:0.626262626262626,0.482551043600888)
--(axis cs:0.636363636363636,0.494441985650892)
--(axis cs:0.646464646464647,0.506332927700896)
--(axis cs:0.656565656565657,0.518224019580754)
--(axis cs:0.666666666666667,0.530114811800905)
--(axis cs:0.676767676767677,0.542009669299848)
--(axis cs:0.686868686868687,0.553905776324655)
--(axis cs:0.696969696969697,0.565801883349461)
--(axis cs:0.707070707070707,0.577685038564148)
--(axis cs:0.717171717171717,0.589568224081321)
--(axis cs:0.727272727272727,0.60141406488111)
--(axis cs:0.737373737373737,0.613296318440036)
--(axis cs:0.747474747474748,0.625175465742419)
--(axis cs:0.757575757575758,0.636969820503839)
--(axis cs:0.767676767676768,0.64868206769252)
--(axis cs:0.777777777777778,0.660284560779981)
--(axis cs:0.787878787878788,0.67171381419361)
--(axis cs:0.797979797979798,0.683049596263394)
--(axis cs:0.808080808080808,0.694338739026021)
--(axis cs:0.818181818181818,0.705530318089616)
--(axis cs:0.828282828282828,0.716735670759616)
--(axis cs:0.838383838383838,0.727999543635975)
--(axis cs:0.848484848484849,0.739218266678632)
--(axis cs:0.858585858585859,0.750401310444978)
--(axis cs:0.868686868686869,0.761623775628062)
--(axis cs:0.878787878787879,0.772826311860165)
--(axis cs:0.888888888888889,0.783991605439386)
--(axis cs:0.898989898989899,0.795156899018607)
--(axis cs:0.909090909090909,0.806322263230837)
--(axis cs:0.919191919191919,0.817511810116397)
--(axis cs:0.929292929292929,0.828696784039759)
--(axis cs:0.939393939393939,0.83986211891842)
--(axis cs:0.94949494949495,0.851040231751618)
--(axis cs:0.95959595959596,0.862221933389721)
--(axis cs:0.96969696969697,0.873404551448376)
--(axis cs:0.97979797979798,0.884596334621755)
--(axis cs:0.98989898989899,0.895783983530112)
--(axis cs:1,0.906982632144907)
--(axis cs:1,0.922643290451072)
--(axis cs:1,0.922643290451072)
--(axis cs:0.98989898989899,0.910735145180367)
--(axis cs:0.97979797979798,0.898826999909661)
--(axis cs:0.96969696969697,0.886918854638955)
--(axis cs:0.95959595959596,0.875037314998505)
--(axis cs:0.94949494949495,0.863126340387341)
--(axis cs:0.939393939393939,0.851213816713426)
--(axis cs:0.929292929292929,0.839286273556132)
--(axis cs:0.919191919191919,0.827385133400177)
--(axis cs:0.909090909090909,0.815494994172505)
--(axis cs:0.898989898989899,0.803613434987555)
--(axis cs:0.888888888888889,0.791730287001229)
--(axis cs:0.878787878787879,0.779829635098248)
--(axis cs:0.868686868686869,0.767931751866791)
--(axis cs:0.858585858585859,0.756081952500364)
--(axis cs:0.848484848484849,0.744174945850132)
--(axis cs:0.838383838383838,0.732316985620217)
--(axis cs:0.828282828282828,0.720442226024281)
--(axis cs:0.818181818181818,0.708660006986394)
--(axis cs:0.808080808080808,0.696802553621327)
--(axis cs:0.797979797979798,0.685072098966526)
--(axis cs:0.787878787878788,0.673428168614502)
--(axis cs:0.777777777777778,0.661918846083058)
--(axis cs:0.767676767676768,0.650519586886475)
--(axis cs:0.757575757575758,0.639130379908531)
--(axis cs:0.747474747474748,0.627800494092607)
--(axis cs:0.737373737373737,0.616557825068761)
--(axis cs:0.727272727272727,0.605351853910005)
--(axis cs:0.717171717171717,0.594115913348061)
--(axis cs:0.707070707070707,0.582913814924541)
--(axis cs:0.696969696969697,0.571694173128002)
--(axis cs:0.686868686868687,0.560472945319225)
--(axis cs:0.676767676767677,0.549251615178958)
--(axis cs:0.666666666666667,0.538043920165086)
--(axis cs:0.656565656565657,0.526823993575549)
--(axis cs:0.646464646464647,0.515644569355232)
--(axis cs:0.636363636363636,0.504432644271529)
--(axis cs:0.626262626262626,0.493220278594009)
--(axis cs:0.616161616161616,0.482033882198948)
--(axis cs:0.606060606060606,0.470850617871944)
--(axis cs:0.595959595959596,0.459667310487439)
--(axis cs:0.585858585858586,0.448484003102934)
--(axis cs:0.575757575757576,0.437291302912817)
--(axis cs:0.565656565656566,0.426097847559806)
--(axis cs:0.555555555555556,0.414882661374709)
--(axis cs:0.545454545454546,0.40367683610484)
--(axis cs:0.535353535353535,0.392496972654065)
--(axis cs:0.525252525252525,0.381310551773193)
--(axis cs:0.515151515151515,0.370093128085692)
--(axis cs:0.505050505050505,0.358875308747336)
--(axis cs:0.494949494949495,0.347656313892176)
--(axis cs:0.484848484848485,0.336437319037016)
--(axis cs:0.474747474747475,0.325218324181856)
--(axis cs:0.464646464646465,0.313991690639388)
--(axis cs:0.454545454545455,0.302782692467326)
--(axis cs:0.444444444444444,0.291574594056323)
--(axis cs:0.434343434343434,0.280379139285495)
--(axis cs:0.424242424242424,0.269188307808797)
--(axis cs:0.414141414141414,0.258005564792859)
--(axis cs:0.404040404040404,0.246822821776922)
--(axis cs:0.393939393939394,0.235639711669092)
--(axis cs:0.383838383838384,0.224455713354027)
--(axis cs:0.373737373737374,0.213271715038962)
--(axis cs:0.363636363636364,0.202087716723897)
--(axis cs:0.353535353535354,0.190903718408831)
--(axis cs:0.343434343434343,0.179719720093766)
--(axis cs:0.333333333333333,0.168535721778701)
--(axis cs:0.323232323232323,0.157351723463635)
--(axis cs:0.313131313131313,0.146144758358523)
--(axis cs:0.303030303030303,0.134933208331145)
--(axis cs:0.292929292929293,0.123721658303766)
--(axis cs:0.282828282828283,0.112510108276388)
--(axis cs:0.272727272727273,0.101298558249009)
--(axis cs:0.262626262626263,0.090087008221631)
--(axis cs:0.252525252525253,0.0788754581942526)
--(axis cs:0.242424242424242,0.0676639081668742)
--(axis cs:0.232323232323232,0.0564559967407052)
--(axis cs:0.222222222222222,0.0452600117158106)
--(axis cs:0.212121212121212,0.0340640266909161)
--(axis cs:0.202020202020202,0.0228680416660216)
--(axis cs:0.191919191919192,0.011672056641127)
--(axis cs:0.181818181818182,0.00047607161623245)
--(axis cs:0.171717171717172,-0.0107199134086621)
--(axis cs:0.161616161616162,-0.0219158984335566)
--(axis cs:0.151515151515152,-0.0331118834584512)
--(axis cs:0.141414141414141,-0.0443078684833457)
--(axis cs:0.131313131313131,-0.0555038535082402)
--(axis cs:0.121212121212121,-0.0666998385331348)
--(axis cs:0.111111111111111,-0.0778958235580293)
--(axis cs:0.101010101010101,-0.0890918085829239)
--(axis cs:0.0909090909090909,-0.100287793607818)
--(axis cs:0.0808080808080808,-0.111483778632713)
--(axis cs:0.0707070707070707,-0.122679763657607)
--(axis cs:0.0606060606060606,-0.133875748682502)
--(axis cs:0.0505050505050505,-0.145071733707397)
--(axis cs:0.0404040404040404,-0.156267718732291)
--(axis cs:0.0303030303030303,-0.167463703757186)
--(axis cs:0.0202020202020202,-0.17865968878208)
--(axis cs:0.0101010101010101,-0.189855673806975)
--(axis cs:0,-0.201051658831869)
--cycle;

\addplot [only marks, mark=*, draw=color2, fill=color2, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}, forget plot]
table{%
x                      y
0.797 0.759388609732117
0.7598 0.711211593605481
0.786 0.747295144374983
0.8089 0.765783018096156
0.7862 0.742085772700674
0.7808 0.742495881778187
0.6755 0.637517164012179
0.7466 0.702701729172061
0.786 0.740251522815996
0.7934 0.760594308633778
0.7631 0.722163820931161
0.7885 0.753606613142506
0.8008 0.765223103709559
0.7689 0.723687849981837
0.8371 0.800861958922726
0.7828 0.748922947283564
0.8001 0.763436418691208
0.7735 0.738131584129807
0.6974 0.65342680896739
0.7086 0.661190821943341
0.8016 0.75990776788474
0.7786 0.736029387915282
0.7702 0.728633148766339
0.7872 0.744571242695001
0.8019 0.752669617165506
0.7861 0.743708913642997
0.7159 0.670478717671726
0.7982 0.761815745605994
0.7843 0.745303373536994
0.8182 0.777120350257813
0.6745 0.62574006053035
0.7924 0.749167957807349
0.7636 0.71945912457289
0.7989 0.759417298104072
0.7441 0.700675852449769
0.8451 0.814559562618722
0.6557 0.598276658711048
0.7464 0.702179997921598
0.7495 0.706356505418926
0.7773 0.735120161465621
0.7906 0.74750537008158
0.7663 0.725985746429935
0.7795 0.744602433011432
0.7876 0.744410658601691
0.718 0.668124457249812
0.8046 0.765262788638251
0.7818 0.737767551453819
0.7554 0.709673705139151
0.8106 0.770619162960619
0.8014 0.759697675686669
0.7479 0.710433666869837
0.8423 0.807430083608822
0.8055 0.770489051485478
0.8485 0.820413697973761
0.7986 0.755797762110282
0.7452 0.697144995765922
0.832 0.796358221185448
0.8019 0.757419203193298
0.7933 0.750435127645108
0.8164 0.77286160808935
0.7869 0.746270363749483
0.625 0.570796295527026
0.7799 0.747330672381746
0.8033 0.764753437527956
0.8186 0.774080023669369
0.7944 0.754388200138896
0.7354 0.680107780565823
0.7229 0.669330228769556
0.7865 0.742706864975977
0.7529 0.700876339549489
0.8531 0.824132550929625
0.8392 0.802882161531265
0.7391 0.701061870299822
0.7341 0.691839188076018
0.814 0.774064959099333
0.8007 0.766562418360109
0.7946 0.749616107963104
0.7774 0.734244447334143
0.779 0.737282650074398
0.7672 0.720714165762403
0.7679 0.72116255708178
0.7628 0.726179711328181
0.7796 0.738629562370506
0.7705 0.727988966771159
0.7742 0.732359761276828
0.8011 0.757121138055989
0.7726 0.729722667733781
0.771 0.726815090225178
0.7901 0.74948742289111
0.7591 0.707090302889239
0.7864 0.742425832944118
0.7743 0.737711669822878
0.7851 0.749355355150144
0.7872 0.74943113216089
0.788 0.740260309410309
0.7617 0.719355797222794
0.7934 0.750700034453645
0.7289 0.687271700953679
0.8272 0.791516571393993
0.7936 0.758548872720851
0.7545 0.70558164101079
0.7772 0.737379698003163
0.7678 0.721141168084788
0.7924 0.75048468237405
0.7974 0.763450064899649
0.7894 0.752181861734705
0.8023 0.762197832826356
0.7814 0.73236693323261
0.7726 0.735205448060095
0.8091 0.760796481261798
0.8038 0.760517547453186
0.8069 0.766538518700209
0.7811 0.74252509014196
0.7709 0.733208011399275
0.7865 0.746215940710978
0.784 0.742359044572795
0.6552 0.607189545882795
0.7824 0.738283296341683
0.7525 0.707434712404077
0.7477 0.702297301560955
0.7946 0.758277115042945
0.7891 0.745827526781013
0.774 0.724757244628975
0.7725 0.727642012624769
0.7917 0.749464594331679
0.7757 0.736703712228329
0.7886 0.741873673422461
0.7892 0.749416704716643
0.8195 0.779695630192483
0.7833 0.741479359906968
0.7712 0.731402442957702
0.8306 0.793322816426702
0.8021 0.758015955975528
0.7496 0.698090249540198
0.6419 0.600001470025561
0.8014 0.755963027680155
};
\addplot [only marks, mark=*, draw=color2, fill=color2, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
0.797 0.759388609732117
0.7598 0.711211593605481
0.786 0.747295144374983
0.8089 0.765783018096156
0.7862 0.742085772700674
0.7808 0.742495881778187
0.6755 0.637517164012179
0.7466 0.702701729172061
0.786 0.740251522815996
0.7934 0.760594308633778
0.7631 0.722163820931161
0.7885 0.753606613142506
0.8008 0.765223103709559
0.7689 0.723687849981837
0.8371 0.800861958922726
0.7828 0.748922947283564
0.8001 0.763436418691208
0.7735 0.738131584129807
0.6974 0.65342680896739
0.7086 0.661190821943341
0.8016 0.75990776788474
0.7786 0.736029387915282
0.7702 0.728633148766339
0.7872 0.744571242695001
0.8019 0.752669617165506
0.7861 0.743708913642997
0.7159 0.670478717671726
0.7982 0.761815745605994
0.7843 0.745303373536994
0.8182 0.777120350257813
0.6745 0.62574006053035
0.7924 0.749167957807349
0.7636 0.71945912457289
0.7989 0.759417298104072
0.7441 0.700675852449769
0.8451 0.814559562618722
0.6557 0.598276658711048
0.7464 0.702179997921598
0.7495 0.706356505418926
0.7773 0.735120161465621
0.7906 0.74750537008158
0.7663 0.725985746429935
0.7795 0.744602433011432
0.7876 0.744410658601691
0.718 0.668124457249812
0.8046 0.765262788638251
0.7818 0.737767551453819
0.7554 0.709673705139151
0.8106 0.770619162960619
0.8014 0.759697675686669
0.7479 0.710433666869837
0.8423 0.807430083608822
0.8055 0.770489051485478
0.8485 0.820413697973761
0.7986 0.755797762110282
0.7452 0.697144995765922
0.832 0.796358221185448
0.8019 0.757419203193298
0.7933 0.750435127645108
0.8164 0.77286160808935
0.7869 0.746270363749483
0.625 0.570796295527026
0.7799 0.747330672381746
0.8033 0.764753437527956
0.8186 0.774080023669369
0.7944 0.754388200138896
0.7354 0.680107780565823
0.7229 0.669330228769556
0.7865 0.742706864975977
0.7529 0.700876339549489
0.8531 0.824132550929625
0.8392 0.802882161531265
0.7391 0.701061870299822
0.7341 0.691839188076018
0.814 0.774064959099333
0.8007 0.766562418360109
0.7946 0.749616107963104
0.7774 0.734244447334143
0.779 0.737282650074398
0.7672 0.720714165762403
0.7679 0.72116255708178
0.7628 0.726179711328181
0.7796 0.738629562370506
0.7705 0.727988966771159
0.7742 0.732359761276828
0.8011 0.757121138055989
0.7726 0.729722667733781
0.771 0.726815090225178
0.7901 0.74948742289111
0.7591 0.707090302889239
0.7864 0.742425832944118
0.7743 0.737711669822878
0.7851 0.749355355150144
0.7872 0.74943113216089
0.788 0.740260309410309
0.7617 0.719355797222794
0.7934 0.750700034453645
0.7289 0.687271700953679
0.8272 0.791516571393993
0.7936 0.758548872720851
0.7545 0.70558164101079
0.7772 0.737379698003163
0.7678 0.721141168084788
0.7924 0.75048468237405
0.7974 0.763450064899649
0.7894 0.752181861734705
0.8023 0.762197832826356
0.7814 0.73236693323261
0.7726 0.735205448060095
0.8091 0.760796481261798
0.8038 0.760517547453186
0.8069 0.766538518700209
0.7811 0.74252509014196
0.7709 0.733208011399275
0.7865 0.746215940710978
0.784 0.742359044572795
0.6552 0.607189545882795
0.7824 0.738283296341683
0.7525 0.707434712404077
0.7477 0.702297301560955
0.7946 0.758277115042945
0.7891 0.745827526781013
0.774 0.724757244628975
0.7725 0.727642012624769
0.7917 0.749464594331679
0.7757 0.736703712228329
0.7886 0.741873673422461
0.7892 0.749416704716643
0.8195 0.779695630192483
0.7833 0.741479359906968
0.7712 0.731402442957702
0.8306 0.793322816426702
0.8021 0.758015955975528
0.7496 0.698090249540198
0.6419 0.600001470025561
0.8014 0.755963027680155
};
\addlegendentry{adjusted}
\path [draw=white, fill=color2, opacity=0.15]
(axis cs:0,-0.0809762288934646)
--(axis cs:0,-0.119445634137062)
--(axis cs:0.0101010101010101,-0.108341183291975)
--(axis cs:0.0202020202020202,-0.0972367324468884)
--(axis cs:0.0303030303030303,-0.0861322816018015)
--(axis cs:0.0404040404040404,-0.0750278307567146)
--(axis cs:0.0505050505050505,-0.0639233799116277)
--(axis cs:0.0606060606060606,-0.0528189290665409)
--(axis cs:0.0707070707070707,-0.041714478221454)
--(axis cs:0.0808080808080808,-0.0306100273763671)
--(axis cs:0.0909090909090909,-0.0195055765312802)
--(axis cs:0.101010101010101,-0.00839704622827594)
--(axis cs:0.111111111111111,0.00271883499346541)
--(axis cs:0.121212121212121,0.0138169106411657)
--(axis cs:0.131313131313131,0.0249149862888661)
--(axis cs:0.141414141414141,0.0360152133134952)
--(axis cs:0.151515151515152,0.0471191839251222)
--(axis cs:0.161616161616162,0.0582231545367492)
--(axis cs:0.171717171717172,0.0693271251483762)
--(axis cs:0.181818181818182,0.0804310957600032)
--(axis cs:0.191919191919192,0.0915350663716302)
--(axis cs:0.202020202020202,0.102639036983257)
--(axis cs:0.212121212121212,0.113743007594884)
--(axis cs:0.222222222222222,0.124846978206511)
--(axis cs:0.232323232323232,0.135950948818138)
--(axis cs:0.242424242424242,0.147054919429765)
--(axis cs:0.252525252525253,0.158158890041392)
--(axis cs:0.262626262626263,0.169262860653019)
--(axis cs:0.272727272727273,0.180366831264646)
--(axis cs:0.282828282828283,0.191470801876273)
--(axis cs:0.292929292929293,0.2025747724879)
--(axis cs:0.303030303030303,0.213678743099527)
--(axis cs:0.313131313131313,0.224782713711154)
--(axis cs:0.323232323232323,0.235886684322781)
--(axis cs:0.333333333333333,0.246990654934408)
--(axis cs:0.343434343434343,0.258094625546035)
--(axis cs:0.353535353535354,0.269198596157662)
--(axis cs:0.363636363636364,0.280302566769289)
--(axis cs:0.373737373737374,0.291406537380916)
--(axis cs:0.383838383838384,0.302510507992543)
--(axis cs:0.393939393939394,0.31361447860417)
--(axis cs:0.404040404040404,0.324718449215797)
--(axis cs:0.414141414141414,0.335823199294555)
--(axis cs:0.424242424242424,0.346928157382597)
--(axis cs:0.434343434343434,0.358033115470638)
--(axis cs:0.444444444444444,0.36913807355868)
--(axis cs:0.454545454545455,0.380243031646722)
--(axis cs:0.464646464646465,0.391374439781947)
--(axis cs:0.474747474747475,0.402497134480899)
--(axis cs:0.484848484848485,0.413600928120642)
--(axis cs:0.494949494949495,0.424704721760386)
--(axis cs:0.505050505050505,0.435808515400129)
--(axis cs:0.515151515151515,0.446912309039872)
--(axis cs:0.525252525252525,0.458016102679616)
--(axis cs:0.535353535353535,0.469120503888525)
--(axis cs:0.545454545454546,0.480229716341461)
--(axis cs:0.555555555555556,0.491358442520475)
--(axis cs:0.565656565656566,0.502454864532421)
--(axis cs:0.575757575757576,0.513547511523653)
--(axis cs:0.585858585858586,0.524640158514885)
--(axis cs:0.595959595959596,0.535743681225291)
--(axis cs:0.606060606060606,0.546863868267193)
--(axis cs:0.616161616161616,0.557985838577149)
--(axis cs:0.626262626262626,0.56910045955437)
--(axis cs:0.636363636363636,0.580193844917558)
--(axis cs:0.646464646464647,0.591287397651066)
--(axis cs:0.656565656565657,0.602390486806751)
--(axis cs:0.666666666666667,0.613511167730053)
--(axis cs:0.676767676767677,0.624633267920668)
--(axis cs:0.686868686868687,0.635801612534474)
--(axis cs:0.696969696969697,0.646903556534923)
--(axis cs:0.707070707070707,0.657997441743423)
--(axis cs:0.717171717171717,0.669064142485725)
--(axis cs:0.727272727272727,0.680095168624607)
--(axis cs:0.737373737373737,0.691201063961359)
--(axis cs:0.747474747474748,0.702300497637493)
--(axis cs:0.757575757575758,0.713367110649878)
--(axis cs:0.767676767676768,0.724344006977987)
--(axis cs:0.777777777777778,0.735277597106839)
--(axis cs:0.787878787878788,0.74611889350135)
--(axis cs:0.797979797979798,0.756815427607266)
--(axis cs:0.808080808080808,0.767521263159369)
--(axis cs:0.818181818181818,0.778208780900055)
--(axis cs:0.828282828282828,0.788868127913084)
--(axis cs:0.838383838383838,0.799533187131504)
--(axis cs:0.848484848484849,0.810136716019923)
--(axis cs:0.858585858585859,0.82073127225366)
--(axis cs:0.868686868686869,0.831341021632439)
--(axis cs:0.878787878787879,0.84194450168871)
--(axis cs:0.888888888888889,0.85254635686423)
--(axis cs:0.898989898989899,0.863147835941776)
--(axis cs:0.909090909090909,0.873750472003434)
--(axis cs:0.919191919191919,0.884353457732757)
--(axis cs:0.929292929292929,0.894956443462081)
--(axis cs:0.939393939393939,0.905559429191404)
--(axis cs:0.94949494949495,0.916162414920727)
--(axis cs:0.95959595959596,0.926769255256008)
--(axis cs:0.96969696969697,0.937388226560637)
--(axis cs:0.97979797979798,0.948008551778563)
--(axis cs:0.98989898989899,0.958627471368466)
--(axis cs:1,0.969244373296325)
--(axis cs:1,0.980328629730381)
--(axis cs:1,0.980328629730381)
--(axis cs:0.98989898989899,0.969230241112827)
--(axis cs:0.97979797979798,0.958131852495273)
--(axis cs:0.96969696969697,0.947014792739793)
--(axis cs:0.95959595959596,0.935897296131243)
--(axis cs:0.94949494949495,0.924779799522693)
--(axis cs:0.939393939393939,0.913687962072856)
--(axis cs:0.929292929292929,0.902580061961027)
--(axis cs:0.919191919191919,0.891433803848593)
--(axis cs:0.909090909090909,0.880330835804291)
--(axis cs:0.898989898989899,0.869203540403173)
--(axis cs:0.888888888888889,0.858125166091773)
--(axis cs:0.878787878787879,0.847046676020745)
--(axis cs:0.868686868686869,0.835969641818512)
--(axis cs:0.858585858585859,0.82490533232105)
--(axis cs:0.848484848484849,0.813803050160907)
--(axis cs:0.838383838383838,0.802700467930814)
--(axis cs:0.828282828282828,0.791599467327805)
--(axis cs:0.818181818181818,0.780543325081279)
--(axis cs:0.808080808080808,0.769484628388881)
--(axis cs:0.797979797979798,0.758450248173078)
--(axis cs:0.787878787878788,0.747529305094012)
--(axis cs:0.777777777777778,0.736638529071068)
--(axis cs:0.767676767676768,0.725847388401294)
--(axis cs:0.757575757575758,0.715163842703005)
--(axis cs:0.747474747474748,0.704504127303843)
--(axis cs:0.737373737373737,0.693851825222272)
--(axis cs:0.727272727272727,0.683215727261076)
--(axis cs:0.717171717171717,0.672585292672861)
--(axis cs:0.707070707070707,0.661959977437644)
--(axis cs:0.696969696969697,0.65131574777397)
--(axis cs:0.686868686868687,0.640707135625249)
--(axis cs:0.676767676767677,0.63009141228096)
--(axis cs:0.666666666666667,0.619472626519957)
--(axis cs:0.656565656565657,0.608867867186901)
--(axis cs:0.646464646464647,0.598258532022669)
--(axis cs:0.636363636363636,0.587649302382704)
--(axis cs:0.626262626262626,0.577040072742739)
--(axis cs:0.616161616161616,0.566414102399288)
--(axis cs:0.606060606060606,0.555812940098396)
--(axis cs:0.595959595959596,0.545197131088289)
--(axis cs:0.585858585858586,0.534577500579778)
--(axis cs:0.575757575757576,0.523957870071267)
--(axis cs:0.565656565656566,0.513338239562757)
--(axis cs:0.555555555555556,0.502719126948416)
--(axis cs:0.545454545454546,0.492096770775793)
--(axis cs:0.535353535353535,0.481474496222057)
--(axis cs:0.525252525252525,0.470856527617328)
--(axis cs:0.515151515151515,0.460240223058673)
--(axis cs:0.505050505050505,0.449614538835249)
--(axis cs:0.494949494949495,0.43899354444421)
--(axis cs:0.484848484848485,0.428372550053171)
--(axis cs:0.474747474747475,0.417751555662132)
--(axis cs:0.464646464646465,0.407130561271093)
--(axis cs:0.454545454545455,0.396509566880053)
--(axis cs:0.444444444444444,0.385888572489014)
--(axis cs:0.434343434343434,0.375267578097975)
--(axis cs:0.424242424242424,0.364646583706936)
--(axis cs:0.414141414141414,0.354036716132828)
--(axis cs:0.404040404040404,0.343424954686729)
--(axis cs:0.393939393939394,0.332805842135363)
--(axis cs:0.383838383838384,0.322186729583998)
--(axis cs:0.373737373737374,0.311567617032632)
--(axis cs:0.363636363636364,0.300948504481267)
--(axis cs:0.353535353535354,0.290329391929901)
--(axis cs:0.343434343434343,0.279710279378536)
--(axis cs:0.333333333333333,0.26909116682717)
--(axis cs:0.323232323232323,0.258472054275805)
--(axis cs:0.313131313131313,0.247852941724439)
--(axis cs:0.303030303030303,0.237243505465524)
--(axis cs:0.292929292929293,0.226636411289417)
--(axis cs:0.282828282828283,0.216029150705066)
--(axis cs:0.272727272727273,0.205421815719404)
--(axis cs:0.262626262626263,0.194814480733742)
--(axis cs:0.252525252525253,0.18420714574808)
--(axis cs:0.242424242424242,0.173599810762418)
--(axis cs:0.232323232323232,0.162992475776757)
--(axis cs:0.222222222222222,0.152385140791095)
--(axis cs:0.212121212121212,0.141777805805433)
--(axis cs:0.202020202020202,0.131170470819771)
--(axis cs:0.191919191919192,0.12056313583411)
--(axis cs:0.181818181818182,0.109955800848448)
--(axis cs:0.171717171717172,0.099348465862786)
--(axis cs:0.161616161616162,0.0887411308771242)
--(axis cs:0.151515151515152,0.0781337958914624)
--(axis cs:0.141414141414141,0.0675264609058006)
--(axis cs:0.131313131313131,0.0569191259201388)
--(axis cs:0.121212121212121,0.046311790934477)
--(axis cs:0.111111111111111,0.0357044559488152)
--(axis cs:0.101010101010101,0.0250971209631534)
--(axis cs:0.0909090909090909,0.0144897859774916)
--(axis cs:0.0808080808080808,0.00388245099182979)
--(axis cs:0.0707070707070707,-0.006724883993832)
--(axis cs:0.0606060606060606,-0.0173322189794938)
--(axis cs:0.0505050505050505,-0.0279395539651556)
--(axis cs:0.0404040404040404,-0.0385468889508174)
--(axis cs:0.0303030303030303,-0.0491542239364792)
--(axis cs:0.0202020202020202,-0.059761558922141)
--(axis cs:0.0101010101010101,-0.0703688939078028)
--(axis cs:0,-0.0809762288934646)
--cycle;

\addplot [color1, forget plot]
table {%
0 -0.222198080644886
0.0101010101010101 -0.210726509504008
0.0202020202020202 -0.19925493836313
0.0303030303030303 -0.187783367222251
0.0404040404040404 -0.176311796081373
0.0505050505050505 -0.164840224940495
0.0606060606060606 -0.153368653799617
0.0707070707070707 -0.141897082658739
0.0808080808080808 -0.130425511517861
0.0909090909090909 -0.118953940376983
0.101010101010101 -0.107482369236105
0.111111111111111 -0.0960107980952267
0.121212121212121 -0.0845392269543486
0.131313131313131 -0.0730676558134705
0.141414141414141 -0.0615960846725923
0.151515151515152 -0.0501245135317143
0.161616161616162 -0.0386529423908362
0.171717171717172 -0.027181371249958
0.181818181818182 -0.01570980010908
0.191919191919192 -0.00423822896820186
0.202020202020202 0.00723334217267627
0.212121212121212 0.0187049133135543
0.222222222222222 0.0301764844544324
0.232323232323232 0.0416480555953105
0.242424242424242 0.0531196267361886
0.252525252525253 0.0645911978770667
0.262626262626263 0.0760627690179448
0.272727272727273 0.0875343401588229
0.282828282828283 0.0990059112997011
0.292929292929293 0.110477482440579
0.303030303030303 0.121949053581457
0.313131313131313 0.133420624722335
0.323232323232323 0.144892195863213
0.333333333333333 0.156363767004092
0.343434343434343 0.16783533814497
0.353535353535354 0.179306909285848
0.363636363636364 0.190778480426726
0.373737373737374 0.202250051567604
0.383838383838384 0.213721622708482
0.393939393939394 0.22519319384936
0.404040404040404 0.236664764990238
0.414141414141414 0.248136336131116
0.424242424242424 0.259607907271994
0.434343434343434 0.271079478412873
0.444444444444444 0.282551049553751
0.454545454545455 0.294022620694629
0.464646464646465 0.305494191835507
0.474747474747475 0.316965762976385
0.484848484848485 0.328437334117263
0.494949494949495 0.339908905258141
0.505050505050505 0.351380476399019
0.515151515151515 0.362852047539897
0.525252525252525 0.374323618680775
0.535353535353535 0.385795189821654
0.545454545454546 0.397266760962532
0.555555555555556 0.40873833210341
0.565656565656566 0.420209903244288
0.575757575757576 0.431681474385166
0.585858585858586 0.443153045526044
0.595959595959596 0.454624616666922
0.606060606060606 0.4660961878078
0.616161616161616 0.477567758948678
0.626262626262626 0.489039330089556
0.636363636363636 0.500510901230435
0.646464646464647 0.511982472371313
0.656565656565657 0.523454043512191
0.666666666666667 0.534925614653069
0.676767676767677 0.546397185793947
0.686868686868687 0.557868756934825
0.696969696969697 0.569340328075703
0.707070707070707 0.580811899216581
0.717171717171717 0.592283470357459
0.727272727272727 0.603755041498337
0.737373737373737 0.615226612639216
0.747474747474748 0.626698183780094
0.757575757575758 0.638169754920972
0.767676767676768 0.64964132606185
0.777777777777778 0.661112897202728
0.787878787878788 0.672584468343606
0.797979797979798 0.684056039484484
0.808080808080808 0.695527610625362
0.818181818181818 0.70699918176624
0.828282828282828 0.718470752907119
0.838383838383838 0.729942324047997
0.848484848484849 0.741413895188875
0.858585858585859 0.752885466329753
0.868686868686869 0.764357037470631
0.878787878787879 0.775828608611509
0.888888888888889 0.787300179752387
0.898989898989899 0.798771750893265
0.909090909090909 0.810243322034143
0.919191919191919 0.821714893175021
0.929292929292929 0.833186464315899
0.939393939393939 0.844658035456778
0.94949494949495 0.856129606597656
0.95959595959596 0.867601177738534
0.96969696969697 0.879072748879412
0.97979797979798 0.89054432002029
0.98989898989899 0.902015891161168
1 0.913487462302046
};
\addplot [color2, forget plot]
table {%
0 -0.0992876400434229
0.0101010101010101 -0.0884399884559981
0.0202020202020202 -0.0775923368685732
0.0303030303030303 -0.0667446852811484
0.0404040404040404 -0.0558970336937235
0.0505050505050505 -0.0450493821062986
0.0606060606060606 -0.0342017305188738
0.0707070707070707 -0.0233540789314489
0.0808080808080808 -0.0125064273440241
0.0909090909090909 -0.00165877575659923
0.101010101010101 0.00918887583082564
0.111111111111111 0.0200365274182505
0.121212121212121 0.0308841790056753
0.131313131313131 0.0417318305931002
0.141414141414141 0.0525794821805251
0.151515151515152 0.0634271337679499
0.161616161616162 0.0742747853553748
0.171717171717172 0.0851224369427996
0.181818181818182 0.0959700885302245
0.191919191919192 0.106817740117649
0.202020202020202 0.117665391705074
0.212121212121212 0.128513043292499
0.222222222222222 0.139360694879924
0.232323232323232 0.150208346467349
0.242424242424242 0.161055998054774
0.252525252525253 0.171903649642199
0.262626262626263 0.182751301229623
0.272727272727273 0.193598952817048
0.282828282828283 0.204446604404473
0.292929292929293 0.215294255991898
0.303030303030303 0.226141907579323
0.313131313131313 0.236989559166748
0.323232323232323 0.247837210754173
0.333333333333333 0.258684862341597
0.343434343434343 0.269532513929022
0.353535353535354 0.280380165516447
0.363636363636364 0.291227817103872
0.373737373737374 0.302075468691297
0.383838383838384 0.312923120278722
0.393939393939394 0.323770771866147
0.404040404040404 0.334618423453571
0.414141414141414 0.345466075040996
0.424242424242424 0.356313726628421
0.434343434343434 0.367161378215846
0.444444444444444 0.378009029803271
0.454545454545455 0.388856681390696
0.464646464646465 0.399704332978121
0.474747474747475 0.410551984565545
0.484848484848485 0.42139963615297
0.494949494949495 0.432247287740395
0.505050505050505 0.44309493932782
0.515151515151515 0.453942590915245
0.525252525252525 0.46479024250267
0.535353535353535 0.475637894090094
0.545454545454546 0.486485545677519
0.555555555555556 0.497333197264944
0.565656565656566 0.508180848852369
0.575757575757576 0.519028500439794
0.585858585858586 0.529876152027219
0.595959595959596 0.540723803614644
0.606060606060606 0.551571455202069
0.616161616161616 0.562419106789493
0.626262626262626 0.573266758376918
0.636363636363636 0.584114409964343
0.646464646464647 0.594962061551768
0.656565656565657 0.605809713139193
0.666666666666667 0.616657364726618
0.676767676767677 0.627505016314043
0.686868686868687 0.638352667901467
0.696969696969697 0.649200319488892
0.707070707070707 0.660047971076317
0.717171717171717 0.670895622663742
0.727272727272727 0.681743274251167
0.737373737373737 0.692590925838592
0.747474747474748 0.703438577426017
0.757575757575758 0.714286229013441
0.767676767676768 0.725133880600866
0.777777777777778 0.735981532188291
0.787878787878788 0.746829183775716
0.797979797979798 0.757676835363141
0.808080808080808 0.768524486950566
0.818181818181818 0.77937213853799
0.828282828282828 0.790219790125415
0.838383838383838 0.80106744171284
0.848484848484849 0.811915093300265
0.858585858585859 0.82276274488769
0.868686868686869 0.833610396475115
0.878787878787879 0.84445804806254
0.888888888888889 0.855305699649965
0.898989898989899 0.866153351237389
0.909090909090909 0.877001002824814
0.919191919191919 0.887848654412239
0.929292929292929 0.898696305999664
0.939393939393939 0.909543957587089
0.94949494949495 0.920391609174514
0.95959595959596 0.931239260761939
0.96969696969697 0.942086912349363
0.97979797979798 0.952934563936788
0.98989898989899 0.963782215524213
1 0.974629867111638
};
\addplot [semithick, black, dashed]
table {%
0 0
1 1
};
\addlegendentry{y=x}
\end{axis}
\end{tikzpicture}


==> plots/varying_expressiveness_subplots/3.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
title={7-Beta Mixture},
x grid style={white},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!15!black},
xticklabels={},
y grid style={white},
ylabel={ImageNet-v2 accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black}
]
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}, forget plot]
table{%
x                      y
0.797 0.684
0.7598 0.6356
0.786 0.6722
0.8089 0.6946
0.7862 0.666
0.7808 0.6659
0.6755 0.558
0.7466 0.6273
0.786 0.6651
0.7934 0.6863
0.7631 0.6452
0.7885 0.6761
0.8008 0.6926
0.7689 0.6461
0.8371 0.7304
0.7828 0.674
0.8001 0.6903
0.7735 0.663
0.6974 0.5729
0.7086 0.5821
0.8016 0.6882
0.7786 0.6593
0.7702 0.652
0.7872 0.668
0.8019 0.6773
0.7861 0.6688
0.7159 0.5942
0.7982 0.6868
0.7843 0.6703
0.8182 0.7062
0.6745 0.5453
0.7924 0.6751
0.7636 0.6417
0.7989 0.685
0.7441 0.6227
0.8451 0.7468
0.6557 0.5196
0.7464 0.6255
0.7495 0.6298
0.7773 0.6583
0.7906 0.6736
0.7663 0.6488
0.7795 0.6692
0.7876 0.6685
0.718 0.5893
0.8046 0.6952
0.7818 0.6626
0.7554 0.6328
0.8106 0.7005
0.8014 0.6874
0.7479 0.6328
0.8423 0.7407
0.8055 0.6978
0.8485 0.7552
0.7986 0.683
0.7452 0.6184
0.832 0.7263
0.8019 0.6849
0.7933 0.6742
0.8164 0.7019
0.7869 0.6728
0.625 0.4925
0.7799 0.6698
0.8033 0.6926
0.8186 0.7024
0.7944 0.6795
0.7354 0.6043
0.7229 0.5898
0.7865 0.6667
0.7529 0.6251
0.8531 0.7596
0.8392 0.7347
0.7391 0.6239
0.7341 0.6152
0.814 0.7022
0.8007 0.6953
0.7946 0.6735
0.7774 0.6596
0.779 0.6635
0.7672 0.6437
0.7679 0.6455
0.7628 0.6495
0.7796 0.6633
0.7705 0.6516
0.7742 0.6564
0.8011 0.6854
0.7726 0.6523
0.771 0.6495
0.7901 0.6733
0.7591 0.632
0.7864 0.6673
0.7743 0.6637
0.7851 0.6742
0.7872 0.6763
0.788 0.6656
0.7617 0.6409
0.7934 0.6727
0.7289 0.6101
0.8272 0.7233
0.7936 0.6847
0.7545 0.6303
0.7772 0.6597
0.7678 0.6437
0.7924 0.6751
0.7974 0.6907
0.7894 0.676
0.8023 0.6885
0.7814 0.6569
0.7726 0.66
0.8091 0.6881
0.8038 0.6857
0.8069 0.6971
0.7811 0.6664
0.7709 0.6575
0.7865 0.6725
0.784 0.6684
0.6552 0.5293
0.7824 0.6614
0.7525 0.6293
0.7477 0.6234
0.7946 0.6853
0.7891 0.6723
0.774 0.6476
0.7725 0.6522
0.7917 0.6752
0.7757 0.6594
0.7886 0.6685
0.7892 0.6765
0.8195 0.7085
0.7833 0.6652
0.7712 0.6554
0.8306 0.7257
0.8021 0.6845
0.7496 0.6212
0.6419 0.5188
0.8014 0.6815
};
\addplot [only marks, mark=*, draw=color1, fill=color1, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
0.797 0.684
0.7598 0.6356
0.786 0.6722
0.8089 0.6946
0.7862 0.666
0.7808 0.6659
0.6755 0.558
0.7466 0.6273
0.786 0.6651
0.7934 0.6863
0.7631 0.6452
0.7885 0.6761
0.8008 0.6926
0.7689 0.6461
0.8371 0.7304
0.7828 0.674
0.8001 0.6903
0.7735 0.663
0.6974 0.5729
0.7086 0.5821
0.8016 0.6882
0.7786 0.6593
0.7702 0.652
0.7872 0.668
0.8019 0.6773
0.7861 0.6688
0.7159 0.5942
0.7982 0.6868
0.7843 0.6703
0.8182 0.7062
0.6745 0.5453
0.7924 0.6751
0.7636 0.6417
0.7989 0.685
0.7441 0.6227
0.8451 0.7468
0.6557 0.5196
0.7464 0.6255
0.7495 0.6298
0.7773 0.6583
0.7906 0.6736
0.7663 0.6488
0.7795 0.6692
0.7876 0.6685
0.718 0.5893
0.8046 0.6952
0.7818 0.6626
0.7554 0.6328
0.8106 0.7005
0.8014 0.6874
0.7479 0.6328
0.8423 0.7407
0.8055 0.6978
0.8485 0.7552
0.7986 0.683
0.7452 0.6184
0.832 0.7263
0.8019 0.6849
0.7933 0.6742
0.8164 0.7019
0.7869 0.6728
0.625 0.4925
0.7799 0.6698
0.8033 0.6926
0.8186 0.7024
0.7944 0.6795
0.7354 0.6043
0.7229 0.5898
0.7865 0.6667
0.7529 0.6251
0.8531 0.7596
0.8392 0.7347
0.7391 0.6239
0.7341 0.6152
0.814 0.7022
0.8007 0.6953
0.7946 0.6735
0.7774 0.6596
0.779 0.6635
0.7672 0.6437
0.7679 0.6455
0.7628 0.6495
0.7796 0.6633
0.7705 0.6516
0.7742 0.6564
0.8011 0.6854
0.7726 0.6523
0.771 0.6495
0.7901 0.6733
0.7591 0.632
0.7864 0.6673
0.7743 0.6637
0.7851 0.6742
0.7872 0.6763
0.788 0.6656
0.7617 0.6409
0.7934 0.6727
0.7289 0.6101
0.8272 0.7233
0.7936 0.6847
0.7545 0.6303
0.7772 0.6597
0.7678 0.6437
0.7924 0.6751
0.7974 0.6907
0.7894 0.676
0.8023 0.6885
0.7814 0.6569
0.7726 0.66
0.8091 0.6881
0.8038 0.6857
0.8069 0.6971
0.7811 0.6664
0.7709 0.6575
0.7865 0.6725
0.784 0.6684
0.6552 0.5293
0.7824 0.6614
0.7525 0.6293
0.7477 0.6234
0.7946 0.6853
0.7891 0.6723
0.774 0.6476
0.7725 0.6522
0.7917 0.6752
0.7757 0.6594
0.7886 0.6685
0.7892 0.6765
0.8195 0.7085
0.7833 0.6652
0.7712 0.6554
0.8306 0.7257
0.8021 0.6845
0.7496 0.6212
0.6419 0.5188
0.8014 0.6815
};
\addlegendentry{original}
\path [draw=white, fill=color1, opacity=0.15]
(axis cs:0,-0.199620575822473)
--(axis cs:0,-0.250462391749446)
--(axis cs:0.0101010101010101,-0.238630680965649)
--(axis cs:0.0202020202020202,-0.226798970181852)
--(axis cs:0.0303030303030303,-0.214967259398055)
--(axis cs:0.0404040404040404,-0.203135548614258)
--(axis cs:0.0505050505050505,-0.191303837830461)
--(axis cs:0.0606060606060606,-0.179472127046664)
--(axis cs:0.0707070707070707,-0.167640416262867)
--(axis cs:0.0808080808080808,-0.15580870547907)
--(axis cs:0.0909090909090909,-0.143976994695273)
--(axis cs:0.101010101010101,-0.132145283911476)
--(axis cs:0.111111111111111,-0.120313573127679)
--(axis cs:0.121212121212121,-0.108481862343881)
--(axis cs:0.131313131313131,-0.0966501515600844)
--(axis cs:0.141414141414141,-0.0848184407762874)
--(axis cs:0.151515151515152,-0.0729867299924904)
--(axis cs:0.161616161616162,-0.0611550192086933)
--(axis cs:0.171717171717172,-0.0493233084248963)
--(axis cs:0.181818181818182,-0.0374915976410993)
--(axis cs:0.191919191919192,-0.0256598868573022)
--(axis cs:0.202020202020202,-0.0138281760735052)
--(axis cs:0.212121212121212,-0.00199646528970817)
--(axis cs:0.222222222222222,0.00984971497228122)
--(axis cs:0.232323232323232,0.021698832709775)
--(axis cs:0.242424242424242,0.0335479504472688)
--(axis cs:0.252525252525253,0.0453970681847626)
--(axis cs:0.262626262626263,0.0572274163303706)
--(axis cs:0.272727272727273,0.0690546446408918)
--(axis cs:0.282828282828283,0.0808818729514131)
--(axis cs:0.292929292929293,0.0927091012619344)
--(axis cs:0.303030303030303,0.104536329572456)
--(axis cs:0.313131313131313,0.116363557882977)
--(axis cs:0.323232323232323,0.128190800157941)
--(axis cs:0.333333333333333,0.140018715976706)
--(axis cs:0.343434343434343,0.151864973745495)
--(axis cs:0.353535353535354,0.163723102643778)
--(axis cs:0.363636363636364,0.175581538080069)
--(axis cs:0.373737373737374,0.18743997351636)
--(axis cs:0.383838383838384,0.199298408952652)
--(axis cs:0.393939393939394,0.211156844388943)
--(axis cs:0.404040404040404,0.223015279825235)
--(axis cs:0.414141414141414,0.234873715261526)
--(axis cs:0.424242424242424,0.246732150697817)
--(axis cs:0.434343434343434,0.258590586134109)
--(axis cs:0.444444444444444,0.2704490215704)
--(axis cs:0.454545454545455,0.282307457006692)
--(axis cs:0.464646464646465,0.29414474968548)
--(axis cs:0.474747474747475,0.305969025625853)
--(axis cs:0.484848484848485,0.317787202986422)
--(axis cs:0.494949494949495,0.329603622090711)
--(axis cs:0.505050505050505,0.341420041195)
--(axis cs:0.515151515151515,0.353236460299289)
--(axis cs:0.525252525252525,0.365062516958706)
--(axis cs:0.535353535353535,0.376901312878205)
--(axis cs:0.545454545454546,0.388711237853397)
--(axis cs:0.555555555555556,0.40052116282859)
--(axis cs:0.565656565656566,0.412331087803783)
--(axis cs:0.575757575757576,0.424141012778975)
--(axis cs:0.585858585858586,0.435950937754168)
--(axis cs:0.595959595959596,0.447762205969072)
--(axis cs:0.606060606060606,0.459587248696679)
--(axis cs:0.616161616161616,0.471431057206427)
--(axis cs:0.626262626262626,0.483275828934128)
--(axis cs:0.636363636363636,0.49512060066183)
--(axis cs:0.646464646464647,0.506951536303876)
--(axis cs:0.656565656565657,0.518749737219288)
--(axis cs:0.666666666666667,0.530549252487169)
--(axis cs:0.676767676767677,0.542422027300038)
--(axis cs:0.686868686868687,0.554223444918662)
--(axis cs:0.696969696969697,0.566065753638843)
--(axis cs:0.707070707070707,0.577901628507117)
--(axis cs:0.717171717171717,0.589741315273668)
--(axis cs:0.727272727272727,0.601561722463261)
--(axis cs:0.737373737373737,0.613299498486295)
--(axis cs:0.747474747474748,0.62509207723122)
--(axis cs:0.757575757575758,0.636895376091336)
--(axis cs:0.767676767676768,0.648676305820161)
--(axis cs:0.777777777777778,0.660318335565488)
--(axis cs:0.787878787878788,0.671714553662387)
--(axis cs:0.797979797979798,0.683017410887857)
--(axis cs:0.808080808080808,0.694250250342093)
--(axis cs:0.818181818181818,0.705455646418792)
--(axis cs:0.828282828282828,0.716676740670067)
--(axis cs:0.838383838383838,0.727922726193064)
--(axis cs:0.848484848484849,0.739116960047768)
--(axis cs:0.858585858585859,0.750335984047235)
--(axis cs:0.868686868686869,0.761509411017804)
--(axis cs:0.878787878787879,0.772672045316691)
--(axis cs:0.888888888888889,0.783849796690211)
--(axis cs:0.898989898989899,0.795026232065288)
--(axis cs:0.909090909090909,0.806266679781757)
--(axis cs:0.919191919191919,0.817483022763426)
--(axis cs:0.929292929292929,0.828643665977316)
--(axis cs:0.939393939393939,0.839804822693947)
--(axis cs:0.94949494949495,0.85096602427226)
--(axis cs:0.95959595959596,0.862127225850573)
--(axis cs:0.96969696969697,0.873305942201293)
--(axis cs:0.97979797979798,0.884498482766932)
--(axis cs:0.98989898989899,0.895691023332571)
--(axis cs:1,0.90688356389821)
--(axis cs:1,0.921460535301197)
--(axis cs:1,0.921460535301197)
--(axis cs:0.98989898989899,0.909590609595717)
--(axis cs:0.97979797979798,0.897753441295224)
--(axis cs:0.96969696969697,0.88588477893441)
--(axis cs:0.95959595959596,0.874036406415528)
--(axis cs:0.94949494949495,0.862206886808592)
--(axis cs:0.939393939393939,0.850336977922763)
--(axis cs:0.929292929292929,0.838465151666641)
--(axis cs:0.919191919191919,0.82667448128468)
--(axis cs:0.909090909090909,0.814883810902718)
--(axis cs:0.898989898989899,0.803039850797023)
--(axis cs:0.888888888888889,0.791158301680242)
--(axis cs:0.878787878787879,0.779296372125805)
--(axis cs:0.868686868686869,0.767501121822697)
--(axis cs:0.858585858585859,0.755699695952219)
--(axis cs:0.848484848484849,0.743923791977804)
--(axis cs:0.838383838383838,0.73209739514424)
--(axis cs:0.828282828282828,0.720279405221019)
--(axis cs:0.818181818181818,0.708457835049902)
--(axis cs:0.808080808080808,0.696669104430361)
--(axis cs:0.797979797979798,0.685005944837007)
--(axis cs:0.787878787878788,0.673397336805312)
--(axis cs:0.777777777777778,0.661909408287999)
--(axis cs:0.767676767676768,0.650546094817956)
--(axis cs:0.757575757575758,0.639184929891311)
--(axis cs:0.747474747474748,0.627885758043184)
--(axis cs:0.737373737373737,0.616599516141633)
--(axis cs:0.727272727272727,0.605355270064049)
--(axis cs:0.717171717171717,0.594099506383634)
--(axis cs:0.707070707070707,0.582883219781253)
--(axis cs:0.696969696969697,0.571696531656783)
--(axis cs:0.686868686868687,0.560496589748169)
--(axis cs:0.676767676767677,0.549263567272437)
--(axis cs:0.666666666666667,0.538049018709068)
--(axis cs:0.656565656565657,0.526850206832532)
--(axis cs:0.646464646464647,0.515678603888082)
--(axis cs:0.636363636363636,0.504474281134581)
--(axis cs:0.626262626262626,0.493281841039959)
--(axis cs:0.616161616161616,0.482118659326095)
--(axis cs:0.606060606060606,0.470944064365978)
--(axis cs:0.595959595959596,0.459794042161446)
--(axis cs:0.585858585858586,0.448571875929253)
--(axis cs:0.575757575757576,0.437379373046189)
--(axis cs:0.565656565656566,0.426202983942632)
--(axis cs:0.555555555555556,0.415009720697276)
--(axis cs:0.545454545454546,0.403806636821933)
--(axis cs:0.535353535353535,0.39260355294659)
--(axis cs:0.525252525252525,0.381405114233317)
--(axis cs:0.515151515151515,0.370231926384078)
--(axis cs:0.505050505050505,0.359063496699082)
--(axis cs:0.494949494949495,0.347899150551413)
--(axis cs:0.484848484848485,0.336734804403744)
--(axis cs:0.474747474747475,0.325570458256075)
--(axis cs:0.464646464646465,0.314406112108406)
--(axis cs:0.454545454545455,0.303241765960736)
--(axis cs:0.444444444444444,0.292077419813067)
--(axis cs:0.434343434343434,0.280912388307782)
--(axis cs:0.424242424242424,0.269747347406945)
--(axis cs:0.414141414141414,0.258582306506109)
--(axis cs:0.404040404040404,0.247417265605272)
--(axis cs:0.393939393939394,0.236252224704435)
--(axis cs:0.383838383838384,0.225087183803599)
--(axis cs:0.373737373737374,0.213922142902762)
--(axis cs:0.363636363636364,0.202757102001925)
--(axis cs:0.353535353535354,0.191592061101089)
--(axis cs:0.343434343434343,0.180419989947678)
--(axis cs:0.333333333333333,0.169233429970681)
--(axis cs:0.323232323232323,0.158046869993685)
--(axis cs:0.313131313131313,0.146860310016688)
--(axis cs:0.303030303030303,0.135673750039691)
--(axis cs:0.292929292929293,0.124487190062694)
--(axis cs:0.282828282828283,0.113300630085698)
--(axis cs:0.272727272727273,0.102114070108701)
--(axis cs:0.262626262626263,0.090927510131704)
--(axis cs:0.252525252525253,0.0797409501547073)
--(axis cs:0.242424242424242,0.0685543901777105)
--(axis cs:0.232323232323232,0.0573745003973161)
--(axis cs:0.222222222222222,0.0462011840863872)
--(axis cs:0.212121212121212,0.0350278677754583)
--(axis cs:0.202020202020202,0.023854380728665)
--(axis cs:0.191919191919192,0.0126806329011081)
--(axis cs:0.181818181818182,0.00150688507355115)
--(axis cs:0.171717171717172,-0.00966686275400574)
--(axis cs:0.161616161616162,-0.0208406105815627)
--(axis cs:0.151515151515152,-0.0320143584091196)
--(axis cs:0.141414141414141,-0.0431881062366765)
--(axis cs:0.131313131313131,-0.0543618540642334)
--(axis cs:0.121212121212121,-0.0655356018917903)
--(axis cs:0.111111111111111,-0.0767093497193472)
--(axis cs:0.101010101010101,-0.0878830975469041)
--(axis cs:0.0909090909090909,-0.099056845374461)
--(axis cs:0.0808080808080808,-0.110230593202018)
--(axis cs:0.0707070707070707,-0.121404341029575)
--(axis cs:0.0606060606060606,-0.132578088857132)
--(axis cs:0.0505050505050505,-0.143751836684689)
--(axis cs:0.0404040404040404,-0.154925584512246)
--(axis cs:0.0303030303030303,-0.166099332339803)
--(axis cs:0.0202020202020202,-0.177273080167359)
--(axis cs:0.0101010101010101,-0.188446827994916)
--(axis cs:0,-0.199620575822473)
--cycle;

\addplot [only marks, mark=*, draw=color2, fill=color2, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}, forget plot]
table{%
x                      y
0.797 0.763034484450986
0.7598 0.715650290952704
0.786 0.751482804371647
0.8089 0.769833033806908
0.7862 0.745846547499641
0.7808 0.746815212107113
0.6755 0.640110451278571
0.7466 0.707039798080425
0.786 0.744167346795173
0.7934 0.765618018819073
0.7631 0.726311014343834
0.7885 0.757974774922662
0.8008 0.76769881325042
0.7689 0.728339322854096
0.8371 0.801482504954322
0.7828 0.753090942181039
0.8001 0.767624530926244
0.7735 0.742914966165763
0.6974 0.657745290098931
0.7086 0.66523103434693
0.8016 0.762070083486927
0.7786 0.739879567544399
0.7702 0.732574400599709
0.7872 0.748993452573863
0.8019 0.757150946355212
0.7861 0.748123119205953
0.7159 0.67279424718506
0.7982 0.765969681867682
0.7843 0.749242951008811
0.8182 0.781138590817731
0.6745 0.630180807777341
0.7924 0.753662331899283
0.7636 0.723873485226582
0.7989 0.763072378851692
0.7441 0.704784374264291
0.8451 0.816103810488111
0.6557 0.602210231946822
0.7464 0.70585775306567
0.7495 0.708477153441624
0.7773 0.739297727562893
0.7906 0.752741462407021
0.7663 0.730072860137418
0.7795 0.748639804571964
0.7876 0.748773839982516
0.718 0.673169282772032
0.8046 0.770475711611703
0.7818 0.74204132450483
0.7554 0.713512680424718
0.8106 0.775764122320383
0.8014 0.763696502812546
0.7479 0.714883228179951
0.8423 0.809512618987819
0.8055 0.774670787368541
0.8485 0.821491433073006
0.7986 0.75973799723997
0.7452 0.702622086003163
0.832 0.798676688456651
0.8019 0.762252332569504
0.7933 0.754616861560243
0.8164 0.777866206223603
0.7869 0.751480723211209
0.625 0.575367491537734
0.7799 0.749789234031559
0.8033 0.768090106258717
0.8186 0.778260832269182
0.7944 0.758527768505185
0.7354 0.684226452950344
0.7229 0.672503760189298
0.7865 0.746383450214306
0.7529 0.704447051340614
0.8531 0.824639623327909
0.8392 0.804323904876172
0.7391 0.704878252789351
0.7341 0.695902670998834
0.814 0.777032969822157
0.8007 0.770271093897239
0.7946 0.754141393725226
0.7774 0.738025274193479
0.779 0.741141691257242
0.7672 0.724871044785343
0.7679 0.72321701383371
0.7628 0.730093004575378
0.7796 0.742790999138407
0.7705 0.732707141124446
0.7742 0.736209732895737
0.8011 0.761987555082997
0.7726 0.732167425006673
0.771 0.730943004986584
0.7901 0.751744249763202
0.7591 0.711323223800704
0.7864 0.746504973360743
0.7743 0.742106718059846
0.7851 0.75322775316273
0.7872 0.75255675725282
0.788 0.744579288238327
0.7617 0.723593453645986
0.7934 0.755095286387277
0.7289 0.691089341841008
0.8272 0.794824453754121
0.7936 0.760962536979124
0.7545 0.70866671049251
0.7772 0.741522883951737
0.7678 0.725466639861406
0.7924 0.754918759887585
0.7974 0.766677433845907
0.7894 0.756505193714584
0.8023 0.766189591694029
0.7814 0.736089837906772
0.7726 0.739170714087373
0.8091 0.76485269060362
0.8038 0.762893769589177
0.8069 0.771204187780016
0.7811 0.746725114433459
0.7709 0.735627220433762
0.7865 0.748516818032076
0.784 0.746672314054174
0.6552 0.610828148181724
0.7824 0.742409267267777
0.7525 0.711554892981424
0.7477 0.706508878255015
0.7946 0.762329161442582
0.7891 0.75106948391241
0.774 0.729202265050009
0.7725 0.731713811063799
0.7917 0.753757172993793
0.7757 0.73931904149526
0.7886 0.746487032548331
0.7892 0.753679666213943
0.8195 0.784249554347839
0.7833 0.743790873230034
0.7712 0.735517412226611
0.8306 0.796605011660269
0.8021 0.760445436075751
0.7496 0.701936705041036
0.6419 0.604573566866841
0.8014 0.760268722955561
};
\addplot [only marks, mark=*, draw=color2, fill=color2, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
0.797 0.763034484450986
0.7598 0.715650290952704
0.786 0.751482804371647
0.8089 0.769833033806908
0.7862 0.745846547499641
0.7808 0.746815212107113
0.6755 0.640110451278571
0.7466 0.707039798080425
0.786 0.744167346795173
0.7934 0.765618018819073
0.7631 0.726311014343834
0.7885 0.757974774922662
0.8008 0.76769881325042
0.7689 0.728339322854096
0.8371 0.801482504954322
0.7828 0.753090942181039
0.8001 0.767624530926244
0.7735 0.742914966165763
0.6974 0.657745290098931
0.7086 0.66523103434693
0.8016 0.762070083486927
0.7786 0.739879567544399
0.7702 0.732574400599709
0.7872 0.748993452573863
0.8019 0.757150946355212
0.7861 0.748123119205953
0.7159 0.67279424718506
0.7982 0.765969681867682
0.7843 0.749242951008811
0.8182 0.781138590817731
0.6745 0.630180807777341
0.7924 0.753662331899283
0.7636 0.723873485226582
0.7989 0.763072378851692
0.7441 0.704784374264291
0.8451 0.816103810488111
0.6557 0.602210231946822
0.7464 0.70585775306567
0.7495 0.708477153441624
0.7773 0.739297727562893
0.7906 0.752741462407021
0.7663 0.730072860137418
0.7795 0.748639804571964
0.7876 0.748773839982516
0.718 0.673169282772032
0.8046 0.770475711611703
0.7818 0.74204132450483
0.7554 0.713512680424718
0.8106 0.775764122320383
0.8014 0.763696502812546
0.7479 0.714883228179951
0.8423 0.809512618987819
0.8055 0.774670787368541
0.8485 0.821491433073006
0.7986 0.75973799723997
0.7452 0.702622086003163
0.832 0.798676688456651
0.8019 0.762252332569504
0.7933 0.754616861560243
0.8164 0.777866206223603
0.7869 0.751480723211209
0.625 0.575367491537734
0.7799 0.749789234031559
0.8033 0.768090106258717
0.8186 0.778260832269182
0.7944 0.758527768505185
0.7354 0.684226452950344
0.7229 0.672503760189298
0.7865 0.746383450214306
0.7529 0.704447051340614
0.8531 0.824639623327909
0.8392 0.804323904876172
0.7391 0.704878252789351
0.7341 0.695902670998834
0.814 0.777032969822157
0.8007 0.770271093897239
0.7946 0.754141393725226
0.7774 0.738025274193479
0.779 0.741141691257242
0.7672 0.724871044785343
0.7679 0.72321701383371
0.7628 0.730093004575378
0.7796 0.742790999138407
0.7705 0.732707141124446
0.7742 0.736209732895737
0.8011 0.761987555082997
0.7726 0.732167425006673
0.771 0.730943004986584
0.7901 0.751744249763202
0.7591 0.711323223800704
0.7864 0.746504973360743
0.7743 0.742106718059846
0.7851 0.75322775316273
0.7872 0.75255675725282
0.788 0.744579288238327
0.7617 0.723593453645986
0.7934 0.755095286387277
0.7289 0.691089341841008
0.8272 0.794824453754121
0.7936 0.760962536979124
0.7545 0.70866671049251
0.7772 0.741522883951737
0.7678 0.725466639861406
0.7924 0.754918759887585
0.7974 0.766677433845907
0.7894 0.756505193714584
0.8023 0.766189591694029
0.7814 0.736089837906772
0.7726 0.739170714087373
0.8091 0.76485269060362
0.8038 0.762893769589177
0.8069 0.771204187780016
0.7811 0.746725114433459
0.7709 0.735627220433762
0.7865 0.748516818032076
0.784 0.746672314054174
0.6552 0.610828148181724
0.7824 0.742409267267777
0.7525 0.711554892981424
0.7477 0.706508878255015
0.7946 0.762329161442582
0.7891 0.75106948391241
0.774 0.729202265050009
0.7725 0.731713811063799
0.7917 0.753757172993793
0.7757 0.73931904149526
0.7886 0.746487032548331
0.7892 0.753679666213943
0.8195 0.784249554347839
0.7833 0.743790873230034
0.7712 0.735517412226611
0.8306 0.796605011660269
0.8021 0.760445436075751
0.7496 0.701936705041036
0.6419 0.604573566866841
0.8014 0.760268722955561
};
\addlegendentry{adjusted}
\path [draw=white, fill=color2, opacity=0.15]
(axis cs:0,-0.0726503491833835)
--(axis cs:0,-0.110675076008991)
--(axis cs:0.0101010101010101,-0.0996356063609854)
--(axis cs:0.0202020202020202,-0.0885961367129798)
--(axis cs:0.0303030303030303,-0.0775566670649742)
--(axis cs:0.0404040404040404,-0.0665171974169686)
--(axis cs:0.0505050505050505,-0.055477727768963)
--(axis cs:0.0606060606060606,-0.0444382581209574)
--(axis cs:0.0707070707070707,-0.0333987884729518)
--(axis cs:0.0808080808080808,-0.0223593188249462)
--(axis cs:0.0909090909090909,-0.0113198491769406)
--(axis cs:0.101010101010101,-0.000280379528934955)
--(axis cs:0.111111111111111,0.0107590901190706)
--(axis cs:0.121212121212121,0.0217985597670762)
--(axis cs:0.131313131313131,0.0328380294150818)
--(axis cs:0.141414141414141,0.0438774990630875)
--(axis cs:0.151515151515152,0.0549169687110931)
--(axis cs:0.161616161616162,0.0659564383590987)
--(axis cs:0.171717171717172,0.0769959080071043)
--(axis cs:0.181818181818182,0.0880353776551099)
--(axis cs:0.191919191919192,0.0990748473031155)
--(axis cs:0.202020202020202,0.110114316951121)
--(axis cs:0.212121212121212,0.121153786599127)
--(axis cs:0.222222222222222,0.132193256247132)
--(axis cs:0.232323232323232,0.143232725895138)
--(axis cs:0.242424242424242,0.154272195543143)
--(axis cs:0.252525252525253,0.165311665191149)
--(axis cs:0.262626262626263,0.176351134839155)
--(axis cs:0.272727272727273,0.18739060448716)
--(axis cs:0.282828282828283,0.198430074135166)
--(axis cs:0.292929292929293,0.209469543783171)
--(axis cs:0.303030303030303,0.220509013431177)
--(axis cs:0.313131313131313,0.231548483079183)
--(axis cs:0.323232323232323,0.242587952727188)
--(axis cs:0.333333333333333,0.253627422375194)
--(axis cs:0.343434343434343,0.264666922821603)
--(axis cs:0.353535353535354,0.275706529224825)
--(axis cs:0.363636363636364,0.286758519859572)
--(axis cs:0.373737373737374,0.297814921871004)
--(axis cs:0.383838383838384,0.308871346793194)
--(axis cs:0.393939393939394,0.319927771715384)
--(axis cs:0.404040404040404,0.330984196637575)
--(axis cs:0.414141414141414,0.342040621559765)
--(axis cs:0.424242424242424,0.353097046481955)
--(axis cs:0.434343434343434,0.364153471404145)
--(axis cs:0.444444444444444,0.375201095167936)
--(axis cs:0.454545454545455,0.386220473473676)
--(axis cs:0.464646464646465,0.397239851779417)
--(axis cs:0.474747474747475,0.408259230085158)
--(axis cs:0.484848484848485,0.419298481128014)
--(axis cs:0.494949494949495,0.430344379560993)
--(axis cs:0.505050505050505,0.441390640421789)
--(axis cs:0.515151515151515,0.452436901282586)
--(axis cs:0.525252525252525,0.463483162143382)
--(axis cs:0.535353535353535,0.474529423004178)
--(axis cs:0.545454545454546,0.485575683864974)
--(axis cs:0.555555555555556,0.49662194472577)
--(axis cs:0.565656565656566,0.507668205586566)
--(axis cs:0.575757575757576,0.518715212679916)
--(axis cs:0.585858585858586,0.529753487556818)
--(axis cs:0.595959595959596,0.540763478664787)
--(axis cs:0.606060606060606,0.551793245646088)
--(axis cs:0.616161616161616,0.562836539675584)
--(axis cs:0.626262626262626,0.57387983370508)
--(axis cs:0.636363636363636,0.584923484797106)
--(axis cs:0.646464646464647,0.5959676481847)
--(axis cs:0.656565656565657,0.607011811572294)
--(axis cs:0.666666666666667,0.618055974959888)
--(axis cs:0.676767676767677,0.629081900394919)
--(axis cs:0.686868686868687,0.640131750318295)
--(axis cs:0.696969696969697,0.651174149067434)
--(axis cs:0.707070707070707,0.66214914249081)
--(axis cs:0.717171717171717,0.673175737838427)
--(axis cs:0.727272727272727,0.684194540218201)
--(axis cs:0.737373737373737,0.695201238426224)
--(axis cs:0.747474747474748,0.706221825700949)
--(axis cs:0.757575757575758,0.717224167943507)
--(axis cs:0.767676767676768,0.72819289720507)
--(axis cs:0.777777777777778,0.73909371451394)
--(axis cs:0.787878787878788,0.749863105318002)
--(axis cs:0.797979797979798,0.760627247895168)
--(axis cs:0.808080808080808,0.771319028652842)
--(axis cs:0.818181818181818,0.781935672328106)
--(axis cs:0.828282828282828,0.792531712366383)
--(axis cs:0.838383838383838,0.803114651710357)
--(axis cs:0.848484848484849,0.813657857743313)
--(axis cs:0.858585858585859,0.8242102771678)
--(axis cs:0.868686868686869,0.834769057217602)
--(axis cs:0.878787878787879,0.845328234201649)
--(axis cs:0.888888888888889,0.855887411185697)
--(axis cs:0.898989898989899,0.866446588169745)
--(axis cs:0.909090909090909,0.877005765153792)
--(axis cs:0.919191919191919,0.88756494213784)
--(axis cs:0.929292929292929,0.898124119121887)
--(axis cs:0.939393939393939,0.908683296105935)
--(axis cs:0.94949494949495,0.919242473089983)
--(axis cs:0.95959595959596,0.92980165007403)
--(axis cs:0.96969696969697,0.940360827058078)
--(axis cs:0.97979797979798,0.950922108053216)
--(axis cs:0.98989898989899,0.961484192285546)
--(axis cs:1,0.972046276517877)
--(axis cs:1,0.982470271610308)
--(axis cs:1,0.982470271610308)
--(axis cs:0.98989898989899,0.971424607593136)
--(axis cs:0.97979797979798,0.96037878426203)
--(axis cs:0.96969696969697,0.949332960930925)
--(axis cs:0.95959595959596,0.938298941587425)
--(axis cs:0.94949494949495,0.927284206057395)
--(axis cs:0.939393939393939,0.916243650433534)
--(axis cs:0.929292929292929,0.905203016747054)
--(axis cs:0.919191919191919,0.894176040510079)
--(axis cs:0.909090909090909,0.883148653926451)
--(axis cs:0.898989898989899,0.872129502491259)
--(axis cs:0.888888888888889,0.861098781343126)
--(axis cs:0.878787878787879,0.850066224693942)
--(axis cs:0.868686868686869,0.839035617008371)
--(axis cs:0.858585858585859,0.827976922800742)
--(axis cs:0.848484848484849,0.816961004044787)
--(axis cs:0.838383838383838,0.805953509804525)
--(axis cs:0.828282828282828,0.794940791305355)
--(axis cs:0.818181818181818,0.783963145018032)
--(axis cs:0.808080808080808,0.77300699084879)
--(axis cs:0.797979797979798,0.762084831284803)
--(axis cs:0.787878787878788,0.751229711522211)
--(axis cs:0.777777777777778,0.740470267741139)
--(axis cs:0.767676767676768,0.729782485557337)
--(axis cs:0.757575757575758,0.719148502299523)
--(axis cs:0.747474747474748,0.708526885752286)
--(axis cs:0.737373737373737,0.6979560226765)
--(axis cs:0.727272727272727,0.687385746328244)
--(axis cs:0.717171717171717,0.676773687970398)
--(axis cs:0.707070707070707,0.666181622538741)
--(axis cs:0.696969696969697,0.655612318250697)
--(axis cs:0.686868686868687,0.645043521159263)
--(axis cs:0.676767676767677,0.634504157806652)
--(axis cs:0.666666666666667,0.623927172609762)
--(axis cs:0.656565656565657,0.613391214581888)
--(axis cs:0.646464646464647,0.60283743925344)
--(axis cs:0.636363636363636,0.592296812686965)
--(axis cs:0.626262626262626,0.58172104569032)
--(axis cs:0.616161616161616,0.57113447069247)
--(axis cs:0.606060606060606,0.560579230371679)
--(axis cs:0.595959595959596,0.550033990127766)
--(axis cs:0.585858585858586,0.539484917657987)
--(axis cs:0.575757575757576,0.528945830392345)
--(axis cs:0.565656565656566,0.518402644920217)
--(axis cs:0.555555555555556,0.507849560141403)
--(axis cs:0.545454545454546,0.497285363931391)
--(axis cs:0.535353535353535,0.48672116772138)
--(axis cs:0.525252525252525,0.476156971511368)
--(axis cs:0.515151515151515,0.465592775301357)
--(axis cs:0.505050505050505,0.455028579091345)
--(axis cs:0.494949494949495,0.444464382881334)
--(axis cs:0.484848484848485,0.433900186671322)
--(axis cs:0.474747474747475,0.423335990461311)
--(axis cs:0.464646464646465,0.412771686872066)
--(axis cs:0.454545454545455,0.402208342288829)
--(axis cs:0.444444444444444,0.391654433692152)
--(axis cs:0.434343434343434,0.381100525095474)
--(axis cs:0.424242424242424,0.370546616498796)
--(axis cs:0.414141414141414,0.359992707902118)
--(axis cs:0.404040404040404,0.34943879930544)
--(axis cs:0.393939393939394,0.338897118826155)
--(axis cs:0.383838383838384,0.328357996142459)
--(axis cs:0.373737373737374,0.317818873458764)
--(axis cs:0.363636363636364,0.307279750775068)
--(axis cs:0.353535353535354,0.296740628091373)
--(axis cs:0.343434343434343,0.286201505407677)
--(axis cs:0.333333333333333,0.275662382723982)
--(axis cs:0.323232323232323,0.265123260040286)
--(axis cs:0.313131313131313,0.254584137356591)
--(axis cs:0.303030303030303,0.244045014672895)
--(axis cs:0.292929292929293,0.2335058919892)
--(axis cs:0.282828282828283,0.222959270048137)
--(axis cs:0.272727272727273,0.212404051244969)
--(axis cs:0.262626262626263,0.2018488324418)
--(axis cs:0.252525252525253,0.191293242546277)
--(axis cs:0.242424242424242,0.180737503526961)
--(axis cs:0.232323232323232,0.170181764507646)
--(axis cs:0.222222222222222,0.159626025488331)
--(axis cs:0.212121212121212,0.149070286469015)
--(axis cs:0.202020202020202,0.1385145474497)
--(axis cs:0.191919191919192,0.127958808430384)
--(axis cs:0.181818181818182,0.117403069411069)
--(axis cs:0.171717171717172,0.106847330391754)
--(axis cs:0.161616161616162,0.0962915913724382)
--(axis cs:0.151515151515152,0.0857358523531228)
--(axis cs:0.141414141414141,0.0751801133338075)
--(axis cs:0.131313131313131,0.0646219952913008)
--(axis cs:0.121212121212121,0.0540625841778636)
--(axis cs:0.111111111111111,0.0435031730644263)
--(axis cs:0.101010101010101,0.0329437619509891)
--(axis cs:0.0909090909090909,0.0223843508375518)
--(axis cs:0.0808080808080808,0.0118249397241146)
--(axis cs:0.0707070707070707,0.0012655286106773)
--(axis cs:0.0606060606060606,-0.00929388250275997)
--(axis cs:0.0505050505050505,-0.0198532936161972)
--(axis cs:0.0404040404040404,-0.0304127047296345)
--(axis cs:0.0303030303030303,-0.0409721158430717)
--(axis cs:0.0202020202020202,-0.051531526956509)
--(axis cs:0.0101010101010101,-0.0620909380699462)
--(axis cs:0,-0.0726503491833835)
--cycle;

\addplot [color1, forget plot]
table {%
0 -0.222198080644886
0.0101010101010101 -0.210726509504008
0.0202020202020202 -0.19925493836313
0.0303030303030303 -0.187783367222251
0.0404040404040404 -0.176311796081373
0.0505050505050505 -0.164840224940495
0.0606060606060606 -0.153368653799617
0.0707070707070707 -0.141897082658739
0.0808080808080808 -0.130425511517861
0.0909090909090909 -0.118953940376983
0.101010101010101 -0.107482369236105
0.111111111111111 -0.0960107980952267
0.121212121212121 -0.0845392269543486
0.131313131313131 -0.0730676558134705
0.141414141414141 -0.0615960846725923
0.151515151515152 -0.0501245135317143
0.161616161616162 -0.0386529423908362
0.171717171717172 -0.027181371249958
0.181818181818182 -0.01570980010908
0.191919191919192 -0.00423822896820186
0.202020202020202 0.00723334217267627
0.212121212121212 0.0187049133135543
0.222222222222222 0.0301764844544324
0.232323232323232 0.0416480555953105
0.242424242424242 0.0531196267361886
0.252525252525253 0.0645911978770667
0.262626262626263 0.0760627690179448
0.272727272727273 0.0875343401588229
0.282828282828283 0.0990059112997011
0.292929292929293 0.110477482440579
0.303030303030303 0.121949053581457
0.313131313131313 0.133420624722335
0.323232323232323 0.144892195863213
0.333333333333333 0.156363767004092
0.343434343434343 0.16783533814497
0.353535353535354 0.179306909285848
0.363636363636364 0.190778480426726
0.373737373737374 0.202250051567604
0.383838383838384 0.213721622708482
0.393939393939394 0.22519319384936
0.404040404040404 0.236664764990238
0.414141414141414 0.248136336131116
0.424242424242424 0.259607907271994
0.434343434343434 0.271079478412873
0.444444444444444 0.282551049553751
0.454545454545455 0.294022620694629
0.464646464646465 0.305494191835507
0.474747474747475 0.316965762976385
0.484848484848485 0.328437334117263
0.494949494949495 0.339908905258141
0.505050505050505 0.351380476399019
0.515151515151515 0.362852047539897
0.525252525252525 0.374323618680775
0.535353535353535 0.385795189821654
0.545454545454546 0.397266760962532
0.555555555555556 0.40873833210341
0.565656565656566 0.420209903244288
0.575757575757576 0.431681474385166
0.585858585858586 0.443153045526044
0.595959595959596 0.454624616666922
0.606060606060606 0.4660961878078
0.616161616161616 0.477567758948678
0.626262626262626 0.489039330089556
0.636363636363636 0.500510901230435
0.646464646464647 0.511982472371313
0.656565656565657 0.523454043512191
0.666666666666667 0.534925614653069
0.676767676767677 0.546397185793947
0.686868686868687 0.557868756934825
0.696969696969697 0.569340328075703
0.707070707070707 0.580811899216581
0.717171717171717 0.592283470357459
0.727272727272727 0.603755041498337
0.737373737373737 0.615226612639216
0.747474747474748 0.626698183780094
0.757575757575758 0.638169754920972
0.767676767676768 0.64964132606185
0.777777777777778 0.661112897202728
0.787878787878788 0.672584468343606
0.797979797979798 0.684056039484484
0.808080808080808 0.695527610625362
0.818181818181818 0.70699918176624
0.828282828282828 0.718470752907119
0.838383838383838 0.729942324047997
0.848484848484849 0.741413895188875
0.858585858585859 0.752885466329753
0.868686868686869 0.764357037470631
0.878787878787879 0.775828608611509
0.888888888888889 0.787300179752387
0.898989898989899 0.798771750893265
0.909090909090909 0.810243322034143
0.919191919191919 0.821714893175021
0.929292929292929 0.833186464315899
0.939393939393939 0.844658035456778
0.94949494949495 0.856129606597656
0.95959595959596 0.867601177738534
0.96969696969697 0.879072748879412
0.97979797979798 0.89054432002029
0.98989898989899 0.902015891161168
1 0.913487462302046
};
\addplot [color2, forget plot]
table {%
0 -0.0907407131596097
0.0101010101010101 -0.0799544723809476
0.0202020202020202 -0.0691682316022854
0.0303030303030303 -0.0583819908236232
0.0404040404040404 -0.047595750044961
0.0505050505050505 -0.0368095092662989
0.0606060606060606 -0.0260232684876367
0.0707070707070707 -0.0152370277089745
0.0808080808080808 -0.00445078693031234
0.0909090909090909 0.00633545384834983
0.101010101010101 0.017121694627012
0.111111111111111 0.0279079354056742
0.121212121212121 0.0386941761843363
0.131313131313131 0.0494804169629985
0.141414141414141 0.0602666577416607
0.151515151515152 0.0710528985203229
0.161616161616162 0.0818391392989851
0.171717171717172 0.0926253800776472
0.181818181818182 0.103411620856309
0.191919191919192 0.114197861634972
0.202020202020202 0.124984102413634
0.212121212121212 0.135770343192296
0.222222222222222 0.146556583970958
0.232323232323232 0.15734282474962
0.242424242424242 0.168129065528282
0.252525252525253 0.178915306306945
0.262626262626263 0.189701547085607
0.272727272727273 0.200487787864269
0.282828282828283 0.211274028642931
0.292929292929293 0.222060269421593
0.303030303030303 0.232846510200255
0.313131313131313 0.243632750978918
0.323232323232323 0.25441899175758
0.333333333333333 0.265205232536242
0.343434343434343 0.275991473314904
0.353535353535354 0.286777714093566
0.363636363636364 0.297563954872229
0.373737373737374 0.308350195650891
0.383838383838384 0.319136436429553
0.393939393939394 0.329922677208215
0.404040404040404 0.340708917986877
0.414141414141414 0.351495158765539
0.424242424242424 0.362281399544202
0.434343434343434 0.373067640322864
0.444444444444444 0.383853881101526
0.454545454545455 0.394640121880188
0.464646464646465 0.40542636265885
0.474747474747475 0.416212603437513
0.484848484848485 0.426998844216175
0.494949494949495 0.437785084994837
0.505050505050505 0.448571325773499
0.515151515151515 0.459357566552161
0.525252525252525 0.470143807330823
0.535353535353535 0.480930048109485
0.545454545454546 0.491716288888148
0.555555555555556 0.50250252966681
0.565656565656566 0.513288770445472
0.575757575757576 0.524075011224134
0.585858585858586 0.534861252002796
0.595959595959596 0.545647492781459
0.606060606060606 0.556433733560121
0.616161616161616 0.567219974338783
0.626262626262626 0.578006215117445
0.636363636363636 0.588792455896107
0.646464646464647 0.599578696674769
0.656565656565657 0.610364937453432
0.666666666666667 0.621151178232094
0.676767676767677 0.631937419010756
0.686868686868687 0.642723659789418
0.696969696969697 0.65350990056808
0.707070707070707 0.664296141346743
0.717171717171717 0.675082382125405
0.727272727272727 0.685868622904067
0.737373737373737 0.696654863682729
0.747474747474748 0.707441104461391
0.757575757575758 0.718227345240053
0.767676767676768 0.729013586018716
0.777777777777778 0.739799826797378
0.787878787878788 0.75058606757604
0.797979797979798 0.761372308354702
0.808080808080808 0.772158549133364
0.818181818181818 0.782944789912026
0.828282828282828 0.793731030690689
0.838383838383838 0.804517271469351
0.848484848484849 0.815303512248013
0.858585858585859 0.826089753026675
0.868686868686869 0.836875993805337
0.878787878787879 0.847662234583999
0.888888888888889 0.858448475362662
0.898989898989899 0.869234716141324
0.909090909090909 0.880020956919986
0.919191919191919 0.890807197698648
0.929292929292929 0.90159343847731
0.939393939393939 0.912379679255973
0.94949494949495 0.923165920034635
0.95959595959596 0.933952160813297
0.96969696969697 0.944738401591959
0.97979797979798 0.955524642370621
0.98989898989899 0.966310883149283
1 0.977097123927945
};
\addplot [semithick, black, dashed]
table {%
0 0
1 1
};
\addlegendentry{y=x}
\end{axis}
\end{tikzpicture}


==> plots/varying_expressiveness_subplots/4.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=color0},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=both,
title={9-Beta Mixture},
x grid style={white},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!15!black},
xticklabels={},
y grid style={white},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!15!black},
yticklabels={}
]
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}, forget plot]
table{%
x                      y
0.797 0.684
0.7598 0.6356
0.786 0.6722
0.8089 0.6946
0.7862 0.666
0.7808 0.6659
0.6755 0.558
0.7466 0.6273
0.786 0.6651
0.7934 0.6863
0.7631 0.6452
0.7885 0.6761
0.8008 0.6926
0.7689 0.6461
0.8371 0.7304
0.7828 0.674
0.8001 0.6903
0.7735 0.663
0.6974 0.5729
0.7086 0.5821
0.8016 0.6882
0.7786 0.6593
0.7702 0.652
0.7872 0.668
0.8019 0.6773
0.7861 0.6688
0.7159 0.5942
0.7982 0.6868
0.7843 0.6703
0.8182 0.7062
0.6745 0.5453
0.7924 0.6751
0.7636 0.6417
0.7989 0.685
0.7441 0.6227
0.8451 0.7468
0.6557 0.5196
0.7464 0.6255
0.7495 0.6298
0.7773 0.6583
0.7906 0.6736
0.7663 0.6488
0.7795 0.6692
0.7876 0.6685
0.718 0.5893
0.8046 0.6952
0.7818 0.6626
0.7554 0.6328
0.8106 0.7005
0.8014 0.6874
0.7479 0.6328
0.8423 0.7407
0.8055 0.6978
0.8485 0.7552
0.7986 0.683
0.7452 0.6184
0.832 0.7263
0.8019 0.6849
0.7933 0.6742
0.8164 0.7019
0.7869 0.6728
0.625 0.4925
0.7799 0.6698
0.8033 0.6926
0.8186 0.7024
0.7944 0.6795
0.7354 0.6043
0.7229 0.5898
0.7865 0.6667
0.7529 0.6251
0.8531 0.7596
0.8392 0.7347
0.7391 0.6239
0.7341 0.6152
0.814 0.7022
0.8007 0.6953
0.7946 0.6735
0.7774 0.6596
0.779 0.6635
0.7672 0.6437
0.7679 0.6455
0.7628 0.6495
0.7796 0.6633
0.7705 0.6516
0.7742 0.6564
0.8011 0.6854
0.7726 0.6523
0.771 0.6495
0.7901 0.6733
0.7591 0.632
0.7864 0.6673
0.7743 0.6637
0.7851 0.6742
0.7872 0.6763
0.788 0.6656
0.7617 0.6409
0.7934 0.6727
0.7289 0.6101
0.8272 0.7233
0.7936 0.6847
0.7545 0.6303
0.7772 0.6597
0.7678 0.6437
0.7924 0.6751
0.7974 0.6907
0.7894 0.676
0.8023 0.6885
0.7814 0.6569
0.7726 0.66
0.8091 0.6881
0.8038 0.6857
0.8069 0.6971
0.7811 0.6664
0.7709 0.6575
0.7865 0.6725
0.784 0.6684
0.6552 0.5293
0.7824 0.6614
0.7525 0.6293
0.7477 0.6234
0.7946 0.6853
0.7891 0.6723
0.774 0.6476
0.7725 0.6522
0.7917 0.6752
0.7757 0.6594
0.7886 0.6685
0.7892 0.6765
0.8195 0.7085
0.7833 0.6652
0.7712 0.6554
0.8306 0.7257
0.8021 0.6845
0.7496 0.6212
0.6419 0.5188
0.8014 0.6815
};
\addplot [only marks, mark=*, draw=color1, fill=color1, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
0.797 0.684
0.7598 0.6356
0.786 0.6722
0.8089 0.6946
0.7862 0.666
0.7808 0.6659
0.6755 0.558
0.7466 0.6273
0.786 0.6651
0.7934 0.6863
0.7631 0.6452
0.7885 0.6761
0.8008 0.6926
0.7689 0.6461
0.8371 0.7304
0.7828 0.674
0.8001 0.6903
0.7735 0.663
0.6974 0.5729
0.7086 0.5821
0.8016 0.6882
0.7786 0.6593
0.7702 0.652
0.7872 0.668
0.8019 0.6773
0.7861 0.6688
0.7159 0.5942
0.7982 0.6868
0.7843 0.6703
0.8182 0.7062
0.6745 0.5453
0.7924 0.6751
0.7636 0.6417
0.7989 0.685
0.7441 0.6227
0.8451 0.7468
0.6557 0.5196
0.7464 0.6255
0.7495 0.6298
0.7773 0.6583
0.7906 0.6736
0.7663 0.6488
0.7795 0.6692
0.7876 0.6685
0.718 0.5893
0.8046 0.6952
0.7818 0.6626
0.7554 0.6328
0.8106 0.7005
0.8014 0.6874
0.7479 0.6328
0.8423 0.7407
0.8055 0.6978
0.8485 0.7552
0.7986 0.683
0.7452 0.6184
0.832 0.7263
0.8019 0.6849
0.7933 0.6742
0.8164 0.7019
0.7869 0.6728
0.625 0.4925
0.7799 0.6698
0.8033 0.6926
0.8186 0.7024
0.7944 0.6795
0.7354 0.6043
0.7229 0.5898
0.7865 0.6667
0.7529 0.6251
0.8531 0.7596
0.8392 0.7347
0.7391 0.6239
0.7341 0.6152
0.814 0.7022
0.8007 0.6953
0.7946 0.6735
0.7774 0.6596
0.779 0.6635
0.7672 0.6437
0.7679 0.6455
0.7628 0.6495
0.7796 0.6633
0.7705 0.6516
0.7742 0.6564
0.8011 0.6854
0.7726 0.6523
0.771 0.6495
0.7901 0.6733
0.7591 0.632
0.7864 0.6673
0.7743 0.6637
0.7851 0.6742
0.7872 0.6763
0.788 0.6656
0.7617 0.6409
0.7934 0.6727
0.7289 0.6101
0.8272 0.7233
0.7936 0.6847
0.7545 0.6303
0.7772 0.6597
0.7678 0.6437
0.7924 0.6751
0.7974 0.6907
0.7894 0.676
0.8023 0.6885
0.7814 0.6569
0.7726 0.66
0.8091 0.6881
0.8038 0.6857
0.8069 0.6971
0.7811 0.6664
0.7709 0.6575
0.7865 0.6725
0.784 0.6684
0.6552 0.5293
0.7824 0.6614
0.7525 0.6293
0.7477 0.6234
0.7946 0.6853
0.7891 0.6723
0.774 0.6476
0.7725 0.6522
0.7917 0.6752
0.7757 0.6594
0.7886 0.6685
0.7892 0.6765
0.8195 0.7085
0.7833 0.6652
0.7712 0.6554
0.8306 0.7257
0.8021 0.6845
0.7496 0.6212
0.6419 0.5188
0.8014 0.6815
};
\addlegendentry{original}
\path [draw=white, fill=color1, opacity=0.15]
(axis cs:0,-0.199716573746035)
--(axis cs:0,-0.25196809811474)
--(axis cs:0.0101010101010101,-0.240115260950337)
--(axis cs:0.0202020202020202,-0.228262423785934)
--(axis cs:0.0303030303030303,-0.216409586621531)
--(axis cs:0.0404040404040404,-0.204556749457128)
--(axis cs:0.0505050505050505,-0.192703912292725)
--(axis cs:0.0606060606060606,-0.180851075128322)
--(axis cs:0.0707070707070707,-0.168998237963919)
--(axis cs:0.0808080808080808,-0.157145400799516)
--(axis cs:0.0909090909090909,-0.145292563635114)
--(axis cs:0.101010101010101,-0.133439726470711)
--(axis cs:0.111111111111111,-0.121586889306308)
--(axis cs:0.121212121212121,-0.109734052141905)
--(axis cs:0.131313131313131,-0.0978812149775018)
--(axis cs:0.141414141414141,-0.0860283778130989)
--(axis cs:0.151515151515152,-0.074175540648696)
--(axis cs:0.161616161616162,-0.062322703484293)
--(axis cs:0.171717171717172,-0.0504698663198901)
--(axis cs:0.181818181818182,-0.0386170291554872)
--(axis cs:0.191919191919192,-0.0267641919910842)
--(axis cs:0.202020202020202,-0.0149113548266813)
--(axis cs:0.212121212121212,-0.00305851766227838)
--(axis cs:0.222222222222222,0.00879431950212457)
--(axis cs:0.232323232323232,0.0206471566665275)
--(axis cs:0.242424242424242,0.0324999938309304)
--(axis cs:0.252525252525253,0.0443528309953334)
--(axis cs:0.262626262626263,0.0562061723942643)
--(axis cs:0.272727272727273,0.0680598003660151)
--(axis cs:0.282828282828283,0.0799134283377659)
--(axis cs:0.292929292929293,0.0917670563095166)
--(axis cs:0.303030303030303,0.103620684281267)
--(axis cs:0.313131313131313,0.115471490958284)
--(axis cs:0.323232323232323,0.1273178029143)
--(axis cs:0.333333333333333,0.139164114870317)
--(axis cs:0.343434343434343,0.151010426826333)
--(axis cs:0.353535353535354,0.162856738782349)
--(axis cs:0.363636363636364,0.174703050738366)
--(axis cs:0.373737373737374,0.186549362694382)
--(axis cs:0.383838383838384,0.198395674650398)
--(axis cs:0.393939393939394,0.210241986606415)
--(axis cs:0.404040404040404,0.222088298562431)
--(axis cs:0.414141414141414,0.233934610518447)
--(axis cs:0.424242424242424,0.245780922474464)
--(axis cs:0.434343434343434,0.257628287219983)
--(axis cs:0.444444444444444,0.26949970459052)
--(axis cs:0.454545454545455,0.281371121961056)
--(axis cs:0.464646464646465,0.293235559455847)
--(axis cs:0.474747474747475,0.305076121648905)
--(axis cs:0.484848484848485,0.316916683841964)
--(axis cs:0.494949494949495,0.328758156639097)
--(axis cs:0.505050505050505,0.340626948925781)
--(axis cs:0.515151515151515,0.352483978262258)
--(axis cs:0.525252525252525,0.364330933231989)
--(axis cs:0.535353535353535,0.376208630909013)
--(axis cs:0.545454545454546,0.388080643675442)
--(axis cs:0.555555555555556,0.399927306014312)
--(axis cs:0.565656565656566,0.411772924416653)
--(axis cs:0.575757575757576,0.423618999988805)
--(axis cs:0.585858585858586,0.435466251551896)
--(axis cs:0.595959595959596,0.447332585604215)
--(axis cs:0.606060606060606,0.459158927523737)
--(axis cs:0.616161616161616,0.47100453530376)
--(axis cs:0.626262626262626,0.482843103253064)
--(axis cs:0.636363636363636,0.494697386742084)
--(axis cs:0.646464646464647,0.506542999686791)
--(axis cs:0.656565656565657,0.518390252370363)
--(axis cs:0.666666666666667,0.530275200688801)
--(axis cs:0.676767676767677,0.542083121367905)
--(axis cs:0.686868686868687,0.553945207566553)
--(axis cs:0.696969696969697,0.565856404937735)
--(axis cs:0.707070707070707,0.577734671477537)
--(axis cs:0.717171717171717,0.5896109700139)
--(axis cs:0.727272727272727,0.601539587499776)
--(axis cs:0.737373737373737,0.613341966222525)
--(axis cs:0.747474747474748,0.625153100480282)
--(axis cs:0.757575757575758,0.636979455976337)
--(axis cs:0.767676767676768,0.64864839020167)
--(axis cs:0.777777777777778,0.660202850078046)
--(axis cs:0.787878787878788,0.671693354840776)
--(axis cs:0.797979797979798,0.683101798190334)
--(axis cs:0.808080808080808,0.694382811213611)
--(axis cs:0.818181818181818,0.705624601735538)
--(axis cs:0.828282828282828,0.716859399043267)
--(axis cs:0.838383838383838,0.728065252986267)
--(axis cs:0.848484848484849,0.739292349148717)
--(axis cs:0.858585858585859,0.750469072328488)
--(axis cs:0.868686868686869,0.76167515224969)
--(axis cs:0.878787878787879,0.772845712274805)
--(axis cs:0.888888888888889,0.783985429999255)
--(axis cs:0.898989898989899,0.795197687270196)
--(axis cs:0.909090909090909,0.806386394105857)
--(axis cs:0.919191919191919,0.817579702267853)
--(axis cs:0.929292929292929,0.828760648179594)
--(axis cs:0.939393939393939,0.839926035100931)
--(axis cs:0.94949494949495,0.851091975161156)
--(axis cs:0.95959595959596,0.862266638576347)
--(axis cs:0.96969696969697,0.873461021940109)
--(axis cs:0.97979797979798,0.884606270067473)
--(axis cs:0.98989898989899,0.895769392918874)
--(axis cs:1,0.906957385707254)
--(axis cs:1,0.92177791742167)
--(axis cs:1,0.92177791742167)
--(axis cs:0.98989898989899,0.909938377979925)
--(axis cs:0.97979797979798,0.89809883853818)
--(axis cs:0.96969696969697,0.886241380090914)
--(axis cs:0.95959595959596,0.87441699501522)
--(axis cs:0.94949494949495,0.862584997656284)
--(axis cs:0.939393939393939,0.850747433162327)
--(axis cs:0.929292929292929,0.838909868668369)
--(axis cs:0.919191919191919,0.827072304174412)
--(axis cs:0.909090909090909,0.815233802298586)
--(axis cs:0.898989898989899,0.803387011310166)
--(axis cs:0.888888888888889,0.791515510876451)
--(axis cs:0.878787878787879,0.779644010442737)
--(axis cs:0.868686868686869,0.767772510009023)
--(axis cs:0.858585858585859,0.755946103324299)
--(axis cs:0.848484848484849,0.744141264257868)
--(axis cs:0.838383838383838,0.732274944819115)
--(axis cs:0.828282828282828,0.720378031752072)
--(axis cs:0.818181818181818,0.708587478003022)
--(axis cs:0.808080808080808,0.696808456335966)
--(axis cs:0.797979797979798,0.685071828379681)
--(axis cs:0.787878787878788,0.67343339025108)
--(axis cs:0.777777777777778,0.661933224693003)
--(axis cs:0.767676767676768,0.65056760486842)
--(axis cs:0.757575757575758,0.639195097206873)
--(axis cs:0.747474747474748,0.627944001034378)
--(axis cs:0.737373737373737,0.616639537798367)
--(axis cs:0.727272727272727,0.6054787286024)
--(axis cs:0.717171717171717,0.594230654003101)
--(axis cs:0.707070707070707,0.582973693689287)
--(axis cs:0.696969696969697,0.571757589827083)
--(axis cs:0.686868686868687,0.560572934748535)
--(axis cs:0.676767676767677,0.549387143518494)
--(axis cs:0.666666666666667,0.538255106633211)
--(axis cs:0.656565656565657,0.527042121656918)
--(axis cs:0.646464646464647,0.515862283996196)
--(axis cs:0.636363636363636,0.504664292337546)
--(axis cs:0.626262626262626,0.493482357124144)
--(axis cs:0.616161616161616,0.482345076608908)
--(axis cs:0.606060606060606,0.471200571640268)
--(axis cs:0.595959595959596,0.460025419683954)
--(axis cs:0.585858585858586,0.448873683845069)
--(axis cs:0.575757575757576,0.437720692484065)
--(axis cs:0.565656565656566,0.426523215485607)
--(axis cs:0.555555555555556,0.415321750022038)
--(axis cs:0.545454545454546,0.404118794409696)
--(axis cs:0.535353535353535,0.392926570888189)
--(axis cs:0.525252525252525,0.381713732198407)
--(axis cs:0.515151515151515,0.370511965210741)
--(axis cs:0.505050505050505,0.359312108006335)
--(axis cs:0.494949494949495,0.348160602850944)
--(axis cs:0.484848484848485,0.337009097695553)
--(axis cs:0.474747474747475,0.32583477755248)
--(axis cs:0.464646464646465,0.314653550683042)
--(axis cs:0.454545454545455,0.303472323813605)
--(axis cs:0.444444444444444,0.292291096944167)
--(axis cs:0.434343434343434,0.28110987007473)
--(axis cs:0.424242424242424,0.269928643205292)
--(axis cs:0.414141414141414,0.258747416335855)
--(axis cs:0.404040404040404,0.247566189466417)
--(axis cs:0.393939393939394,0.236384962596979)
--(axis cs:0.383838383838384,0.225203735727542)
--(axis cs:0.373737373737374,0.214022508858104)
--(axis cs:0.363636363636364,0.202840441949722)
--(axis cs:0.353535353535354,0.19165830262484)
--(axis cs:0.343434343434343,0.180476163299957)
--(axis cs:0.333333333333333,0.169294023975075)
--(axis cs:0.323232323232323,0.158111884650193)
--(axis cs:0.313131313131313,0.146929745325311)
--(axis cs:0.303030303030303,0.135747606000429)
--(axis cs:0.292929292929293,0.124565466675547)
--(axis cs:0.282828282828283,0.113383327350665)
--(axis cs:0.272727272727273,0.102201188025782)
--(axis cs:0.262626262626263,0.0910190487009003)
--(axis cs:0.252525252525253,0.0798369093760182)
--(axis cs:0.242424242424242,0.068654770051136)
--(axis cs:0.232323232323232,0.0574726307262539)
--(axis cs:0.222222222222222,0.0462904914013718)
--(axis cs:0.212121212121212,0.0351083520764896)
--(axis cs:0.202020202020202,0.0239262127516075)
--(axis cs:0.191919191919192,0.0127440734267254)
--(axis cs:0.181818181818182,0.00156193410184322)
--(axis cs:0.171717171717172,-0.00962020522303889)
--(axis cs:0.161616161616162,-0.020802344547921)
--(axis cs:0.151515151515152,-0.0319844838728032)
--(axis cs:0.141414141414141,-0.0431666231976853)
--(axis cs:0.131313131313131,-0.0543487625225674)
--(axis cs:0.121212121212121,-0.0655309018474496)
--(axis cs:0.111111111111111,-0.0767130411723317)
--(axis cs:0.101010101010101,-0.0878951804972139)
--(axis cs:0.0909090909090909,-0.099077319822096)
--(axis cs:0.0808080808080808,-0.110259459146978)
--(axis cs:0.0707070707070707,-0.12144159847186)
--(axis cs:0.0606060606060606,-0.132623737796742)
--(axis cs:0.0505050505050505,-0.143805877121625)
--(axis cs:0.0404040404040404,-0.154988016446507)
--(axis cs:0.0303030303030303,-0.166170155771389)
--(axis cs:0.0202020202020202,-0.177352295096271)
--(axis cs:0.0101010101010101,-0.188534434421153)
--(axis cs:0,-0.199716573746035)
--cycle;

\addplot [only marks, mark=*, draw=color2, fill=color2, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}, forget plot]
table{%
x                      y
0.797 0.757753121170882
0.7598 0.710134427318516
0.786 0.745667425379134
0.8089 0.764284923578336
0.7862 0.740717131053152
0.7808 0.74085081861685
0.6755 0.635783411309857
0.7466 0.701783779081329
0.786 0.738540678992717
0.7934 0.759735190432045
0.7631 0.719998947113448
0.7885 0.751299319263596
0.8008 0.763571098178023
0.7689 0.722021862599794
0.8371 0.799203819853565
0.7828 0.747320908498899
0.8001 0.761829174744537
0.7735 0.736825112903545
0.6974 0.651759083439444
0.7086 0.659441169815853
0.8016 0.75825223993095
0.7786 0.734140013314067
0.7702 0.727094365488078
0.7872 0.742935549758527
0.8019 0.751000904559829
0.7861 0.742090505061001
0.7159 0.668814838995043
0.7982 0.759653165486716
0.7843 0.743727168360911
0.8182 0.77553970726396
0.6745 0.623951504096925
0.7924 0.747807101341365
0.7636 0.717716694491514
0.7989 0.75709319948685
0.7441 0.698984105870076
0.8451 0.813268013932849
0.6557 0.596529369170141
0.7464 0.700663839391194
0.7495 0.704665522993616
0.7773 0.733412241488393
0.7906 0.746644574926326
0.7663 0.724386988914593
0.7795 0.742983973587658
0.7876 0.742646115455203
0.718 0.667241311815705
0.8046 0.764636427631292
0.7818 0.735873874496845
0.7554 0.707936165357989
0.8106 0.770005775544783
0.8014 0.758011106540158
0.7479 0.708813856729127
0.8423 0.805839670761701
0.8055 0.768294754297809
0.8485 0.818935090195533
0.7986 0.75410160551377
0.7452 0.696403744769332
0.832 0.793913779901977
0.8019 0.756676013429216
0.7933 0.74859960375209
0.8164 0.772376401084252
0.7869 0.745569477597577
0.625 0.568944503942753
0.7799 0.745656940470765
0.8033 0.76340045961505
0.8186 0.772493551576469
0.7944 0.752713996018383
0.7354 0.679290843045807
0.7229 0.668090884770671
0.7865 0.741312184233936
0.7529 0.699624685569627
0.8531 0.822624170242505
0.8392 0.801291082301913
0.7391 0.699422013612063
0.7341 0.690157853051332
0.814 0.772435209210647
0.8007 0.764834386636663
0.7946 0.747325881562852
0.7774 0.732585962991762
0.779 0.735594167827953
0.7672 0.718662407028941
0.7679 0.719764450150332
0.7628 0.72405578799974
0.7796 0.737039734231037
0.7705 0.72711237053489
0.7742 0.73072831098775
0.8011 0.756528827118108
0.7726 0.728165043650468
0.771 0.725146002444053
0.7901 0.74709490517222
0.7591 0.706359599224307
0.7864 0.740788114738616
0.7743 0.736987471486778
0.7851 0.747725549372814
0.7872 0.748122579914404
0.788 0.73834197918345
0.7617 0.717093381664042
0.7934 0.749082907021788
0.7289 0.685716540224182
0.8272 0.79080711047038
0.7936 0.756970098497673
0.7545 0.704728402048137
0.7772 0.735708523316148
0.7678 0.719478698190283
0.7924 0.74889120186805
0.7974 0.761877228084556
0.7894 0.750491324121151
0.8023 0.760565082389488
0.7814 0.730940558077519
0.7726 0.733570584628884
0.8091 0.759256599787136
0.8038 0.758906302621114
0.8069 0.765667105407922
0.7811 0.740912660019409
0.7709 0.731565466737897
0.7865 0.744613755259002
0.784 0.741394260428089
0.6552 0.60553487634255
0.7824 0.736111744976986
0.7525 0.70586966764879
0.7477 0.700661961243691
0.7946 0.756711637305359
0.7891 0.745247551845766
0.774 0.723058848783731
0.7725 0.726067424134305
0.7917 0.747203523827498
0.7757 0.734969153291036
0.7886 0.740873185378137
0.7892 0.74790437986955
0.8195 0.778678488848926
0.7833 0.73983796859501
0.7712 0.729434231099878
0.8306 0.791768098152518
0.8021 0.755911110412191
0.7496 0.696506731761884
0.6419 0.598303480238218
0.8014 0.754315452949786
};
\addplot [only marks, mark=*, draw=color2, fill=color2, opacity=0.8, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
0.797 0.757753121170882
0.7598 0.710134427318516
0.786 0.745667425379134
0.8089 0.764284923578336
0.7862 0.740717131053152
0.7808 0.74085081861685
0.6755 0.635783411309857
0.7466 0.701783779081329
0.786 0.738540678992717
0.7934 0.759735190432045
0.7631 0.719998947113448
0.7885 0.751299319263596
0.8008 0.763571098178023
0.7689 0.722021862599794
0.8371 0.799203819853565
0.7828 0.747320908498899
0.8001 0.761829174744537
0.7735 0.736825112903545
0.6974 0.651759083439444
0.7086 0.659441169815853
0.8016 0.75825223993095
0.7786 0.734140013314067
0.7702 0.727094365488078
0.7872 0.742935549758527
0.8019 0.751000904559829
0.7861 0.742090505061001
0.7159 0.668814838995043
0.7982 0.759653165486716
0.7843 0.743727168360911
0.8182 0.77553970726396
0.6745 0.623951504096925
0.7924 0.747807101341365
0.7636 0.717716694491514
0.7989 0.75709319948685
0.7441 0.698984105870076
0.8451 0.813268013932849
0.6557 0.596529369170141
0.7464 0.700663839391194
0.7495 0.704665522993616
0.7773 0.733412241488393
0.7906 0.746644574926326
0.7663 0.724386988914593
0.7795 0.742983973587658
0.7876 0.742646115455203
0.718 0.667241311815705
0.8046 0.764636427631292
0.7818 0.735873874496845
0.7554 0.707936165357989
0.8106 0.770005775544783
0.8014 0.758011106540158
0.7479 0.708813856729127
0.8423 0.805839670761701
0.8055 0.768294754297809
0.8485 0.818935090195533
0.7986 0.75410160551377
0.7452 0.696403744769332
0.832 0.793913779901977
0.8019 0.756676013429216
0.7933 0.74859960375209
0.8164 0.772376401084252
0.7869 0.745569477597577
0.625 0.568944503942753
0.7799 0.745656940470765
0.8033 0.76340045961505
0.8186 0.772493551576469
0.7944 0.752713996018383
0.7354 0.679290843045807
0.7229 0.668090884770671
0.7865 0.741312184233936
0.7529 0.699624685569627
0.8531 0.822624170242505
0.8392 0.801291082301913
0.7391 0.699422013612063
0.7341 0.690157853051332
0.814 0.772435209210647
0.8007 0.764834386636663
0.7946 0.747325881562852
0.7774 0.732585962991762
0.779 0.735594167827953
0.7672 0.718662407028941
0.7679 0.719764450150332
0.7628 0.72405578799974
0.7796 0.737039734231037
0.7705 0.72711237053489
0.7742 0.73072831098775
0.8011 0.756528827118108
0.7726 0.728165043650468
0.771 0.725146002444053
0.7901 0.74709490517222
0.7591 0.706359599224307
0.7864 0.740788114738616
0.7743 0.736987471486778
0.7851 0.747725549372814
0.7872 0.748122579914404
0.788 0.73834197918345
0.7617 0.717093381664042
0.7934 0.749082907021788
0.7289 0.685716540224182
0.8272 0.79080711047038
0.7936 0.756970098497673
0.7545 0.704728402048137
0.7772 0.735708523316148
0.7678 0.719478698190283
0.7924 0.74889120186805
0.7974 0.761877228084556
0.7894 0.750491324121151
0.8023 0.760565082389488
0.7814 0.730940558077519
0.7726 0.733570584628884
0.8091 0.759256599787136
0.8038 0.758906302621114
0.8069 0.765667105407922
0.7811 0.740912660019409
0.7709 0.731565466737897
0.7865 0.744613755259002
0.784 0.741394260428089
0.6552 0.60553487634255
0.7824 0.736111744976986
0.7525 0.70586966764879
0.7477 0.700661961243691
0.7946 0.756711637305359
0.7891 0.745247551845766
0.774 0.723058848783731
0.7725 0.726067424134305
0.7917 0.747203523827498
0.7757 0.734969153291036
0.7886 0.740873185378137
0.7892 0.74790437986955
0.8195 0.778678488848926
0.7833 0.73983796859501
0.7712 0.729434231099878
0.8306 0.791768098152518
0.8021 0.755911110412191
0.7496 0.696506731761884
0.6419 0.598303480238218
0.8014 0.754315452949786
};
\addlegendentry{adjusted}
\path [draw=white, fill=color2, opacity=0.15]
(axis cs:0,-0.0837499201720371)
--(axis cs:0,-0.121968394377609)
--(axis cs:0.0101010101010101,-0.110850286066646)
--(axis cs:0.0202020202020202,-0.0997321777556837)
--(axis cs:0.0303030303030303,-0.0886140694447211)
--(axis cs:0.0404040404040404,-0.0774959611337586)
--(axis cs:0.0505050505050505,-0.0663778528227961)
--(axis cs:0.0606060606060606,-0.0552597445118335)
--(axis cs:0.0707070707070707,-0.044141636200871)
--(axis cs:0.0808080808080808,-0.0330235278899084)
--(axis cs:0.0909090909090909,-0.0219054195789459)
--(axis cs:0.101010101010101,-0.0107873112679834)
--(axis cs:0.111111111111111,0.000330797042979168)
--(axis cs:0.121212121212121,0.0114489053539417)
--(axis cs:0.131313131313131,0.0225671111199002)
--(axis cs:0.141414141414141,0.0336853535102978)
--(axis cs:0.151515151515152,0.0448035959006954)
--(axis cs:0.161616161616162,0.055921838291093)
--(axis cs:0.171717171717172,0.0670400806814906)
--(axis cs:0.181818181818182,0.0781583230718882)
--(axis cs:0.191919191919192,0.0892816055998085)
--(axis cs:0.202020202020202,0.100407328196711)
--(axis cs:0.212121212121212,0.111533050793613)
--(axis cs:0.222222222222222,0.122658773390515)
--(axis cs:0.232323232323232,0.133784495987417)
--(axis cs:0.242424242424242,0.144910218584319)
--(axis cs:0.252525252525253,0.156035941181221)
--(axis cs:0.262626262626263,0.167161663778123)
--(axis cs:0.272727272727273,0.178287386375025)
--(axis cs:0.282828282828283,0.189413108971927)
--(axis cs:0.292929292929293,0.200538831568829)
--(axis cs:0.303030303030303,0.211664554165731)
--(axis cs:0.313131313131313,0.222790276762633)
--(axis cs:0.323232323232323,0.233915757055072)
--(axis cs:0.333333333333333,0.245025706646019)
--(axis cs:0.343434343434343,0.256135656236965)
--(axis cs:0.353535353535354,0.267245605827911)
--(axis cs:0.363636363636364,0.278355555418858)
--(axis cs:0.373737373737374,0.289465505009804)
--(axis cs:0.383838383838384,0.300575454600751)
--(axis cs:0.393939393939394,0.311685404191697)
--(axis cs:0.404040404040404,0.322795353782643)
--(axis cs:0.414141414141414,0.33390530337359)
--(axis cs:0.424242424242424,0.345018373006282)
--(axis cs:0.434343434343434,0.356138657307267)
--(axis cs:0.444444444444444,0.367258941608252)
--(axis cs:0.454545454545455,0.378379261239451)
--(axis cs:0.464646464646465,0.389499754738385)
--(axis cs:0.474747474747475,0.400620248237319)
--(axis cs:0.484848484848485,0.411740741736253)
--(axis cs:0.494949494949495,0.422861391957528)
--(axis cs:0.505050505050505,0.433976292222034)
--(axis cs:0.515151515151515,0.445095137736204)
--(axis cs:0.525252525252525,0.456223019037324)
--(axis cs:0.535353535353535,0.467343209230925)
--(axis cs:0.545454545454546,0.478454401436128)
--(axis cs:0.555555555555556,0.489540052635241)
--(axis cs:0.565656565656566,0.500643645756976)
--(axis cs:0.575757575757576,0.511760860675636)
--(axis cs:0.585858585858586,0.52287848263927)
--(axis cs:0.595959595959596,0.533996626434657)
--(axis cs:0.606060606060606,0.545114770230045)
--(axis cs:0.616161616161616,0.556232914025433)
--(axis cs:0.626262626262626,0.56735105782082)
--(axis cs:0.636363636363636,0.578469201616208)
--(axis cs:0.646464646464647,0.589587345411595)
--(axis cs:0.656565656565657,0.600705489206983)
--(axis cs:0.666666666666667,0.611786931743046)
--(axis cs:0.676767676767677,0.622883634861421)
--(axis cs:0.686868686868687,0.633981514858055)
--(axis cs:0.696969696969697,0.645101343124163)
--(axis cs:0.707070707070707,0.65623974711382)
--(axis cs:0.717171717171717,0.667359492192865)
--(axis cs:0.727272727272727,0.678487136501303)
--(axis cs:0.737373737373737,0.689560054160893)
--(axis cs:0.747474747474748,0.700565595589194)
--(axis cs:0.757575757575758,0.711634463927289)
--(axis cs:0.767676767676768,0.72267202881534)
--(axis cs:0.777777777777778,0.733658000894742)
--(axis cs:0.787878787878788,0.744570998594667)
--(axis cs:0.797979797979798,0.755360474280261)
--(axis cs:0.808080808080808,0.766052198979062)
--(axis cs:0.818181818181818,0.776744372887018)
--(axis cs:0.828282828282828,0.787430074136791)
--(axis cs:0.838383838383838,0.798058995806373)
--(axis cs:0.848484848484849,0.808726701352261)
--(axis cs:0.858585858585859,0.819342651553224)
--(axis cs:0.868686868686869,0.830001331759409)
--(axis cs:0.878787878787879,0.840629866390272)
--(axis cs:0.888888888888889,0.851257090905179)
--(axis cs:0.898989898989899,0.861844147784544)
--(axis cs:0.909090909090909,0.872423854722962)
--(axis cs:0.919191919191919,0.883068909553363)
--(axis cs:0.929292929292929,0.893714757459575)
--(axis cs:0.939393939393939,0.904360605365787)
--(axis cs:0.94949494949495,0.915006453271999)
--(axis cs:0.95959595959596,0.925608996078258)
--(axis cs:0.96969696969697,0.93620132257519)
--(axis cs:0.97979797979798,0.946825670736391)
--(axis cs:0.98989898989899,0.957458139336)
--(axis cs:1,0.968091021560398)
--(axis cs:1,0.978906310659787)
--(axis cs:1,0.978906310659787)
--(axis cs:0.98989898989899,0.967828791887409)
--(axis cs:0.97979797979798,0.956718164547621)
--(axis cs:0.96969696969697,0.94558928123368)
--(axis cs:0.95959595959596,0.934459895274825)
--(axis cs:0.94949494949495,0.923331514605798)
--(axis cs:0.939393939393939,0.912202631291856)
--(axis cs:0.929292929292929,0.901074621475303)
--(axis cs:0.919191919191919,0.889980379751817)
--(axis cs:0.909090909090909,0.878866833303511)
--(axis cs:0.898989898989899,0.867736921933194)
--(axis cs:0.888888888888889,0.856604304670557)
--(axis cs:0.878787878787879,0.845478698040566)
--(axis cs:0.868686868686869,0.834400532695209)
--(axis cs:0.858585858585859,0.823247470347453)
--(axis cs:0.848484848484849,0.812163886692363)
--(axis cs:0.838383838383838,0.801076365627184)
--(axis cs:0.828282828282828,0.790012259650232)
--(axis cs:0.818181818181818,0.778963785442116)
--(axis cs:0.808080808080808,0.76790615645069)
--(axis cs:0.797979797979798,0.756895801870045)
--(axis cs:0.787878787878788,0.745960901980461)
--(axis cs:0.777777777777778,0.735118847751845)
--(axis cs:0.767676767676768,0.72436834133063)
--(axis cs:0.757575757575758,0.713669498777064)
--(axis cs:0.747474747474748,0.702966664062907)
--(axis cs:0.737373737373737,0.692288887509855)
--(axis cs:0.727272727272727,0.681580466542829)
--(axis cs:0.717171717171717,0.670951507597056)
--(axis cs:0.707070707070707,0.660332966487334)
--(axis cs:0.696969696969697,0.649675347439665)
--(axis cs:0.686868686868687,0.639054269649405)
--(axis cs:0.676767676767677,0.628412587492856)
--(axis cs:0.666666666666667,0.617782288251066)
--(axis cs:0.656565656565657,0.607135764826081)
--(axis cs:0.646464646464647,0.596501936688529)
--(axis cs:0.636363636363636,0.585868108550977)
--(axis cs:0.626262626262626,0.575234280413425)
--(axis cs:0.616161616161616,0.564600452275873)
--(axis cs:0.606060606060606,0.553966624138321)
--(axis cs:0.595959595959596,0.543332796000768)
--(axis cs:0.585858585858586,0.532698967863216)
--(axis cs:0.575757575757576,0.522068813703915)
--(axis cs:0.565656565656566,0.511460915328846)
--(axis cs:0.555555555555556,0.500853016953777)
--(axis cs:0.545454545454546,0.490225886564275)
--(axis cs:0.535353535353535,0.479596706446791)
--(axis cs:0.525252525252525,0.468967189192038)
--(axis cs:0.515151515151515,0.458337344974887)
--(axis cs:0.505050505050505,0.447707500757737)
--(axis cs:0.494949494949495,0.437077656540587)
--(axis cs:0.484848484848485,0.426447812323436)
--(axis cs:0.474747474747475,0.415817968106286)
--(axis cs:0.464646464646465,0.405188123889136)
--(axis cs:0.454545454545455,0.394562159969901)
--(axis cs:0.444444444444444,0.3839462977107)
--(axis cs:0.434343434343434,0.373312910285986)
--(axis cs:0.424242424242424,0.362679522861271)
--(axis cs:0.414141414141414,0.352046135436557)
--(axis cs:0.404040404040404,0.341412748011843)
--(axis cs:0.393939393939394,0.330781325879826)
--(axis cs:0.383838383838384,0.320151283306154)
--(axis cs:0.373737373737374,0.309521240732481)
--(axis cs:0.363636363636364,0.298891198158809)
--(axis cs:0.353535353535354,0.288261155585137)
--(axis cs:0.343434343434343,0.277631113011465)
--(axis cs:0.333333333333333,0.267001070437793)
--(axis cs:0.323232323232323,0.256368405822242)
--(axis cs:0.313131313131313,0.245726871655827)
--(axis cs:0.303030303030303,0.235086633036066)
--(axis cs:0.292929292929293,0.224458587974777)
--(axis cs:0.282828282828283,0.213830542913487)
--(axis cs:0.272727272727273,0.203202497852198)
--(axis cs:0.262626262626263,0.192574452790909)
--(axis cs:0.252525252525253,0.18194640772962)
--(axis cs:0.242424242424242,0.171318362668331)
--(axis cs:0.232323232323232,0.160690317607041)
--(axis cs:0.222222222222222,0.150062272545752)
--(axis cs:0.212121212121212,0.139434227484463)
--(axis cs:0.202020202020202,0.128806182423174)
--(axis cs:0.191919191919192,0.118178137361885)
--(axis cs:0.181818181818182,0.107550092300596)
--(axis cs:0.171717171717172,0.0969220472393063)
--(axis cs:0.161616161616162,0.0862953705248032)
--(axis cs:0.151515151515152,0.0756663568536785)
--(axis cs:0.141414141414141,0.0650385952563717)
--(axis cs:0.131313131313131,0.0544108336590649)
--(axis cs:0.121212121212121,0.043783072061758)
--(axis cs:0.111111111111111,0.0331553104644513)
--(axis cs:0.101010101010101,0.0225275488671445)
--(axis cs:0.0909090909090909,0.0118997596411107)
--(axis cs:0.0808080808080808,0.00127167316962188)
--(axis cs:0.0707070707070707,-0.00935641330186692)
--(axis cs:0.0606060606060606,-0.0199844997733557)
--(axis cs:0.0505050505050505,-0.0306125862448445)
--(axis cs:0.0404040404040404,-0.0412406727163333)
--(axis cs:0.0303030303030303,-0.0518687591878221)
--(axis cs:0.0202020202020202,-0.0624968456593109)
--(axis cs:0.0101010101010101,-0.0731239248643446)
--(axis cs:0,-0.0837499201720371)
--cycle;

\addplot [color1, forget plot]
table {%
0 -0.222198080644886
0.0101010101010101 -0.210726509504008
0.0202020202020202 -0.19925493836313
0.0303030303030303 -0.187783367222251
0.0404040404040404 -0.176311796081373
0.0505050505050505 -0.164840224940495
0.0606060606060606 -0.153368653799617
0.0707070707070707 -0.141897082658739
0.0808080808080808 -0.130425511517861
0.0909090909090909 -0.118953940376983
0.101010101010101 -0.107482369236105
0.111111111111111 -0.0960107980952267
0.121212121212121 -0.0845392269543486
0.131313131313131 -0.0730676558134705
0.141414141414141 -0.0615960846725923
0.151515151515152 -0.0501245135317143
0.161616161616162 -0.0386529423908362
0.171717171717172 -0.027181371249958
0.181818181818182 -0.01570980010908
0.191919191919192 -0.00423822896820186
0.202020202020202 0.00723334217267627
0.212121212121212 0.0187049133135543
0.222222222222222 0.0301764844544324
0.232323232323232 0.0416480555953105
0.242424242424242 0.0531196267361886
0.252525252525253 0.0645911978770667
0.262626262626263 0.0760627690179448
0.272727272727273 0.0875343401588229
0.282828282828283 0.0990059112997011
0.292929292929293 0.110477482440579
0.303030303030303 0.121949053581457
0.313131313131313 0.133420624722335
0.323232323232323 0.144892195863213
0.333333333333333 0.156363767004092
0.343434343434343 0.16783533814497
0.353535353535354 0.179306909285848
0.363636363636364 0.190778480426726
0.373737373737374 0.202250051567604
0.383838383838384 0.213721622708482
0.393939393939394 0.22519319384936
0.404040404040404 0.236664764990238
0.414141414141414 0.248136336131116
0.424242424242424 0.259607907271994
0.434343434343434 0.271079478412873
0.444444444444444 0.282551049553751
0.454545454545455 0.294022620694629
0.464646464646465 0.305494191835507
0.474747474747475 0.316965762976385
0.484848484848485 0.328437334117263
0.494949494949495 0.339908905258141
0.505050505050505 0.351380476399019
0.515151515151515 0.362852047539897
0.525252525252525 0.374323618680775
0.535353535353535 0.385795189821654
0.545454545454546 0.397266760962532
0.555555555555556 0.40873833210341
0.565656565656566 0.420209903244288
0.575757575757576 0.431681474385166
0.585858585858586 0.443153045526044
0.595959595959596 0.454624616666922
0.606060606060606 0.4660961878078
0.616161616161616 0.477567758948678
0.626262626262626 0.489039330089556
0.636363636363636 0.500510901230435
0.646464646464647 0.511982472371313
0.656565656565657 0.523454043512191
0.666666666666667 0.534925614653069
0.676767676767677 0.546397185793947
0.686868686868687 0.557868756934825
0.696969696969697 0.569340328075703
0.707070707070707 0.580811899216581
0.717171717171717 0.592283470357459
0.727272727272727 0.603755041498337
0.737373737373737 0.615226612639216
0.747474747474748 0.626698183780094
0.757575757575758 0.638169754920972
0.767676767676768 0.64964132606185
0.777777777777778 0.661112897202728
0.787878787878788 0.672584468343606
0.797979797979798 0.684056039484484
0.808080808080808 0.695527610625362
0.818181818181818 0.70699918176624
0.828282828282828 0.718470752907119
0.838383838383838 0.729942324047997
0.848484848484849 0.741413895188875
0.858585858585859 0.752885466329753
0.868686868686869 0.764357037470631
0.878787878787879 0.775828608611509
0.888888888888889 0.787300179752387
0.898989898989899 0.798771750893265
0.909090909090909 0.810243322034143
0.919191919191919 0.821714893175021
0.929292929292929 0.833186464315899
0.939393939393939 0.844658035456778
0.94949494949495 0.856129606597656
0.95959595959596 0.867601177738534
0.96969696969697 0.879072748879412
0.97979797979798 0.89054432002029
0.98989898989899 0.902015891161168
1 0.913487462302046
};
\addplot [color2, forget plot]
table {%
0 -0.101413065045991
0.0101010101010101 -0.0905578301692936
0.0202020202020202 -0.0797025952925966
0.0303030303030303 -0.0688473604158996
0.0404040404040404 -0.0579921255392026
0.0505050505050505 -0.0471368906625056
0.0606060606060606 -0.0362816557858086
0.0707070707070707 -0.0254264209091116
0.0808080808080808 -0.0145711860324146
0.0909090909090909 -0.00371595115571763
0.101010101010101 0.00713928372097937
0.111111111111111 0.0179945185976764
0.121212121212121 0.0288497534743734
0.131313131313131 0.0397049883510703
0.141414141414141 0.0505602232277673
0.151515151515152 0.0614154581044643
0.161616161616162 0.0722706929811613
0.171717171717172 0.0831259278578583
0.181818181818182 0.0939811627345553
0.191919191919192 0.104836397611252
0.202020202020202 0.115691632487949
0.212121212121212 0.126546867364646
0.222222222222222 0.137402102241343
0.232323232323232 0.14825733711804
0.242424242424242 0.159112571994737
0.252525252525253 0.169967806871434
0.262626262626263 0.180823041748131
0.272727272727273 0.191678276624828
0.282828282828283 0.202533511501525
0.292929292929293 0.213388746378222
0.303030303030303 0.224243981254919
0.313131313131313 0.235099216131616
0.323232323232323 0.245954451008313
0.333333333333333 0.25680968588501
0.343434343434343 0.267664920761707
0.353535353535354 0.278520155638404
0.363636363636364 0.289375390515101
0.373737373737374 0.300230625391798
0.383838383838384 0.311085860268495
0.393939393939394 0.321941095145192
0.404040404040404 0.332796330021889
0.414141414141414 0.343651564898586
0.424242424242424 0.354506799775283
0.434343434343434 0.36536203465198
0.444444444444444 0.376217269528677
0.454545454545455 0.387072504405374
0.464646464646465 0.397927739282071
0.474747474747475 0.408782974158768
0.484848484848485 0.419638209035465
0.494949494949495 0.430493443912162
0.505050505050505 0.441348678788859
0.515151515151515 0.452203913665556
0.525252525252525 0.463059148542253
0.535353535353535 0.47391438341895
0.545454545454546 0.484769618295647
0.555555555555556 0.495624853172344
0.565656565656566 0.506480088049041
0.575757575757576 0.517335322925738
0.585858585858586 0.528190557802435
0.595959595959596 0.539045792679132
0.606060606060606 0.549901027555829
0.616161616161616 0.560756262432526
0.626262626262626 0.571611497309223
0.636363636363636 0.58246673218592
0.646464646464647 0.593321967062617
0.656565656565657 0.604177201939314
0.666666666666667 0.615032436816011
0.676767676767677 0.625887671692708
0.686868686868687 0.636742906569405
0.696969696969697 0.647598141446102
0.707070707070707 0.658453376322799
0.717171717171717 0.669308611199496
0.727272727272727 0.680163846076193
0.737373737373737 0.69101908095289
0.747474747474748 0.701874315829587
0.757575757575758 0.712729550706284
0.767676767676768 0.723584785582981
0.777777777777778 0.734440020459678
0.787878787878788 0.745295255336375
0.797979797979798 0.756150490213072
0.808080808080808 0.767005725089769
0.818181818181818 0.777860959966466
0.828282828282828 0.788716194843163
0.838383838383838 0.79957142971986
0.848484848484849 0.810426664596557
0.858585858585859 0.821281899473254
0.868686868686869 0.832137134349951
0.878787878787879 0.842992369226648
0.888888888888889 0.853847604103345
0.898989898989899 0.864702838980042
0.909090909090909 0.875558073856739
0.919191919191919 0.886413308733436
0.929292929292929 0.897268543610133
0.939393939393939 0.90812377848683
0.94949494949495 0.918979013363527
0.95959595959596 0.929834248240224
0.96969696969697 0.940689483116921
0.97979797979798 0.951544717993618
0.98989898989899 0.962399952870315
1 0.973255187747012
};
\addplot [semithick, black, dashed]
table {%
0 0
1 1
};
\addlegendentry{y=x}
\end{axis}
\end{tikzpicture}

